Roe-type schemes for shallow water magnetohydrodynamics with hyperbolic divergence cleaning

We discuss Roe-type linearizations for non-conservative shallow water magnetohydrodynamics without and with hyperbolic divergence cleaning.

==> Hans-GLM.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fr 15 Aug 2014 22:47:28 CEST
\tikzset{every node/.append style={scale=0.65}}
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.860,0.640)--(1.040,0.640);
\draw[gp path] (4.719,0.640)--(4.539,0.640);
\node[gp node right] at (0.740,0.640) { 0};
\draw[gp path] (0.860,1.306)--(1.040,1.306);
\draw[gp path] (4.719,1.306)--(4.539,1.306);
\node[gp node right] at (0.740,1.306) { 5};
\draw[gp path] (0.860,1.971)--(1.040,1.971);
\draw[gp path] (4.719,1.971)--(4.539,1.971);
\node[gp node right] at (0.740,1.971) { 10};
\draw[gp path] (0.860,2.637)--(1.040,2.637);
\draw[gp path] (4.719,2.637)--(4.539,2.637);
\node[gp node right] at (0.740,2.637) { 15};
\draw[gp path] (0.860,3.303)--(1.040,3.303);
\draw[gp path] (4.719,3.303)--(4.539,3.303);
\node[gp node right] at (0.740,3.303) { 20};
\draw[gp path] (0.860,0.640)--(0.860,0.820);
\draw[gp path] (0.860,3.569)--(0.860,3.389);
\node[gp node center] at (0.860,0.440) { 0};
\draw[gp path] (1.632,0.640)--(1.632,0.820);
\draw[gp path] (1.632,3.569)--(1.632,3.389);
\node[gp node center] at (1.632,0.440) { 1};
\draw[gp path] (2.404,0.640)--(2.404,0.820);
\draw[gp path] (2.404,3.569)--(2.404,3.389);
\node[gp node center] at (2.404,0.440) { 2};
\draw[gp path] (3.175,0.640)--(3.175,0.820);
\draw[gp path] (3.175,3.569)--(3.175,3.389);
\node[gp node center] at (3.175,0.440) { 3};
\draw[gp path] (3.947,0.640)--(3.947,0.820);
\draw[gp path] (3.947,3.569)--(3.947,3.389);
\node[gp node center] at (3.947,0.440) { 4};
\draw[gp path] (4.719,0.640)--(4.719,0.820);
\draw[gp path] (4.719,3.569)--(4.719,3.389);
\node[gp node center] at (4.719,0.440) { 5};
\draw[gp path] (0.860,3.569)--(0.860,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
\node[gp node center,rotate=-270] at (0.160,2.104) {\(\mathscr L^\infty\)-norm};
\node[gp node center] at (2.789,0.140) {t};
\node[gp node right] at (3.699,3.277) {\(c_\psi = 3.7s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.819,3.277)--(4.479,3.277);
\draw[gp path] (0.860,0.640)--(0.864,0.928)--(0.868,0.995)--(0.872,1.048)--(0.875,0.996)%
  --(0.879,1.026)--(0.883,1.051)--(0.887,1.033)--(0.891,1.051)--(0.895,1.073)--(0.899,1.073)%
  --(0.902,1.090)--(0.906,1.087)--(0.910,1.096)--(0.914,1.092)--(0.918,1.093)--(0.922,1.095)%
  --(0.926,1.099)--(0.929,1.093)--(0.933,1.102)--(0.937,1.101)--(0.941,1.102)--(0.945,1.103)%
  --(0.949,1.104)--(0.953,1.101)--(0.956,1.107)--(0.960,1.103)--(0.964,1.100)--(0.968,1.107)%
  --(0.972,1.102)--(0.976,1.101)--(0.980,1.105)--(0.983,1.102)--(0.987,1.098)--(0.991,1.107)%
  --(0.995,1.104)--(0.999,1.102)--(1.003,1.104)--(1.007,1.105)--(1.011,1.101)--(1.014,1.105)%
  --(1.018,1.103)--(1.022,1.100)--(1.026,1.109)--(1.030,1.103)--(1.034,1.103)--(1.038,1.101)%
  --(1.041,1.103)--(1.045,1.099)--(1.049,1.102)--(1.053,1.101)--(1.057,1.101)--(1.061,1.105)%
  --(1.065,1.102)--(1.068,1.104)--(1.072,1.126)--(1.076,1.176)--(1.080,1.179)--(1.084,1.149)%
  --(1.088,1.148)--(1.092,1.159)--(1.095,1.165)--(1.099,1.227)--(1.103,1.310)--(1.107,1.317)%
  --(1.111,1.362)--(1.115,1.342)--(1.119,1.250)--(1.122,1.277)--(1.126,1.333)--(1.130,1.414)%
  --(1.134,1.425)--(1.138,1.487)--(1.142,1.442)--(1.146,1.437)--(1.149,1.440)--(1.153,1.493)%
  --(1.157,1.589)--(1.161,1.591)--(1.165,1.673)--(1.169,1.642)--(1.173,1.687)--(1.176,1.899)%
  --(1.180,1.802)--(1.184,1.828)--(1.188,2.197)--(1.192,1.269)--(1.196,1.232)--(1.200,1.441)%
  --(1.203,1.493)--(1.207,1.202)--(1.211,1.105)--(1.215,1.106)--(1.219,1.109)--(1.223,1.107)%
  --(1.227,1.102)--(1.230,1.101)--(1.234,1.107)--(1.238,1.102)--(1.242,1.104)--(1.246,1.102)%
  --(1.250,1.102)--(1.254,1.099)--(1.257,1.104)--(1.261,1.104)--(1.265,1.099)--(1.269,1.107)%
  --(1.273,1.103)--(1.277,1.104)--(1.281,1.104)--(1.284,1.104)--(1.288,1.097)--(1.292,1.106)%
  --(1.296,1.100)--(1.300,1.101)--(1.304,1.103)--(1.308,1.103)--(1.312,1.099)--(1.315,1.105)%
  --(1.319,1.103)--(1.323,1.103)--(1.327,1.103)--(1.331,1.102)--(1.335,1.100)--(1.339,1.104)%
  --(1.342,1.107)--(1.346,1.100)--(1.350,1.107)--(1.354,1.101)--(1.358,1.099)--(1.362,1.106)%
  --(1.366,1.102)--(1.369,1.102)--(1.373,1.098)--(1.377,1.102)--(1.381,1.095)--(1.385,1.103)%
  --(1.389,1.100)--(1.393,1.100)--(1.396,1.102)--(1.400,1.104)--(1.404,1.100)--(1.408,1.106)%
  --(1.412,1.098)--(1.416,1.098)--(1.420,1.099)--(1.423,1.100)--(1.427,1.094)--(1.431,1.102)%
  --(1.435,1.102)--(1.439,1.101)--(1.443,1.102)--(1.447,1.102)--(1.450,1.100)--(1.454,1.102)%
  --(1.458,1.103)--(1.462,1.103)--(1.466,1.101)--(1.470,1.104)--(1.474,1.099)--(1.477,1.102)%
  --(1.481,1.103)--(1.485,1.099)--(1.489,1.106)--(1.493,1.098)--(1.497,1.100)--(1.501,1.104)%
  --(1.504,1.101)--(1.508,1.101)--(1.512,1.102)--(1.516,1.099)--(1.520,1.101)--(1.524,1.103)%
  --(1.528,1.103)--(1.531,1.096)--(1.535,1.102)--(1.539,1.102)--(1.543,1.099)--(1.547,1.103)%
  --(1.551,1.101)--(1.555,1.102)--(1.558,1.102)--(1.562,1.103)--(1.566,1.100)--(1.570,1.106)%
  --(1.574,1.101)--(1.578,1.103)--(1.582,1.102)--(1.585,1.100)--(1.589,1.141)--(1.593,1.102)%
  --(1.597,1.103)--(1.601,1.098)--(1.605,1.102)--(1.609,1.103)--(1.613,1.099)--(1.616,1.173)%
  --(1.620,1.220)--(1.624,1.097)--(1.628,1.107)--(1.632,1.119)--(1.636,1.298)--(1.640,1.389)%
  --(1.643,1.151)--(1.647,1.103)--(1.651,1.182)--(1.655,1.321)--(1.659,1.383)--(1.663,1.249)%
  --(1.667,1.272)--(1.670,1.251)--(1.674,1.313)--(1.678,1.256)--(1.682,1.386)--(1.686,1.552)%
  --(1.690,1.658)--(1.694,1.405)--(1.697,1.394)--(1.701,1.432)--(1.705,1.306)--(1.709,1.165)%
  --(1.713,1.345)--(1.717,1.596)--(1.721,1.832)--(1.724,1.863)--(1.728,2.135)--(1.732,1.936)%
  --(1.736,1.711)--(1.740,1.380)--(1.744,1.483)--(1.748,1.318)--(1.751,1.308)--(1.755,1.516)%
  --(1.759,1.830)--(1.763,2.176)--(1.767,2.127)--(1.771,1.963)--(1.775,1.520)--(1.778,1.459)%
  --(1.782,1.570)--(1.786,1.992)--(1.790,1.824)--(1.794,1.436)--(1.798,1.271)--(1.802,1.667)%
  --(1.805,2.026)--(1.809,1.765)--(1.813,1.938)--(1.817,1.753)--(1.821,1.463)--(1.825,1.577)%
  --(1.829,1.832)--(1.832,2.072)--(1.836,1.935)--(1.840,1.677)--(1.844,1.661)--(1.848,1.777)%
  --(1.852,2.063)--(1.856,1.965)--(1.859,1.714)--(1.863,1.646)--(1.867,1.599)--(1.871,1.345)%
  --(1.875,1.395)--(1.879,1.776)--(1.883,1.974)--(1.886,2.511)--(1.890,2.939)--(1.894,3.428)%
  --(1.898,2.296)--(1.902,1.954)--(1.906,1.519)--(1.910,1.501)--(1.914,1.460)--(1.917,1.419)%
  --(1.921,1.420)--(1.925,1.725)--(1.929,2.270)--(1.933,2.474)--(1.937,3.384)--(1.941,2.396)%
  --(1.944,2.450)--(1.948,1.865)--(1.952,1.400)--(1.956,1.544)--(1.960,1.737)--(1.964,2.100)%
  --(1.968,2.344)--(1.971,2.004)--(1.975,1.748)--(1.979,1.446)--(1.983,1.598)--(1.987,1.972)%
  --(1.991,2.560)--(1.995,2.066)--(1.998,1.878)--(2.002,1.592)--(2.006,1.583)--(2.010,1.659)%
  --(2.014,1.498)--(2.018,1.942)--(2.022,2.308)--(2.025,2.439)--(2.029,1.943)--(2.033,1.695)%
  --(2.037,1.529)--(2.041,1.429)--(2.045,1.823)--(2.049,1.929)--(2.052,1.601)--(2.056,1.525)%
  --(2.060,1.850)--(2.064,2.198)--(2.068,1.964)--(2.072,1.784)--(2.076,1.907)--(2.079,1.522)%
  --(2.083,1.451)--(2.087,1.707)--(2.091,1.945)--(2.095,1.904)--(2.099,1.730)--(2.103,1.592)%
  --(2.106,1.566)--(2.110,1.462)--(2.114,1.412)--(2.118,1.384)--(2.122,1.387)--(2.126,1.629)%
  --(2.130,1.595)--(2.133,1.590)--(2.137,1.644)--(2.141,1.789)--(2.145,1.461)--(2.149,1.502)%
  --(2.153,1.393)--(2.157,1.441)--(2.160,1.446)--(2.164,1.423)--(2.168,1.518)--(2.172,1.548)%
  --(2.176,1.580)--(2.180,1.450)--(2.184,1.499)--(2.187,1.488)--(2.191,1.549)--(2.195,1.410)%
  --(2.199,1.418)--(2.203,1.459)--(2.207,1.410)--(2.211,1.422)--(2.215,1.390)--(2.218,1.430)%
  --(2.222,1.423)--(2.226,1.471)--(2.230,1.394)--(2.234,1.487)--(2.238,1.556)--(2.242,1.468)%
  --(2.245,1.530)--(2.249,1.506)--(2.253,1.537)--(2.257,1.487)--(2.261,1.426)--(2.265,1.498)%
  --(2.269,1.549)--(2.272,1.617)--(2.276,1.564)--(2.280,1.493)--(2.284,1.529)--(2.288,1.680)%
  --(2.292,1.473)--(2.296,1.490)--(2.299,1.528)--(2.303,1.549)--(2.307,1.580)--(2.311,1.584)%
  --(2.315,1.570)--(2.319,1.590)--(2.323,1.594)--(2.326,1.579)--(2.330,1.529)--(2.334,1.557)%
  --(2.338,1.528)--(2.342,1.534)--(2.346,1.580)--(2.350,1.602)--(2.353,1.522)--(2.357,1.577)%
  --(2.361,1.621)--(2.365,1.614)--(2.369,1.633)--(2.373,1.630)--(2.377,1.659)--(2.380,1.643)%
  --(2.384,1.563)--(2.388,1.527)--(2.392,1.536)--(2.396,1.620)--(2.400,1.576)--(2.404,1.689)%
  --(2.407,1.728)--(2.411,1.679)--(2.415,1.646)--(2.419,1.719)--(2.423,1.675)--(2.427,1.591)%
  --(2.431,1.571)--(2.434,1.648)--(2.438,1.675)--(2.442,1.668)--(2.446,1.649)--(2.450,1.656)%
  --(2.454,1.709)--(2.458,1.672)--(2.461,1.659)--(2.465,1.647)--(2.469,1.618)--(2.473,1.598)%
  --(2.477,1.686)--(2.481,1.699)--(2.485,1.651)--(2.488,1.652)--(2.492,1.689)--(2.496,1.680)%
  --(2.500,1.659)--(2.504,1.637)--(2.508,1.621)--(2.512,1.638)--(2.516,1.619)--(2.519,1.645)%
  --(2.523,1.650)--(2.527,1.615)--(2.531,1.645)--(2.535,1.689)--(2.539,1.677)--(2.543,1.624)%
  --(2.546,1.551)--(2.550,1.580)--(2.554,1.642)--(2.558,1.652)--(2.562,1.666)--(2.566,1.671)%
  --(2.570,1.638)--(2.573,1.655)--(2.577,1.648)--(2.581,1.621)--(2.585,1.676)--(2.589,1.758)%
  --(2.593,1.823)--(2.597,1.766)--(2.600,1.795)--(2.604,1.724)--(2.608,1.712)--(2.612,1.714)%
  --(2.616,1.644)--(2.620,1.579)--(2.624,1.601)--(2.627,1.712)--(2.631,1.757)--(2.635,1.644)%
  --(2.639,1.703)--(2.643,1.775)--(2.647,1.748)--(2.651,1.841)--(2.654,1.924)--(2.658,1.791)%
  --(2.662,1.791)--(2.666,1.715)--(2.670,1.675)--(2.674,1.743)--(2.678,1.771)--(2.681,1.716)%
  --(2.685,1.690)--(2.689,1.634)--(2.693,1.701)--(2.697,1.683)--(2.701,1.732)--(2.705,1.571)%
  --(2.708,1.588)--(2.712,1.563)--(2.716,1.763)--(2.720,1.829)--(2.724,1.803)--(2.728,1.756)%
  --(2.732,1.738)--(2.735,1.696)--(2.739,1.649)--(2.743,1.709)--(2.747,1.684)--(2.751,1.725)%
  --(2.755,1.798)--(2.759,1.742)--(2.762,1.755)--(2.766,1.722)--(2.770,1.656)--(2.774,1.559)%
  --(2.778,1.551)--(2.782,1.600)--(2.786,1.696)--(2.790,1.718)--(2.793,1.690)--(2.797,1.668)%
  --(2.801,1.704)--(2.805,1.777)--(2.809,1.692)--(2.813,1.737)--(2.817,1.834)--(2.820,1.771)%
  --(2.824,1.689)--(2.828,1.699)--(2.832,1.710)--(2.836,1.669)--(2.840,1.660)--(2.844,1.660)%
  --(2.847,1.661)--(2.851,1.608)--(2.855,1.570)--(2.859,1.759)--(2.863,1.826)--(2.867,1.869)%
  --(2.871,1.781)--(2.874,1.721)--(2.878,1.727)--(2.882,1.668)--(2.886,1.675)--(2.890,1.604)%
  --(2.894,1.803)--(2.898,2.013)--(2.901,1.915)--(2.905,1.805)--(2.909,1.717)--(2.913,1.631)%
  --(2.917,1.653)--(2.921,1.557)--(2.925,1.647)--(2.928,1.772)--(2.932,1.901)--(2.936,1.906)%
  --(2.940,1.819)--(2.944,1.772)--(2.948,1.688)--(2.952,1.680)--(2.955,1.685)--(2.959,1.673)%
  --(2.963,1.689)--(2.967,1.712)--(2.971,1.646)--(2.975,1.655)--(2.979,1.714)--(2.982,1.686)%
  --(2.986,1.653)--(2.990,1.713)--(2.994,1.801)--(2.998,1.720)--(3.002,1.753)--(3.006,1.849)%
  --(3.009,1.951)--(3.013,1.958)--(3.017,1.917)--(3.021,1.766)--(3.025,1.617)--(3.029,1.579)%
  --(3.033,1.624)--(3.036,1.694)--(3.040,1.814)--(3.044,1.728)--(3.048,1.678)--(3.052,1.770)%
  --(3.056,1.817)--(3.060,1.845)--(3.063,1.825)--(3.067,1.755)--(3.071,1.686)--(3.075,1.630)%
  --(3.079,1.671)--(3.083,1.686)--(3.087,1.754)--(3.091,1.724)--(3.094,1.676)--(3.098,1.650)%
  --(3.102,1.674)--(3.106,1.665)--(3.110,1.662)--(3.114,1.674)--(3.118,1.695)--(3.121,1.701)%
  --(3.125,1.758)--(3.129,1.704)--(3.133,1.720)--(3.137,1.725)--(3.141,1.707)--(3.145,1.675)%
  --(3.148,1.658)--(3.152,1.681)--(3.156,1.711)--(3.160,1.676)--(3.164,1.660)--(3.168,1.670)%
  --(3.172,1.648)--(3.175,1.722)--(3.179,1.704)--(3.183,1.712)--(3.187,1.704)--(3.191,1.716)%
  --(3.195,1.719)--(3.199,1.745)--(3.202,1.694)--(3.206,1.677)--(3.210,1.654)--(3.214,1.615)%
  --(3.218,1.619)--(3.222,1.652)--(3.226,1.685)--(3.229,1.702)--(3.233,1.719)--(3.237,1.711)%
  --(3.241,1.713)--(3.245,1.732)--(3.249,1.681)--(3.253,1.771)--(3.256,1.783)--(3.260,1.686)%
  --(3.264,1.646)--(3.268,1.685)--(3.272,1.700)--(3.276,1.655)--(3.280,1.689)--(3.283,1.760)%
  --(3.287,1.709)--(3.291,1.684)--(3.295,1.675)--(3.299,1.711)--(3.303,1.707)--(3.307,1.723)%
  --(3.310,1.817)--(3.314,1.780)--(3.318,1.704)--(3.322,1.646)--(3.326,1.629)--(3.330,1.638)%
  --(3.334,1.681)--(3.337,1.695)--(3.341,1.689)--(3.345,1.709)--(3.349,1.738)--(3.353,1.742)%
  --(3.357,1.730)--(3.361,1.752)--(3.364,1.723)--(3.368,1.667)--(3.372,1.632)--(3.376,1.637)%
  --(3.380,1.656)--(3.384,1.663)--(3.388,1.685)--(3.392,1.662)--(3.395,1.709)--(3.399,1.702)%
  --(3.403,1.680)--(3.407,1.692)--(3.411,1.693)--(3.415,1.751)--(3.419,1.809)--(3.422,1.712)%
  --(3.426,1.674)--(3.430,1.658)--(3.434,1.765)--(3.438,1.737)--(3.442,1.700)--(3.446,1.694)%
  --(3.449,1.644)--(3.453,1.683)--(3.457,1.679)--(3.461,1.676)--(3.465,1.718)--(3.469,1.726)%
  --(3.473,1.707)--(3.476,1.802)--(3.480,1.837)--(3.484,1.850)--(3.488,1.741)--(3.492,1.677)%
  --(3.496,1.683)--(3.500,1.674)--(3.503,1.674)--(3.507,1.696)--(3.511,1.727)--(3.515,1.718)%
  --(3.519,1.750)--(3.523,1.840)--(3.527,1.784)--(3.530,1.777)--(3.534,1.660)--(3.538,1.756)%
  --(3.542,1.547)--(3.546,1.546)--(3.550,1.623)--(3.554,1.697)--(3.557,1.680)--(3.561,1.657)%
  --(3.565,1.651)--(3.569,1.697)--(3.573,1.726)--(3.577,1.872)--(3.581,1.768)--(3.584,1.726)%
  --(3.588,1.744)--(3.592,1.715)--(3.596,1.713)--(3.600,1.622)--(3.604,1.635)--(3.608,1.689)%
  --(3.611,1.755)--(3.615,1.720)--(3.619,1.699)--(3.623,1.756)--(3.627,1.736)--(3.631,1.687)%
  --(3.635,1.690)--(3.638,1.696)--(3.642,1.739)--(3.646,1.694)--(3.650,1.716)--(3.654,1.725)%
  --(3.658,1.701)--(3.662,1.684)--(3.665,1.657)--(3.669,1.629)--(3.673,1.661)--(3.677,1.697)%
  --(3.681,1.702)--(3.685,1.739)--(3.689,1.713)--(3.693,1.731)--(3.696,1.734)--(3.700,1.701)%
  --(3.704,1.675)--(3.708,1.715)--(3.712,1.755)--(3.716,1.694)--(3.720,1.723)--(3.723,1.784)%
  --(3.727,1.724)--(3.731,1.634)--(3.735,1.618)--(3.739,1.659)--(3.743,1.797)--(3.747,1.711)%
  --(3.750,1.754)--(3.754,1.802)--(3.758,1.820)--(3.762,1.767)--(3.766,1.718)--(3.770,1.670)%
  --(3.774,1.672)--(3.777,1.690)--(3.781,1.703)--(3.785,1.709)--(3.789,1.703)--(3.793,1.713)%
  --(3.797,1.729)--(3.801,1.726)--(3.804,1.732)--(3.808,1.714)--(3.812,1.729)--(3.816,1.751)%
  --(3.820,1.686)--(3.824,1.655)--(3.828,1.690)--(3.831,1.703)--(3.835,1.692)--(3.839,1.765)%
  --(3.843,1.697)--(3.847,1.668)--(3.851,1.733)--(3.855,1.787)--(3.858,1.721)--(3.862,1.763)%
  --(3.866,1.702)--(3.870,1.692)--(3.874,1.674)--(3.878,1.660)--(3.882,1.685)--(3.885,1.698)%
  --(3.889,1.743)--(3.893,1.742)--(3.897,1.770)--(3.901,1.820)--(3.905,1.726)--(3.909,1.668)%
  --(3.912,1.626)--(3.916,1.601)--(3.920,1.599)--(3.924,1.684)--(3.928,1.692)--(3.932,1.664)%
  --(3.936,1.692)--(3.939,1.724)--(3.943,1.732)--(3.947,1.760)--(3.951,1.740)--(3.955,1.791)%
  --(3.959,1.777)--(3.963,1.743)--(3.966,1.694)--(3.970,1.649)--(3.974,1.629)--(3.978,1.623)%
  --(3.982,1.662)--(3.986,1.678)--(3.990,1.686)--(3.994,1.692)--(3.997,1.700)--(4.001,1.721)%
  --(4.005,1.694)--(4.009,1.732)--(4.013,1.737)--(4.017,1.761)--(4.021,1.770)--(4.024,1.702)%
  --(4.028,1.684)--(4.032,1.664)--(4.036,1.719)--(4.040,1.775)--(4.044,1.683)--(4.048,1.739)%
  --(4.051,1.801)--(4.055,1.764)--(4.059,1.720)--(4.063,1.656)--(4.067,1.609)--(4.071,1.634)%
  --(4.075,1.644)--(4.078,1.662)--(4.082,1.684)--(4.086,1.709)--(4.090,1.712)--(4.094,1.754)%
  --(4.098,1.736)--(4.102,1.744)--(4.105,1.796)--(4.109,1.795)--(4.113,1.756)--(4.117,1.681)%
  --(4.121,1.638)--(4.125,1.644)--(4.129,1.692)--(4.132,1.788)--(4.136,1.707)--(4.140,1.714)%
  --(4.144,1.760)--(4.148,1.841)--(4.152,1.815)--(4.156,1.820)--(4.159,1.784)--(4.163,1.720)%
  --(4.167,1.631)--(4.171,1.633)--(4.175,1.632)--(4.179,1.682)--(4.183,1.700)--(4.186,1.698)%
  --(4.190,1.736)--(4.194,1.676)--(4.198,1.674)--(4.202,1.668)--(4.206,1.718)--(4.210,1.695)%
  --(4.213,1.690)--(4.217,1.679)--(4.221,1.695)--(4.225,1.681)--(4.229,1.723)--(4.233,1.776)%
  --(4.237,1.716)--(4.240,1.718)--(4.244,1.643)--(4.248,1.650)--(4.252,1.691)--(4.256,1.740)%
  --(4.260,1.712)--(4.264,1.713)--(4.267,1.700)--(4.271,1.683)--(4.275,1.700)--(4.279,1.671)%
  --(4.283,1.700)--(4.287,1.674)--(4.291,1.679)--(4.295,1.767)--(4.298,1.647)--(4.302,1.746)%
  --(4.306,1.814)--(4.310,1.882)--(4.314,1.811)--(4.318,1.761)--(4.322,1.713)--(4.325,1.666)%
  --(4.329,1.708)--(4.333,1.673)--(4.337,1.717)--(4.341,1.672)--(4.345,1.696)--(4.349,1.711)%
  --(4.352,1.748)--(4.356,1.825)--(4.360,1.751)--(4.364,1.741)--(4.368,1.742)--(4.372,1.685)%
  --(4.376,1.661)--(4.379,1.629)--(4.383,1.679)--(4.387,1.720)--(4.391,1.753)--(4.395,1.763)%
  --(4.399,1.709)--(4.403,1.756)--(4.406,1.729)--(4.410,1.689)--(4.414,1.749)--(4.418,1.747)%
  --(4.422,1.765)--(4.426,1.644)--(4.430,1.735)--(4.433,1.943)--(4.437,2.001)--(4.441,1.843)%
  --(4.445,1.685)--(4.449,1.659)--(4.453,1.625)--(4.457,1.665)--(4.460,1.672)--(4.464,1.684)%
  --(4.468,1.673)--(4.472,1.672)--(4.476,1.667)--(4.480,1.664)--(4.484,1.686)--(4.487,1.704)%
  --(4.491,1.757)--(4.495,1.740)--(4.499,1.724)--(4.503,1.620)--(4.507,1.607)--(4.511,1.644)%
  --(4.514,1.683)--(4.518,1.707)--(4.522,1.725)--(4.526,1.734)--(4.530,1.827)--(4.534,1.713)%
  --(4.538,1.657)--(4.541,1.637)--(4.545,1.608)--(4.549,1.620)--(4.553,1.661)--(4.557,1.760)%
  --(4.561,1.666)--(4.565,1.737);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.819,3.052)--(4.479,3.052);
\draw[gp path] (0.860,0.640)--(0.864,0.891)--(0.868,0.982)--(0.872,0.999)--(0.875,0.976)%
  --(0.879,0.955)--(0.883,0.980)--(0.887,0.966)--(0.891,0.993)--(0.895,1.007)--(0.899,1.019)%
  --(0.902,1.032)--(0.906,1.032)--(0.910,1.033)--(0.914,1.037)--(0.918,1.039)--(0.922,1.037)%
  --(0.926,1.042)--(0.929,1.046)--(0.933,1.042)--(0.937,1.044)--(0.941,1.044)--(0.945,1.045)%
  --(0.949,1.042)--(0.953,1.046)--(0.956,1.043)--(0.960,1.046)--(0.964,1.045)--(0.968,1.043)%
  --(0.972,1.046)--(0.976,1.048)--(0.980,1.042)--(0.983,1.047)--(0.987,1.045)--(0.991,1.045)%
  --(0.995,1.043)--(0.999,1.046)--(1.003,1.044)--(1.007,1.045)--(1.011,1.044)--(1.014,1.046)%
  --(1.018,1.044)--(1.022,1.046)--(1.026,1.043)--(1.030,1.045)--(1.034,1.044)--(1.038,1.044)%
  --(1.041,1.044)--(1.045,1.044)--(1.049,1.045)--(1.053,1.045)--(1.057,1.043)--(1.061,1.044)%
  --(1.065,1.044)--(1.068,1.046)--(1.072,1.042)--(1.076,1.044)--(1.080,1.043)--(1.084,1.045)%
  --(1.088,1.043)--(1.092,1.045)--(1.095,1.043)--(1.099,1.045)--(1.103,1.044)--(1.107,1.044)%
  --(1.111,1.044)--(1.115,1.045)--(1.119,1.042)--(1.122,1.045)--(1.126,1.042)--(1.130,1.045)%
  --(1.134,1.043)--(1.138,1.046)--(1.142,1.042)--(1.146,1.046)--(1.149,1.042)--(1.153,1.045)%
  --(1.157,1.044)--(1.161,1.045)--(1.165,1.043)--(1.169,1.046)--(1.173,1.043)--(1.176,1.046)%
  --(1.180,1.043)--(1.184,1.046)--(1.188,1.042)--(1.192,1.044)--(1.196,1.044)--(1.200,1.044)%
  --(1.203,1.044)--(1.207,1.046)--(1.211,1.041)--(1.215,1.047)--(1.219,1.042)--(1.223,1.045)%
  --(1.227,1.044)--(1.230,1.044)--(1.234,1.043)--(1.238,1.045)--(1.242,1.043)--(1.246,1.044)%
  --(1.250,1.044)--(1.254,1.045)--(1.257,1.042)--(1.261,1.044)--(1.265,1.043)--(1.269,1.043)%
  --(1.273,1.043)--(1.277,1.046)--(1.281,1.041)--(1.284,1.045)--(1.288,1.042)--(1.292,1.042)%
  --(1.296,1.042)--(1.300,1.044)--(1.304,1.040)--(1.308,1.042)--(1.312,1.043)--(1.315,1.042)%
  --(1.319,1.040)--(1.323,1.043)--(1.327,1.041)--(1.331,1.041)--(1.335,1.042)--(1.339,1.040)%
  --(1.342,1.038)--(1.346,1.041)--(1.350,1.039)--(1.354,1.044)--(1.358,1.040)--(1.362,1.042)%
  --(1.366,1.043)--(1.369,1.039)--(1.373,1.041)--(1.377,1.040)--(1.381,1.042)--(1.385,1.040)%
  --(1.389,1.042)--(1.393,1.040)--(1.396,1.041)--(1.400,1.040)--(1.404,1.042)--(1.408,1.042)%
  --(1.412,1.039)--(1.416,1.040)--(1.420,1.043)--(1.423,1.038)--(1.427,1.041)--(1.431,1.042)%
  --(1.435,1.044)--(1.439,1.040)--(1.443,1.041)--(1.447,1.041)--(1.450,1.039)--(1.454,1.042)%
  --(1.458,1.043)--(1.462,1.039)--(1.466,1.039)--(1.470,1.041)--(1.474,1.042)--(1.477,1.039)%
  --(1.481,1.041)--(1.485,1.041)--(1.489,1.038)--(1.493,1.041)--(1.497,1.042)--(1.501,1.040)%
  --(1.504,1.041)--(1.508,1.041)--(1.512,1.042)--(1.516,1.038)--(1.520,1.042)--(1.524,1.041)%
  --(1.528,1.041)--(1.531,1.038)--(1.535,1.042)--(1.539,1.041)--(1.543,1.040)--(1.547,1.040)%
  --(1.551,1.042)--(1.555,1.036)--(1.558,1.040)--(1.562,1.039)--(1.566,1.042)--(1.570,1.041)%
  --(1.574,1.042)--(1.578,1.041)--(1.582,1.041)--(1.585,1.042)--(1.589,1.040)--(1.593,1.039)%
  --(1.597,1.042)--(1.601,1.040)--(1.605,1.041)--(1.609,1.037)--(1.613,1.040)--(1.616,1.040)%
  --(1.620,1.041)--(1.624,1.039)--(1.628,1.042)--(1.632,1.042)--(1.636,1.039)--(1.640,1.036)%
  --(1.643,1.042)--(1.647,1.037)--(1.651,1.040)--(1.655,1.042)--(1.659,1.040)--(1.663,1.039)%
  --(1.667,1.043)--(1.670,1.043)--(1.674,1.041)--(1.678,1.040)--(1.682,1.041)--(1.686,1.039)%
  --(1.690,1.042)--(1.694,1.042)--(1.697,1.041)--(1.701,1.039)--(1.705,1.041)--(1.709,1.039)%
  --(1.713,1.041)--(1.717,1.040)--(1.721,1.042)--(1.724,1.040)--(1.728,1.039)--(1.732,1.040)%
  --(1.736,1.043)--(1.740,1.040)--(1.744,1.038)--(1.748,1.041)--(1.751,1.042)--(1.755,1.039)%
  --(1.759,1.040)--(1.763,1.040)--(1.767,1.041)--(1.771,1.040)--(1.775,1.039)--(1.778,1.041)%
  --(1.782,1.043)--(1.786,1.039)--(1.790,1.041)--(1.794,1.041)--(1.798,1.043)--(1.802,1.038)%
  --(1.805,1.039)--(1.809,1.039)--(1.813,1.042)--(1.817,1.040)--(1.821,1.039)--(1.825,1.042)%
  --(1.829,1.039)--(1.832,1.038)--(1.836,1.041)--(1.840,1.043)--(1.844,1.038)--(1.848,1.038)%
  --(1.852,1.044)--(1.856,1.039)--(1.859,1.042)--(1.863,1.043)--(1.867,1.042)--(1.871,1.041)%
  --(1.875,1.044)--(1.879,1.040)--(1.883,1.041)--(1.886,1.042)--(1.890,1.042)--(1.894,1.042)%
  --(1.898,1.043)--(1.902,1.043)--(1.906,1.043)--(1.910,1.040)--(1.914,1.039)--(1.917,1.039)%
  --(1.921,1.045)--(1.925,1.041)--(1.929,1.041)--(1.933,1.042)--(1.937,1.044)--(1.941,1.043)%
  --(1.944,1.042)--(1.948,1.042)--(1.952,1.044)--(1.956,1.041)--(1.960,1.042)--(1.964,1.042)%
  --(1.968,1.044)--(1.971,1.041)--(1.975,1.041)--(1.979,1.042)--(1.983,1.043)--(1.987,1.041)%
  --(1.991,1.042)--(1.995,1.044)--(1.998,1.045)--(2.002,1.041)--(2.006,1.044)--(2.010,1.042)%
  --(2.014,1.044)--(2.018,1.043)--(2.022,1.044)--(2.025,1.043)--(2.029,1.041)--(2.033,1.040)%
  --(2.037,1.043)--(2.041,1.044)--(2.045,1.039)--(2.049,1.038)--(2.052,1.042)--(2.056,1.037)%
  --(2.060,1.041)--(2.064,1.043)--(2.068,1.044)--(2.072,1.042)--(2.076,1.042)--(2.079,1.040)%
  --(2.083,1.042)--(2.087,1.044)--(2.091,1.039)--(2.095,1.038)--(2.099,1.042)--(2.103,1.038)%
  --(2.106,1.040)--(2.110,1.043)--(2.114,1.044)--(2.118,1.043)--(2.122,1.042)--(2.126,1.041)%
  --(2.130,1.042)--(2.133,1.044)--(2.137,1.039)--(2.141,1.038)--(2.145,1.042)--(2.149,1.038)%
  --(2.153,1.040)--(2.157,1.043)--(2.160,1.042)--(2.164,1.039)--(2.168,1.044)--(2.172,1.043)%
  --(2.176,1.044)--(2.180,1.042)--(2.184,1.042)--(2.187,1.041)--(2.191,1.042)--(2.195,1.044)%
  --(2.199,1.039)--(2.203,1.038)--(2.207,1.042)--(2.211,1.038)--(2.215,1.041)--(2.218,1.042)%
  --(2.222,1.043)--(2.226,1.040)--(2.230,1.042)--(2.234,1.043)--(2.238,1.039)--(2.242,1.039)%
  --(2.245,1.043)--(2.249,1.042)--(2.253,1.042)--(2.257,1.043)--(2.261,1.041)--(2.265,1.040)%
  --(2.269,1.044)--(2.272,1.042)--(2.276,1.040)--(2.280,1.039)--(2.284,1.043)--(2.288,1.043)%
  --(2.292,1.039)--(2.296,1.039)--(2.299,1.042)--(2.303,1.042)--(2.307,1.043)--(2.311,1.042)%
  --(2.315,1.042)--(2.319,1.041)--(2.323,1.044)--(2.326,1.041)--(2.330,1.044)--(2.334,1.044)%
  --(2.338,1.043)--(2.342,1.041)--(2.346,1.044)--(2.350,1.042)--(2.353,1.044)--(2.357,1.043)%
  --(2.361,1.042)--(2.365,1.042)--(2.369,1.046)--(2.373,1.044)--(2.377,1.042)--(2.380,1.042)%
  --(2.384,1.044)--(2.388,1.043)--(2.392,1.042)--(2.396,1.044)--(2.400,1.042)--(2.404,1.040)%
  --(2.407,1.042)--(2.411,1.039)--(2.415,1.042)--(2.419,1.042)--(2.423,1.043)--(2.427,1.042)%
  --(2.431,1.042)--(2.434,1.044)--(2.438,1.043)--(2.442,1.043)--(2.446,1.043)--(2.450,1.042)%
  --(2.454,1.040)--(2.458,1.045)--(2.461,1.044)--(2.465,1.043)--(2.469,1.043)--(2.473,1.042)%
  --(2.477,1.042)--(2.481,1.045)--(2.485,1.044)--(2.488,1.043)--(2.492,1.042)--(2.496,1.043)%
  --(2.500,1.043)--(2.504,1.042)--(2.508,1.043)--(2.512,1.042)--(2.516,1.045)--(2.519,1.042)%
  --(2.523,1.044)--(2.527,1.043)--(2.531,1.040)--(2.535,1.042)--(2.539,1.043)--(2.543,1.045)%
  --(2.546,1.041)--(2.550,1.041)--(2.554,1.042)--(2.558,1.043)--(2.562,1.042)--(2.566,1.042)%
  --(2.570,1.042)--(2.573,1.045)--(2.577,1.041)--(2.581,1.041)--(2.585,1.040)--(2.589,1.040)%
  --(2.593,1.043)--(2.597,1.042)--(2.600,1.043)--(2.604,1.041)--(2.608,1.041)--(2.612,1.042)%
  --(2.616,1.044)--(2.620,1.043)--(2.624,1.042)--(2.627,1.043)--(2.631,1.039)--(2.635,1.038)%
  --(2.639,1.045)--(2.643,1.041)--(2.647,1.043)--(2.651,1.043)--(2.654,1.043)--(2.658,1.041)%
  --(2.662,1.042)--(2.666,1.043)--(2.670,1.041)--(2.674,1.044)--(2.678,1.039)--(2.681,1.039)%
  --(2.685,1.042)--(2.689,1.043)--(2.693,1.043)--(2.697,1.040)--(2.701,1.041)--(2.705,1.044)%
  --(2.708,1.044)--(2.712,1.040)--(2.716,1.043)--(2.720,1.041)--(2.724,1.043)--(2.728,1.042)%
  --(2.732,1.042)--(2.735,1.042)--(2.739,1.044)--(2.743,1.038)--(2.747,1.040)--(2.751,1.042)%
  --(2.755,1.043)--(2.759,1.041)--(2.762,1.044)--(2.766,1.043)--(2.770,1.043)--(2.774,1.040)%
  --(2.778,1.043)--(2.782,1.042)--(2.786,1.043)--(2.790,1.040)--(2.793,1.044)--(2.797,1.038)%
  --(2.801,1.041)--(2.805,1.041)--(2.809,1.042)--(2.813,1.043)--(2.817,1.038)--(2.820,1.037)%
  --(2.824,1.042)--(2.828,1.038)--(2.832,1.041)--(2.836,1.042)--(2.840,1.042)--(2.844,1.043)%
  --(2.847,1.046)--(2.851,1.041)--(2.855,1.042)--(2.859,1.043)--(2.863,1.044)--(2.867,1.043)%
  --(2.871,1.043)--(2.874,1.041)--(2.878,1.045)--(2.882,1.043)--(2.886,1.041)--(2.890,1.041)%
  --(2.894,1.043)--(2.898,1.043)--(2.901,1.041)--(2.905,1.041)--(2.909,1.044)--(2.913,1.044)%
  --(2.917,1.041)--(2.921,1.041)--(2.925,1.043)--(2.928,1.043)--(2.932,1.039)--(2.936,1.044)%
  --(2.940,1.038)--(2.944,1.041)--(2.948,1.041)--(2.952,1.042)--(2.955,1.043)--(2.959,1.038)%
  --(2.963,1.039)--(2.967,1.042)--(2.971,1.039)--(2.975,1.041)--(2.979,1.041)--(2.982,1.042)%
  --(2.986,1.043)--(2.990,1.045)--(2.994,1.041)--(2.998,1.042)--(3.002,1.043)--(3.006,1.043)%
  --(3.009,1.043)--(3.013,1.043)--(3.017,1.042)--(3.021,1.044)--(3.025,1.040)--(3.029,1.043)%
  --(3.033,1.044)--(3.036,1.044)--(3.040,1.041)--(3.044,1.044)--(3.048,1.042)--(3.052,1.045)%
  --(3.056,1.041)--(3.060,1.041)--(3.063,1.041)--(3.067,1.045)--(3.071,1.040)--(3.075,1.042)%
  --(3.079,1.042)--(3.083,1.043)--(3.087,1.042)--(3.091,1.041)--(3.094,1.041)--(3.098,1.043)%
  --(3.102,1.041)--(3.106,1.042)--(3.110,1.042)--(3.114,1.044)--(3.118,1.038)--(3.121,1.040)%
  --(3.125,1.043)--(3.129,1.043)--(3.133,1.040)--(3.137,1.045)--(3.141,1.036)--(3.145,1.042)%
  --(3.148,1.042)--(3.152,1.043)--(3.156,1.040)--(3.160,1.043)--(3.164,1.043)--(3.168,1.038)%
  --(3.172,1.039)--(3.175,1.043)--(3.179,1.041)--(3.183,1.041)--(3.187,1.043)--(3.191,1.039)%
  --(3.195,1.039)--(3.199,1.042)--(3.202,1.041)--(3.206,1.043)--(3.210,1.042)--(3.214,1.044)%
  --(3.218,1.041)--(3.222,1.043)--(3.226,1.041)--(3.229,1.042)--(3.233,1.043)--(3.237,1.040)%
  --(3.241,1.039)--(3.245,1.041)--(3.249,1.043)--(3.253,1.043)--(3.256,1.042)--(3.260,1.043)%
  --(3.264,1.041)--(3.268,1.045)--(3.272,1.041)--(3.276,1.040)--(3.280,1.044)--(3.283,1.041)%
  --(3.287,1.040)--(3.291,1.042)--(3.295,1.042)--(3.299,1.044)--(3.303,1.040)--(3.307,1.043)%
  --(3.310,1.042)--(3.314,1.043)--(3.318,1.043)--(3.322,1.038)--(3.326,1.040)--(3.330,1.043)%
  --(3.334,1.038)--(3.337,1.040)--(3.341,1.043)--(3.345,1.045)--(3.349,1.040)--(3.353,1.042)%
  --(3.357,1.041)--(3.361,1.043)--(3.364,1.040)--(3.368,1.041)--(3.372,1.039)--(3.376,1.045)%
  --(3.380,1.042)--(3.384,1.041)--(3.388,1.042)--(3.392,1.044)--(3.395,1.038)--(3.399,1.040)%
  --(3.403,1.042)--(3.407,1.043)--(3.411,1.042)--(3.415,1.042)--(3.419,1.041)--(3.422,1.040)%
  --(3.426,1.040)--(3.430,1.042)--(3.434,1.043)--(3.438,1.040)--(3.442,1.040)--(3.446,1.044)%
  --(3.449,1.042)--(3.453,1.044)--(3.457,1.040)--(3.461,1.042)--(3.465,1.042)--(3.469,1.043)%
  --(3.473,1.043)--(3.476,1.040)--(3.480,1.041)--(3.484,1.044)--(3.488,1.041)--(3.492,1.041)%
  --(3.496,1.043)--(3.500,1.043)--(3.503,1.042)--(3.507,1.043)--(3.511,1.042)--(3.515,1.042)%
  --(3.519,1.042)--(3.523,1.041)--(3.527,1.041)--(3.530,1.043)--(3.534,1.042)--(3.538,1.040)%
  --(3.542,1.040)--(3.546,1.043)--(3.550,1.042)--(3.554,1.042)--(3.557,1.043)--(3.561,1.043)%
  --(3.565,1.042)--(3.569,1.040)--(3.573,1.042)--(3.577,1.043)--(3.581,1.041)--(3.584,1.042)%
  --(3.588,1.042)--(3.592,1.044)--(3.596,1.041)--(3.600,1.042)--(3.604,1.042)--(3.608,1.043)%
  --(3.611,1.041)--(3.615,1.042)--(3.619,1.040)--(3.623,1.043)--(3.627,1.042)--(3.631,1.043)%
  --(3.635,1.042)--(3.638,1.043)--(3.642,1.042)--(3.646,1.043)--(3.650,1.041)--(3.654,1.044)%
  --(3.658,1.038)--(3.662,1.040)--(3.665,1.041)--(3.669,1.043)--(3.673,1.040)--(3.677,1.043)%
  --(3.681,1.043)--(3.685,1.043)--(3.689,1.042)--(3.693,1.042)--(3.696,1.038)--(3.700,1.041)%
  --(3.704,1.042)--(3.708,1.042)--(3.712,1.041)--(3.716,1.044)--(3.720,1.041)--(3.723,1.042)%
  --(3.727,1.042)--(3.731,1.045)--(3.735,1.041)--(3.739,1.041)--(3.743,1.040)--(3.747,1.044)%
  --(3.750,1.042)--(3.754,1.042)--(3.758,1.043)--(3.762,1.043)--(3.766,1.041)--(3.770,1.041)%
  --(3.774,1.042)--(3.777,1.044)--(3.781,1.040)--(3.785,1.041)--(3.789,1.043)--(3.793,1.039)%
  --(3.797,1.039)--(3.801,1.042)--(3.804,1.044)--(3.808,1.039)--(3.812,1.039)--(3.816,1.043)%
  --(3.820,1.037)--(3.824,1.041)--(3.828,1.043)--(3.831,1.045)--(3.835,1.042)--(3.839,1.042)%
  --(3.843,1.043)--(3.847,1.042)--(3.851,1.040)--(3.855,1.042)--(3.858,1.042)--(3.862,1.042)%
  --(3.866,1.043)--(3.870,1.038)--(3.874,1.038)--(3.878,1.043)--(3.882,1.039)--(3.885,1.042)%
  --(3.889,1.041)--(3.893,1.043)--(3.897,1.042)--(3.901,1.045)--(3.905,1.038)--(3.909,1.040)%
  --(3.912,1.042)--(3.916,1.043)--(3.920,1.041)--(3.924,1.039)--(3.928,1.040)--(3.932,1.044)%
  --(3.936,1.038)--(3.939,1.040)--(3.943,1.041)--(3.947,1.044)--(3.951,1.043)--(3.955,1.044)%
  --(3.959,1.041)--(3.963,1.045)--(3.966,1.041)--(3.970,1.043)--(3.974,1.044)--(3.978,1.044)%
  --(3.982,1.037)--(3.986,1.041)--(3.990,1.041)--(3.994,1.044)--(3.997,1.042)--(4.001,1.044)%
  --(4.005,1.041)--(4.009,1.043)--(4.013,1.043)--(4.017,1.041)--(4.021,1.042)--(4.024,1.044)%
  --(4.028,1.043)--(4.032,1.041)--(4.036,1.043)--(4.040,1.042)--(4.044,1.043)--(4.048,1.041)%
  --(4.051,1.043)--(4.055,1.044)--(4.059,1.040)--(4.063,1.044)--(4.067,1.042)--(4.071,1.041)%
  --(4.075,1.042)--(4.078,1.042)--(4.082,1.041)--(4.086,1.042)--(4.090,1.042)--(4.094,1.044)%
  --(4.098,1.037)--(4.102,1.039)--(4.105,1.043)--(4.109,1.045)--(4.113,1.040)--(4.117,1.041)%
  --(4.121,1.043)--(4.125,1.040)--(4.129,1.038)--(4.132,1.041)--(4.136,1.042)--(4.140,1.045)%
  --(4.144,1.043)--(4.148,1.044)--(4.152,1.039)--(4.156,1.043)--(4.159,1.043)--(4.163,1.041)%
  --(4.167,1.042)--(4.171,1.042)--(4.175,1.041)--(4.179,1.038)--(4.183,1.040)--(4.186,1.045)%
  --(4.190,1.041)--(4.194,1.041)--(4.198,1.042)--(4.202,1.042)--(4.206,1.039)--(4.210,1.040)%
  --(4.213,1.043)--(4.217,1.039)--(4.221,1.043)--(4.225,1.043)--(4.229,1.043)--(4.233,1.042)%
  --(4.237,1.042)--(4.240,1.041)--(4.244,1.043)--(4.248,1.044)--(4.252,1.040)--(4.256,1.039)%
  --(4.260,1.043)--(4.264,1.041)--(4.267,1.040)--(4.271,1.039)--(4.275,1.042)--(4.279,1.039)%
  --(4.283,1.042)--(4.287,1.039)--(4.291,1.044)--(4.295,1.043)--(4.298,1.041)--(4.302,1.041)%
  --(4.306,1.043)--(4.310,1.038)--(4.314,1.041)--(4.318,1.040)--(4.322,1.043)--(4.325,1.042)%
  --(4.329,1.043)--(4.333,1.043)--(4.337,1.044)--(4.341,1.038)--(4.345,1.041)--(4.349,1.042)%
  --(4.352,1.041)--(4.356,1.041)--(4.360,1.039)--(4.364,1.037)--(4.368,1.042)--(4.372,1.042)%
  --(4.376,1.043)--(4.379,1.042)--(4.383,1.040)--(4.387,1.040)--(4.391,1.045)--(4.395,1.041)%
  --(4.399,1.042)--(4.403,1.041)--(4.406,1.041)--(4.410,1.041)--(4.414,1.044)--(4.418,1.038)%
  --(4.422,1.043)--(4.426,1.040)--(4.430,1.043)--(4.433,1.042)--(4.437,1.043)--(4.441,1.041)%
  --(4.445,1.042)--(4.449,1.038)--(4.453,1.041)--(4.457,1.042)--(4.460,1.043)--(4.464,1.042)%
  --(4.468,1.044)--(4.472,1.042)--(4.476,1.042)--(4.480,1.042)--(4.484,1.042)--(4.487,1.040)%
  --(4.491,1.042)--(4.495,1.042)--(4.499,1.044)--(4.503,1.040)--(4.507,1.041)--(4.511,1.042)%
  --(4.514,1.043)--(4.518,1.041)--(4.522,1.041)--(4.526,1.041)--(4.530,1.043)--(4.534,1.041)%
  --(4.538,1.042)--(4.541,1.042)--(4.545,1.043)--(4.549,1.041)--(4.553,1.043)--(4.557,1.042)%
  --(4.561,1.045)--(4.565,1.042);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.819,2.827)--(4.479,2.827);
\draw[gp path] (0.860,0.640)--(0.864,0.828)--(0.868,0.898)--(0.872,0.894)--(0.875,0.877)%
  --(0.879,0.885)--(0.883,0.905)--(0.887,0.919)--(0.891,0.936)--(0.895,0.927)--(0.899,0.927)%
  --(0.902,0.915)--(0.906,0.917)--(0.910,0.918)--(0.914,0.918)--(0.918,0.921)--(0.922,0.917)%
  --(0.926,0.916)--(0.929,0.916)--(0.933,0.917)--(0.937,0.913)--(0.941,0.913)--(0.945,0.913)%
  --(0.949,0.915)--(0.953,0.915)--(0.956,0.909)--(0.960,0.910)--(0.964,0.910)--(0.968,0.912)%
  --(0.972,0.913)--(0.976,0.914)--(0.980,0.913)--(0.983,0.913)--(0.987,0.914)--(0.991,0.913)%
  --(0.995,0.913)--(0.999,0.912)--(1.003,0.913)--(1.007,0.913)--(1.011,0.910)--(1.014,0.911)%
  --(1.018,0.911)--(1.022,0.910)--(1.026,0.912)--(1.030,0.914)--(1.034,0.914)--(1.038,0.913)%
  --(1.041,0.913)--(1.045,0.914)--(1.049,0.913)--(1.053,0.914)--(1.057,0.913)--(1.061,0.913)%
  --(1.065,0.913)--(1.068,0.914)--(1.072,0.913)--(1.076,0.912)--(1.080,0.913)--(1.084,0.913)%
  --(1.088,0.913)--(1.092,0.912)--(1.095,0.912)--(1.099,0.914)--(1.103,0.912)--(1.107,0.913)%
  --(1.111,0.913)--(1.115,0.913)--(1.119,0.913)--(1.122,0.912)--(1.126,0.913)--(1.130,0.913)%
  --(1.134,0.912)--(1.138,0.913)--(1.142,0.912)--(1.146,0.913)--(1.149,0.908)--(1.153,0.910)%
  --(1.157,0.909)--(1.161,0.911)--(1.165,0.911)--(1.169,0.911)--(1.173,0.910)--(1.176,0.910)%
  --(1.180,0.910)--(1.184,0.908)--(1.188,0.910)--(1.192,0.907)--(1.196,0.911)--(1.200,0.911)%
  --(1.203,0.911)--(1.207,0.912)--(1.211,0.909)--(1.215,0.908)--(1.219,0.909)--(1.223,0.906)%
  --(1.227,0.907)--(1.230,0.910)--(1.234,0.904)--(1.238,0.911)--(1.242,0.910)--(1.246,0.908)%
  --(1.250,0.905)--(1.254,0.910)--(1.257,0.910)--(1.261,0.907)--(1.265,0.906)--(1.269,0.907)%
  --(1.273,0.908)--(1.277,0.906)--(1.281,0.908)--(1.284,0.909)--(1.288,0.909)--(1.292,0.906)%
  --(1.296,0.910)--(1.300,0.909)--(1.304,0.906)--(1.308,0.906)--(1.312,0.907)--(1.315,0.909)%
  --(1.319,0.908)--(1.323,0.910)--(1.327,0.908)--(1.331,0.906)--(1.335,0.906)--(1.339,0.910)%
  --(1.342,0.908)--(1.346,0.908)--(1.350,0.907)--(1.354,0.909)--(1.358,0.908)--(1.362,0.908)%
  --(1.366,0.908)--(1.369,0.908)--(1.373,0.907)--(1.377,0.907)--(1.381,0.909)--(1.385,0.909)%
  --(1.389,0.906)--(1.393,0.906)--(1.396,0.907)--(1.400,0.905)--(1.404,0.905)--(1.408,0.907)%
  --(1.412,0.905)--(1.416,0.907)--(1.420,0.905)--(1.423,0.905)--(1.427,0.907)--(1.431,0.904)%
  --(1.435,0.904)--(1.439,0.906)--(1.443,0.908)--(1.447,0.905)--(1.450,0.905)--(1.454,0.907)%
  --(1.458,0.908)--(1.462,0.905)--(1.466,0.907)--(1.470,0.906)--(1.474,0.910)--(1.477,0.905)%
  --(1.481,0.903)--(1.485,0.908)--(1.489,0.903)--(1.493,0.909)--(1.497,0.906)--(1.501,0.907)%
  --(1.504,0.906)--(1.508,0.908)--(1.512,0.907)--(1.516,0.903)--(1.520,0.907)--(1.524,0.905)%
  --(1.528,0.906)--(1.531,0.905)--(1.535,0.905)--(1.539,0.904)--(1.543,0.906)--(1.547,0.908)%
  --(1.551,0.908)--(1.555,0.904)--(1.558,0.905)--(1.562,0.909)--(1.566,0.904)--(1.570,0.905)%
  --(1.574,0.905)--(1.578,0.907)--(1.582,0.907)--(1.585,0.904)--(1.589,0.905)--(1.593,0.905)%
  --(1.597,0.905)--(1.601,0.905)--(1.605,0.905)--(1.609,0.909)--(1.613,0.904)--(1.616,0.908)%
  --(1.620,0.908)--(1.624,0.908)--(1.628,0.908)--(1.632,0.909)--(1.636,0.905)--(1.640,0.908)%
  --(1.643,0.908)--(1.647,0.909)--(1.651,0.909)--(1.655,0.907)--(1.659,0.904)--(1.663,0.907)%
  --(1.667,0.906)--(1.670,0.907)--(1.674,0.908)--(1.678,0.908)--(1.682,0.908)--(1.686,0.907)%
  --(1.690,0.908)--(1.694,0.904)--(1.697,0.906)--(1.701,0.904)--(1.705,0.903)--(1.709,0.905)%
  --(1.713,0.906)--(1.717,0.906)--(1.721,0.907)--(1.724,0.906)--(1.728,0.906)--(1.732,0.904)%
  --(1.736,0.904)--(1.740,0.903)--(1.744,0.906)--(1.748,0.906)--(1.751,0.905)--(1.755,0.904)%
  --(1.759,0.905)--(1.763,0.905)--(1.767,0.906)--(1.771,0.905)--(1.775,0.905)--(1.778,0.905)%
  --(1.782,0.905)--(1.786,0.904)--(1.790,0.906)--(1.794,0.904)--(1.798,0.907)--(1.802,0.905)%
  --(1.805,0.905)--(1.809,0.907)--(1.813,0.907)--(1.817,0.910)--(1.821,0.909)--(1.825,0.905)%
  --(1.829,0.907)--(1.832,0.905)--(1.836,0.908)--(1.840,0.910)--(1.844,0.908)--(1.848,0.905)%
  --(1.852,0.905)--(1.856,0.908)--(1.859,0.905)--(1.863,0.904)--(1.867,0.907)--(1.871,0.907)%
  --(1.875,0.905)--(1.879,0.906)--(1.883,0.907)--(1.886,0.905)--(1.890,0.904)--(1.894,0.905)%
  --(1.898,0.903)--(1.902,0.904)--(1.906,0.902)--(1.910,0.908)--(1.914,0.906)--(1.917,0.908)%
  --(1.921,0.907)--(1.925,0.907)--(1.929,0.905)--(1.933,0.903)--(1.937,0.906)--(1.941,0.904)%
  --(1.944,0.905)--(1.948,0.908)--(1.952,0.907)--(1.956,0.909)--(1.960,0.908)--(1.964,0.907)%
  --(1.968,0.906)--(1.971,0.903)--(1.975,0.906)--(1.979,0.903)--(1.983,0.906)--(1.987,0.904)%
  --(1.991,0.907)--(1.995,0.904)--(1.998,0.907)--(2.002,0.902)--(2.006,0.908)--(2.010,0.904)%
  --(2.014,0.904)--(2.018,0.904)--(2.022,0.908)--(2.025,0.905)--(2.029,0.906)--(2.033,0.907)%
  --(2.037,0.905)--(2.041,0.904)--(2.045,0.903)--(2.049,0.905)--(2.052,0.907)--(2.056,0.906)%
  --(2.060,0.904)--(2.064,0.905)--(2.068,0.904)--(2.072,0.905)--(2.076,0.904)--(2.079,0.906)%
  --(2.083,0.908)--(2.087,0.904)--(2.091,0.906)--(2.095,0.903)--(2.099,0.905)--(2.103,0.904)%
  --(2.106,0.907)--(2.110,0.906)--(2.114,0.905)--(2.118,0.905)--(2.122,0.907)--(2.126,0.906)%
  --(2.130,0.908)--(2.133,0.904)--(2.137,0.909)--(2.141,0.906)--(2.145,0.903)--(2.149,0.905)%
  --(2.153,0.903)--(2.157,0.905)--(2.160,0.907)--(2.164,0.905)--(2.168,0.906)--(2.172,0.907)%
  --(2.176,0.907)--(2.180,0.903)--(2.184,0.908)--(2.187,0.904)--(2.191,0.906)--(2.195,0.903)%
  --(2.199,0.904)--(2.203,0.906)--(2.207,0.903)--(2.211,0.905)--(2.215,0.905)--(2.218,0.904)%
  --(2.222,0.908)--(2.226,0.906)--(2.230,0.907)--(2.234,0.905)--(2.238,0.909)--(2.242,0.907)%
  --(2.245,0.905)--(2.249,0.906)--(2.253,0.909)--(2.257,0.907)--(2.261,0.905)--(2.265,0.905)%
  --(2.269,0.905)--(2.272,0.903)--(2.276,0.905)--(2.280,0.903)--(2.284,0.904)--(2.288,0.905)%
  --(2.292,0.910)--(2.296,0.908)--(2.299,0.908)--(2.303,0.903)--(2.307,0.902)--(2.311,0.904)%
  --(2.315,0.905)--(2.319,0.906)--(2.323,0.909)--(2.326,0.904)--(2.330,0.903)--(2.334,0.905)%
  --(2.338,0.903)--(2.342,0.905)--(2.346,0.908)--(2.350,0.906)--(2.353,0.905)--(2.357,0.905)%
  --(2.361,0.905)--(2.365,0.904)--(2.369,0.908)--(2.373,0.904)--(2.377,0.905)--(2.380,0.906)%
  --(2.384,0.904)--(2.388,0.903)--(2.392,0.906)--(2.396,0.904)--(2.400,0.905)--(2.404,0.905)%
  --(2.407,0.904)--(2.411,0.905)--(2.415,0.903)--(2.419,0.904)--(2.423,0.908)--(2.427,0.907)%
  --(2.431,0.909)--(2.434,0.907)--(2.438,0.904)--(2.442,0.906)--(2.446,0.903)--(2.450,0.904)%
  --(2.454,0.906)--(2.458,0.906)--(2.461,0.908)--(2.465,0.907)--(2.469,0.903)--(2.473,0.907)%
  --(2.477,0.909)--(2.481,0.907)--(2.485,0.908)--(2.488,0.906)--(2.492,0.908)--(2.496,0.904)%
  --(2.500,0.906)--(2.504,0.903)--(2.508,0.905)--(2.512,0.904)--(2.516,0.907)--(2.519,0.907)%
  --(2.523,0.907)--(2.527,0.905)--(2.531,0.906)--(2.535,0.905)--(2.539,0.903)--(2.543,0.906)%
  --(2.546,0.903)--(2.550,0.907)--(2.554,0.906)--(2.558,0.904)--(2.562,0.905)--(2.566,0.904)%
  --(2.570,0.906)--(2.573,0.905)--(2.577,0.907)--(2.581,0.906)--(2.585,0.904)--(2.589,0.902)%
  --(2.593,0.905)--(2.597,0.907)--(2.600,0.906)--(2.604,0.907)--(2.608,0.904)--(2.612,0.905)%
  --(2.616,0.903)--(2.620,0.904)--(2.624,0.906)--(2.627,0.907)--(2.631,0.905)--(2.635,0.906)%
  --(2.639,0.906)--(2.643,0.905)--(2.647,0.910)--(2.651,0.909)--(2.654,0.909)--(2.658,0.902)%
  --(2.662,0.903)--(2.666,0.903)--(2.670,0.904)--(2.674,0.906)--(2.678,0.908)--(2.681,0.905)%
  --(2.685,0.904)--(2.689,0.906)--(2.693,0.903)--(2.697,0.907)--(2.701,0.907)--(2.705,0.905)%
  --(2.708,0.909)--(2.712,0.904)--(2.716,0.904)--(2.720,0.906)--(2.724,0.904)--(2.728,0.906)%
  --(2.732,0.905)--(2.735,0.904)--(2.739,0.905)--(2.743,0.906)--(2.747,0.905)--(2.751,0.906)%
  --(2.755,0.907)--(2.759,0.904)--(2.762,0.907)--(2.766,0.905)--(2.770,0.906)--(2.774,0.909)%
  --(2.778,0.905)--(2.782,0.906)--(2.786,0.906)--(2.790,0.906)--(2.793,0.906)--(2.797,0.904)%
  --(2.801,0.907)--(2.805,0.903)--(2.809,0.904)--(2.813,0.906)--(2.817,0.906)--(2.820,0.906)%
  --(2.824,0.904)--(2.828,0.906)--(2.832,0.903)--(2.836,0.908)--(2.840,0.904)--(2.844,0.907)%
  --(2.847,0.905)--(2.851,0.903)--(2.855,0.904)--(2.859,0.905)--(2.863,0.904)--(2.867,0.905)%
  --(2.871,0.909)--(2.874,0.906)--(2.878,0.906)--(2.882,0.906)--(2.886,0.906)--(2.890,0.908)%
  --(2.894,0.908)--(2.898,0.907)--(2.901,0.910)--(2.905,0.905)--(2.909,0.906)--(2.913,0.905)%
  --(2.917,0.906)--(2.921,0.906)--(2.925,0.907)--(2.928,0.904)--(2.932,0.908)--(2.936,0.905)%
  --(2.940,0.904)--(2.944,0.903)--(2.948,0.906)--(2.952,0.907)--(2.955,0.904)--(2.959,0.906)%
  --(2.963,0.908)--(2.967,0.907)--(2.971,0.903)--(2.975,0.905)--(2.979,0.905)--(2.982,0.905)%
  --(2.986,0.908)--(2.990,0.906)--(2.994,0.906)--(2.998,0.905)--(3.002,0.906)--(3.006,0.906)%
  --(3.009,0.904)--(3.013,0.902)--(3.017,0.904)--(3.021,0.906)--(3.025,0.905)--(3.029,0.908)%
  --(3.033,0.908)--(3.036,0.905)--(3.040,0.906)--(3.044,0.907)--(3.048,0.903)--(3.052,0.904)%
  --(3.056,0.902)--(3.060,0.905)--(3.063,0.908)--(3.067,0.907)--(3.071,0.902)--(3.075,0.904)%
  --(3.079,0.905)--(3.083,0.905)--(3.087,0.906)--(3.091,0.906)--(3.094,0.907)--(3.098,0.906)%
  --(3.102,0.904)--(3.106,0.906)--(3.110,0.903)--(3.114,0.906)--(3.118,0.909)--(3.121,0.903)%
  --(3.125,0.906)--(3.129,0.908)--(3.133,0.907)--(3.137,0.903)--(3.141,0.905)--(3.145,0.908)%
  --(3.148,0.907)--(3.152,0.906)--(3.156,0.908)--(3.160,0.904)--(3.164,0.907)--(3.168,0.904)%
  --(3.172,0.907)--(3.175,0.907)--(3.179,0.905)--(3.183,0.903)--(3.187,0.905)--(3.191,0.906)%
  --(3.195,0.905)--(3.199,0.904)--(3.202,0.904)--(3.206,0.906)--(3.210,0.903)--(3.214,0.904)%
  --(3.218,0.907)--(3.222,0.906)--(3.226,0.906)--(3.229,0.908)--(3.233,0.905)--(3.237,0.907)%
  --(3.241,0.906)--(3.245,0.905)--(3.249,0.907)--(3.253,0.907)--(3.256,0.905)--(3.260,0.905)%
  --(3.264,0.906)--(3.268,0.904)--(3.272,0.904)--(3.276,0.907)--(3.280,0.903)--(3.283,0.909)%
  --(3.287,0.904)--(3.291,0.908)--(3.295,0.907)--(3.299,0.909)--(3.303,0.903)--(3.307,0.904)%
  --(3.310,0.903)--(3.314,0.908)--(3.318,0.906)--(3.322,0.905)--(3.326,0.905)--(3.330,0.907)%
  --(3.334,0.903)--(3.337,0.904)--(3.341,0.906)--(3.345,0.906)--(3.349,0.904)--(3.353,0.903)%
  --(3.357,0.905)--(3.361,0.907)--(3.364,0.904)--(3.368,0.903)--(3.372,0.906)--(3.376,0.907)%
  --(3.380,0.905)--(3.384,0.904)--(3.388,0.905)--(3.392,0.905)--(3.395,0.906)--(3.399,0.906)%
  --(3.403,0.908)--(3.407,0.906)--(3.411,0.903)--(3.415,0.905)--(3.419,0.903)--(3.422,0.907)%
  --(3.426,0.904)--(3.430,0.907)--(3.434,0.904)--(3.438,0.906)--(3.442,0.904)--(3.446,0.905)%
  --(3.449,0.905)--(3.453,0.907)--(3.457,0.907)--(3.461,0.904)--(3.465,0.908)--(3.469,0.904)%
  --(3.473,0.903)--(3.476,0.906)--(3.480,0.908)--(3.484,0.905)--(3.488,0.904)--(3.492,0.906)%
  --(3.496,0.907)--(3.500,0.905)--(3.503,0.908)--(3.507,0.905)--(3.511,0.906)--(3.515,0.903)%
  --(3.519,0.905)--(3.523,0.905)--(3.527,0.907)--(3.530,0.904)--(3.534,0.903)--(3.538,0.905)%
  --(3.542,0.906)--(3.546,0.902)--(3.550,0.906)--(3.554,0.903)--(3.557,0.903)--(3.561,0.905)%
  --(3.565,0.905)--(3.569,0.908)--(3.573,0.905)--(3.577,0.904)--(3.581,0.905)--(3.584,0.904)%
  --(3.588,0.904)--(3.592,0.905)--(3.596,0.903)--(3.600,0.905)--(3.604,0.906)--(3.608,0.907)%
  --(3.611,0.906)--(3.615,0.907)--(3.619,0.906)--(3.623,0.906)--(3.627,0.906)--(3.631,0.908)%
  --(3.635,0.904)--(3.638,0.903)--(3.642,0.909)--(3.646,0.905)--(3.650,0.906)--(3.654,0.904)%
  --(3.658,0.905)--(3.662,0.904)--(3.665,0.906)--(3.669,0.903)--(3.673,0.906)--(3.677,0.907)%
  --(3.681,0.905)--(3.685,0.907)--(3.689,0.908)--(3.693,0.906)--(3.696,0.904)--(3.700,0.906)%
  --(3.704,0.904)--(3.708,0.905)--(3.712,0.904)--(3.716,0.906)--(3.720,0.903)--(3.723,0.904)%
  --(3.727,0.905)--(3.731,0.903)--(3.735,0.907)--(3.739,0.905)--(3.743,0.904)--(3.747,0.903)%
  --(3.750,0.908)--(3.754,0.903)--(3.758,0.904)--(3.762,0.905)--(3.766,0.907)--(3.770,0.906)%
  --(3.774,0.905)--(3.777,0.907)--(3.781,0.908)--(3.785,0.907)--(3.789,0.907)--(3.793,0.902)%
  --(3.797,0.906)--(3.801,0.907)--(3.804,0.909)--(3.808,0.906)--(3.812,0.907)--(3.816,0.905)%
  --(3.820,0.903)--(3.824,0.908)--(3.828,0.904)--(3.831,0.905)--(3.835,0.903)--(3.839,0.905)%
  --(3.843,0.906)--(3.847,0.904)--(3.851,0.905)--(3.855,0.904)--(3.858,0.905)--(3.862,0.905)%
  --(3.866,0.904)--(3.870,0.908)--(3.874,0.905)--(3.878,0.907)--(3.882,0.905)--(3.885,0.904)%
  --(3.889,0.907)--(3.893,0.904)--(3.897,0.905)--(3.901,0.906)--(3.905,0.907)--(3.909,0.906)%
  --(3.912,0.906)--(3.916,0.905)--(3.920,0.904)--(3.924,0.904)--(3.928,0.906)--(3.932,0.904)%
  --(3.936,0.906)--(3.939,0.904)--(3.943,0.903)--(3.947,0.905)--(3.951,0.906)--(3.955,0.906)%
  --(3.959,0.904)--(3.963,0.906)--(3.966,0.903)--(3.970,0.905)--(3.974,0.907)--(3.978,0.904)%
  --(3.982,0.904)--(3.986,0.906)--(3.990,0.904)--(3.994,0.903)--(3.997,0.904)--(4.001,0.907)%
  --(4.005,0.905)--(4.009,0.907)--(4.013,0.906)--(4.017,0.906)--(4.021,0.906)--(4.024,0.905)%
  --(4.028,0.905)--(4.032,0.907)--(4.036,0.905)--(4.040,0.908)--(4.044,0.902)--(4.048,0.905)%
  --(4.051,0.904)--(4.055,0.905)--(4.059,0.906)--(4.063,0.903)--(4.067,0.904)--(4.071,0.905)%
  --(4.075,0.907)--(4.078,0.905)--(4.082,0.905)--(4.086,0.903)--(4.090,0.906)--(4.094,0.907)%
  --(4.098,0.905)--(4.102,0.903)--(4.105,0.905)--(4.109,0.904)--(4.113,0.904)--(4.117,0.906)%
  --(4.121,0.906)--(4.125,0.905)--(4.129,0.906)--(4.132,0.905)--(4.136,0.905)--(4.140,0.905)%
  --(4.144,0.904)--(4.148,0.905)--(4.152,0.904)--(4.156,0.905)--(4.159,0.908)--(4.163,0.907)%
  --(4.167,0.908)--(4.171,0.904)--(4.175,0.904)--(4.179,0.907)--(4.183,0.904)--(4.186,0.903)%
  --(4.190,0.907)--(4.194,0.905)--(4.198,0.903)--(4.202,0.905)--(4.206,0.905)--(4.210,0.905)%
  --(4.213,0.906)--(4.217,0.905)--(4.221,0.907)--(4.225,0.905)--(4.229,0.905)--(4.233,0.903)%
  --(4.237,0.906)--(4.240,0.907)--(4.244,0.905)--(4.248,0.903)--(4.252,0.905)--(4.256,0.907)%
  --(4.260,0.905)--(4.264,0.908)--(4.267,0.905)--(4.271,0.906)--(4.275,0.908)--(4.279,0.908)%
  --(4.283,0.903)--(4.287,0.905)--(4.291,0.904)--(4.295,0.905)--(4.298,0.909)--(4.302,0.906)%
  --(4.306,0.904)--(4.310,0.905)--(4.314,0.905)--(4.318,0.904)--(4.322,0.907)--(4.325,0.906)%
  --(4.329,0.904)--(4.333,0.906)--(4.337,0.903)--(4.341,0.907)--(4.345,0.904)--(4.349,0.903)%
  --(4.352,0.906)--(4.356,0.905)--(4.360,0.904)--(4.364,0.907)--(4.368,0.904)--(4.372,0.908)%
  --(4.376,0.904)--(4.379,0.907)--(4.383,0.903)--(4.387,0.903)--(4.391,0.902)--(4.395,0.904)%
  --(4.399,0.904)--(4.403,0.908)--(4.406,0.904)--(4.410,0.907)--(4.414,0.905)--(4.418,0.903)%
  --(4.422,0.907)--(4.426,0.907)--(4.430,0.907)--(4.433,0.910)--(4.437,0.905)--(4.441,0.906)%
  --(4.445,0.907)--(4.449,0.906)--(4.453,0.903)--(4.457,0.904)--(4.460,0.906)--(4.464,0.907)%
  --(4.468,0.907)--(4.472,0.905)--(4.476,0.906)--(4.480,0.903)--(4.484,0.903)--(4.487,0.907)%
  --(4.491,0.904)--(4.495,0.904)--(4.499,0.905)--(4.503,0.907)--(4.507,0.906)--(4.511,0.903)%
  --(4.514,0.903)--(4.518,0.906)--(4.522,0.902)--(4.526,0.905)--(4.530,0.904)--(4.534,0.904)%
  --(4.538,0.906)--(4.541,0.907)--(4.545,0.906)--(4.549,0.909)--(4.553,0.905)--(4.557,0.907)%
  --(4.561,0.906)--(4.565,0.906);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (0.860,3.569)--(0.860,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.860cm}{0.640cm}}{\pgfpoint{4.719cm}{3.569cm}}
\draw[gp path] (6.060,0.640)--(6.240,0.640);
\draw[gp path] (9.799,0.640)--(9.619,0.640);
\node[gp node right] at (5.940,0.640) { 0};
\draw[gp path] (6.060,1.128)--(6.240,1.128);
\draw[gp path] (9.799,1.128)--(9.619,1.128);
\node[gp node right] at (5.940,1.128) { 0.1};
\draw[gp path] (6.060,1.616)--(6.240,1.616);
\draw[gp path] (9.799,1.616)--(9.619,1.616);
\node[gp node right] at (5.940,1.616) { 0.2};
\draw[gp path] (6.060,2.105)--(6.240,2.105);
\draw[gp path] (9.799,2.105)--(9.619,2.105);
\node[gp node right] at (5.940,2.105) { 0.3};
\draw[gp path] (6.060,2.593)--(6.240,2.593);
\draw[gp path] (9.799,2.593)--(9.619,2.593);
\node[gp node right] at (5.940,2.593) { 0.4};
\draw[gp path] (6.060,3.081)--(6.240,3.081);
\draw[gp path] (9.799,3.081)--(9.619,3.081);
\node[gp node right] at (5.940,3.081) { 0.5};
\draw[gp path] (6.060,3.569)--(6.240,3.569);
\draw[gp path] (9.799,3.569)--(9.619,3.569);
\node[gp node right] at (5.940,3.569) { 0.6};
\draw[gp path] (6.060,0.640)--(6.060,0.820);
\draw[gp path] (6.060,3.569)--(6.060,3.389);
\node[gp node center] at (6.060,0.440) { 0};
\draw[gp path] (6.808,0.640)--(6.808,0.820);
\draw[gp path] (6.808,3.569)--(6.808,3.389);
\node[gp node center] at (6.808,0.440) { 1};
\draw[gp path] (7.556,0.640)--(7.556,0.820);
\draw[gp path] (7.556,3.569)--(7.556,3.389);
\node[gp node center] at (7.556,0.440) { 2};
\draw[gp path] (8.303,0.640)--(8.303,0.820);
\draw[gp path] (8.303,3.569)--(8.303,3.389);
\node[gp node center] at (8.303,0.440) { 3};
\draw[gp path] (9.051,0.640)--(9.051,0.820);
\draw[gp path] (9.051,3.569)--(9.051,3.389);
\node[gp node center] at (9.051,0.440) { 4};
\draw[gp path] (9.799,0.640)--(9.799,0.820);
\draw[gp path] (9.799,3.569)--(9.799,3.389);
\node[gp node center] at (9.799,0.440) { 5};
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
\node[gp node center,rotate=-270] at (5.240,2.104) {\(\mathscr L^2\)-norm};
\node[gp node center] at (7.929,0.140) {t};
\node[gp node right] at (8.779,3.277) {\(c_\psi = 3.7s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (8.899,3.277)--(9.559,3.277);
\draw[gp path] (6.060,0.640)--(6.064,0.827)--(6.067,0.897)--(6.071,0.908)--(6.075,0.947)%
  --(6.079,1.011)--(6.082,1.073)--(6.086,1.126)--(6.090,1.165)--(6.094,1.200)--(6.097,1.238)%
  --(6.101,1.265)--(6.105,1.288)--(6.109,1.310)--(6.112,1.327)--(6.116,1.334)--(6.120,1.345)%
  --(6.124,1.360)--(6.127,1.380)--(6.131,1.393)--(6.135,1.404)--(6.139,1.412)--(6.142,1.429)%
  --(6.146,1.426)--(6.150,1.438)--(6.153,1.451)--(6.157,1.476)--(6.161,1.490)--(6.165,1.502)%
  --(6.168,1.507)--(6.172,1.507)--(6.176,1.495)--(6.180,1.505)--(6.183,1.518)--(6.187,1.538)%
  --(6.191,1.560)--(6.195,1.585)--(6.198,1.588)--(6.202,1.596)--(6.206,1.596)--(6.210,1.602)%
  --(6.213,1.605)--(6.217,1.623)--(6.221,1.616)--(6.225,1.632)--(6.228,1.640)--(6.232,1.666)%
  --(6.236,1.677)--(6.239,1.695)--(6.243,1.728)--(6.247,1.738)--(6.251,1.750)--(6.254,1.766)%
  --(6.258,1.779)--(6.262,1.810)--(6.266,1.824)--(6.269,1.849)--(6.273,1.884)--(6.277,1.914)%
  --(6.281,1.931)--(6.284,1.946)--(6.288,1.962)--(6.292,1.971)--(6.296,2.010)--(6.299,2.058)%
  --(6.303,2.090)--(6.307,2.116)--(6.311,2.156)--(6.314,2.168)--(6.318,2.190)--(6.322,2.227)%
  --(6.325,2.251)--(6.329,2.293)--(6.333,2.301)--(6.337,2.327)--(6.340,2.330)--(6.344,2.312)%
  --(6.348,2.310)--(6.352,2.319)--(6.355,2.317)--(6.359,2.347)--(6.363,2.270)--(6.367,2.327)%
  --(6.370,2.252)--(6.374,2.220)--(6.378,2.144)--(6.382,1.893)--(6.385,1.875)--(6.389,1.874)%
  --(6.393,1.806)--(6.397,1.694)--(6.400,1.667)--(6.404,1.709)--(6.408,1.669)--(6.411,1.622)%
  --(6.415,1.618)--(6.419,1.656)--(6.423,1.626)--(6.426,1.606)--(6.430,1.610)--(6.434,1.607)%
  --(6.438,1.599)--(6.441,1.598)--(6.445,1.603)--(6.449,1.606)--(6.453,1.608)--(6.456,1.607)%
  --(6.460,1.599)--(6.464,1.600)--(6.468,1.599)--(6.471,1.601)--(6.475,1.602)--(6.479,1.604)%
  --(6.483,1.607)--(6.486,1.594)--(6.490,1.589)--(6.494,1.594)--(6.497,1.595)--(6.501,1.589)%
  --(6.505,1.595)--(6.509,1.594)--(6.512,1.599)--(6.516,1.592)--(6.520,1.589)--(6.524,1.589)%
  --(6.527,1.586)--(6.531,1.582)--(6.535,1.587)--(6.539,1.594)--(6.542,1.591)--(6.546,1.593)%
  --(6.550,1.594)--(6.554,1.595)--(6.557,1.593)--(6.561,1.591)--(6.565,1.601)--(6.569,1.596)%
  --(6.572,1.599)--(6.576,1.598)--(6.580,1.598)--(6.583,1.602)--(6.587,1.603)--(6.591,1.607)%
  --(6.595,1.605)--(6.598,1.606)--(6.602,1.606)--(6.606,1.607)--(6.610,1.613)--(6.613,1.618)%
  --(6.617,1.612)--(6.621,1.620)--(6.625,1.619)--(6.628,1.624)--(6.632,1.620)--(6.636,1.629)%
  --(6.640,1.634)--(6.643,1.635)--(6.647,1.638)--(6.651,1.641)--(6.655,1.642)--(6.658,1.647)%
  --(6.662,1.649)--(6.666,1.653)--(6.669,1.657)--(6.673,1.660)--(6.677,1.666)--(6.681,1.664)%
  --(6.684,1.672)--(6.688,1.676)--(6.692,1.680)--(6.696,1.684)--(6.699,1.678)--(6.703,1.686)%
  --(6.707,1.693)--(6.711,1.701)--(6.714,1.702)--(6.718,1.709)--(6.722,1.705)--(6.726,1.706)%
  --(6.729,1.710)--(6.733,1.707)--(6.737,1.715)--(6.740,1.724)--(6.744,1.731)--(6.748,1.742)%
  --(6.752,1.739)--(6.755,1.738)--(6.759,1.735)--(6.763,1.739)--(6.767,1.751)--(6.770,1.751)%
  --(6.774,1.756)--(6.778,1.768)--(6.782,1.771)--(6.785,1.766)--(6.789,1.778)--(6.793,1.785)%
  --(6.797,1.797)--(6.800,1.784)--(6.804,1.789)--(6.808,1.787)--(6.812,1.815)--(6.815,1.820)%
  --(6.819,1.817)--(6.823,1.824)--(6.826,1.823)--(6.830,1.838)--(6.834,1.850)--(6.838,1.852)%
  --(6.841,1.861)--(6.845,1.865)--(6.849,1.869)--(6.853,1.869)--(6.856,1.894)--(6.860,1.904)%
  --(6.864,1.923)--(6.868,1.900)--(6.871,1.913)--(6.875,1.930)--(6.879,1.904)--(6.883,1.921)%
  --(6.886,1.964)--(6.890,2.015)--(6.894,2.066)--(6.898,2.082)--(6.901,2.062)--(6.905,2.019)%
  --(6.909,1.990)--(6.912,1.971)--(6.916,1.989)--(6.920,1.992)--(6.924,2.020)--(6.927,2.062)%
  --(6.931,2.130)--(6.935,2.173)--(6.939,2.145)--(6.942,2.089)--(6.946,2.061)--(6.950,2.035)%
  --(6.954,2.082)--(6.957,2.123)--(6.961,2.089)--(6.965,2.051)--(6.969,2.073)--(6.972,2.131)%
  --(6.976,2.188)--(6.980,2.176)--(6.984,2.153)--(6.987,2.118)--(6.991,2.107)--(6.995,2.153)%
  --(6.998,2.201)--(7.002,2.260)--(7.006,2.248)--(7.010,2.194)--(7.013,2.192)--(7.017,2.235)%
  --(7.021,2.292)--(7.025,2.266)--(7.028,2.217)--(7.032,2.188)--(7.036,2.181)--(7.040,2.154)%
  --(7.043,2.209)--(7.047,2.304)--(7.051,2.419)--(7.055,2.623)--(7.058,2.746)--(7.062,2.745)%
  --(7.066,2.446)--(7.070,2.291)--(7.073,2.209)--(7.077,2.222)--(7.081,2.205)--(7.084,2.199)%
  --(7.088,2.242)--(7.092,2.343)--(7.096,2.537)--(7.099,2.565)--(7.103,2.743)--(7.107,2.469)%
  --(7.111,2.409)--(7.114,2.259)--(7.118,2.210)--(7.122,2.268)--(7.126,2.307)--(7.129,2.364)%
  --(7.133,2.419)--(7.137,2.337)--(7.141,2.254)--(7.144,2.221)--(7.148,2.275)--(7.152,2.386)%
  --(7.156,2.443)--(7.159,2.387)--(7.163,2.289)--(7.167,2.246)--(7.170,2.240)--(7.174,2.248)%
  --(7.178,2.268)--(7.182,2.389)--(7.185,2.519)--(7.189,2.461)--(7.193,2.340)--(7.197,2.263)%
  --(7.200,2.211)--(7.204,2.212)--(7.208,2.299)--(7.212,2.308)--(7.215,2.219)--(7.219,2.209)%
  --(7.223,2.282)--(7.227,2.351)--(7.230,2.295)--(7.234,2.288)--(7.238,2.260)--(7.242,2.183)%
  --(7.245,2.192)--(7.249,2.254)--(7.253,2.316)--(7.256,2.282)--(7.260,2.271)--(7.264,2.236)%
  --(7.268,2.222)--(7.271,2.214)--(7.275,2.194)--(7.279,2.213)--(7.283,2.201)--(7.286,2.254)%
  --(7.290,2.261)--(7.294,2.260)--(7.298,2.262)--(7.301,2.260)--(7.305,2.218)--(7.309,2.213)%
  --(7.313,2.196)--(7.316,2.232)--(7.320,2.207)--(7.324,2.226)--(7.328,2.245)--(7.331,2.252)%
  --(7.335,2.252)--(7.339,2.225)--(7.342,2.223)--(7.346,2.199)--(7.350,2.217)--(7.354,2.203)%
  --(7.357,2.225)--(7.361,2.231)--(7.365,2.206)--(7.369,2.208)--(7.372,2.231)--(7.376,2.244)%
  --(7.380,2.252)--(7.384,2.257)--(7.387,2.228)--(7.391,2.224)--(7.395,2.245)--(7.399,2.229)%
  --(7.402,2.253)--(7.406,2.291)--(7.410,2.265)--(7.414,2.283)--(7.417,2.265)--(7.421,2.246)%
  --(7.425,2.273)--(7.428,2.272)--(7.432,2.270)--(7.436,2.269)--(7.440,2.302)--(7.443,2.332)%
  --(7.447,2.302)--(7.451,2.280)--(7.455,2.300)--(7.458,2.279)--(7.462,2.306)--(7.466,2.277)%
  --(7.470,2.290)--(7.473,2.300)--(7.477,2.294)--(7.481,2.295)--(7.485,2.308)--(7.488,2.311)%
  --(7.492,2.303)--(7.496,2.303)--(7.500,2.327)--(7.503,2.325)--(7.507,2.310)--(7.511,2.315)%
  --(7.514,2.355)--(7.518,2.292)--(7.522,2.281)--(7.526,2.304)--(7.529,2.307)--(7.533,2.341)%
  --(7.537,2.332)--(7.541,2.335)--(7.544,2.320)--(7.548,2.367)--(7.552,2.335)--(7.556,2.370)%
  --(7.559,2.396)--(7.563,2.320)--(7.567,2.303)--(7.571,2.328)--(7.574,2.363)--(7.578,2.351)%
  --(7.582,2.389)--(7.586,2.409)--(7.589,2.413)--(7.593,2.389)--(7.597,2.389)--(7.600,2.349)%
  --(7.604,2.359)--(7.608,2.350)--(7.612,2.347)--(7.615,2.374)--(7.619,2.352)--(7.623,2.361)%
  --(7.627,2.406)--(7.630,2.432)--(7.634,2.375)--(7.638,2.395)--(7.642,2.392)--(7.645,2.376)%
  --(7.649,2.345)--(7.653,2.359)--(7.657,2.371)--(7.660,2.366)--(7.664,2.373)--(7.668,2.382)%
  --(7.672,2.400)--(7.675,2.362)--(7.679,2.386)--(7.683,2.406)--(7.686,2.417)--(7.690,2.342)%
  --(7.694,2.332)--(7.698,2.342)--(7.701,2.411)--(7.705,2.393)--(7.709,2.413)--(7.713,2.382)%
  --(7.716,2.368)--(7.720,2.351)--(7.724,2.341)--(7.728,2.327)--(7.731,2.369)--(7.735,2.409)%
  --(7.739,2.447)--(7.743,2.415)--(7.746,2.412)--(7.750,2.400)--(7.754,2.386)--(7.758,2.388)%
  --(7.761,2.358)--(7.765,2.303)--(7.769,2.303)--(7.772,2.338)--(7.776,2.398)--(7.780,2.363)%
  --(7.784,2.355)--(7.787,2.374)--(7.791,2.409)--(7.795,2.439)--(7.799,2.445)--(7.802,2.402)%
  --(7.806,2.393)--(7.810,2.373)--(7.814,2.378)--(7.817,2.413)--(7.821,2.410)--(7.825,2.402)%
  --(7.829,2.388)--(7.832,2.365)--(7.836,2.389)--(7.840,2.366)--(7.844,2.378)--(7.847,2.320)%
  --(7.851,2.339)--(7.855,2.328)--(7.858,2.408)--(7.862,2.410)--(7.866,2.380)--(7.870,2.388)%
  --(7.873,2.402)--(7.877,2.365)--(7.881,2.334)--(7.885,2.356)--(7.888,2.346)--(7.892,2.384)%
  --(7.896,2.382)--(7.900,2.380)--(7.903,2.386)--(7.907,2.377)--(7.911,2.345)--(7.915,2.295)%
  --(7.918,2.277)--(7.922,2.297)--(7.926,2.379)--(7.930,2.375)--(7.933,2.376)--(7.937,2.371)%
  --(7.941,2.390)--(7.944,2.405)--(7.948,2.374)--(7.952,2.405)--(7.956,2.416)--(7.959,2.387)%
  --(7.963,2.360)--(7.967,2.377)--(7.971,2.373)--(7.974,2.373)--(7.978,2.375)--(7.982,2.382)%
  --(7.986,2.363)--(7.989,2.328)--(7.993,2.295)--(7.997,2.381)--(8.001,2.422)--(8.004,2.408)%
  --(8.008,2.391)--(8.012,2.386)--(8.015,2.397)--(8.019,2.352)--(8.023,2.339)--(8.027,2.305)%
  --(8.030,2.397)--(8.034,2.453)--(8.038,2.402)--(8.042,2.392)--(8.045,2.378)--(8.049,2.352)%
  --(8.053,2.317)--(8.057,2.293)--(8.060,2.342)--(8.064,2.390)--(8.068,2.440)--(8.072,2.437)%
  --(8.075,2.400)--(8.079,2.371)--(8.083,2.358)--(8.087,2.355)--(8.090,2.366)--(8.094,2.370)%
  --(8.098,2.384)--(8.101,2.393)--(8.105,2.366)--(8.109,2.351)--(8.113,2.368)--(8.116,2.364)%
  --(8.120,2.377)--(8.124,2.371)--(8.128,2.381)--(8.131,2.358)--(8.135,2.387)--(8.139,2.421)%
  --(8.143,2.447)--(8.146,2.423)--(8.150,2.392)--(8.154,2.342)--(8.158,2.326)--(8.161,2.326)%
  --(8.165,2.338)--(8.169,2.377)--(8.173,2.380)--(8.176,2.351)--(8.180,2.355)--(8.184,2.378)%
  --(8.187,2.414)--(8.191,2.393)--(8.195,2.379)--(8.199,2.366)--(8.202,2.350)--(8.206,2.336)%
  --(8.210,2.352)--(8.214,2.359)--(8.217,2.379)--(8.221,2.377)--(8.225,2.354)--(8.229,2.344)%
  --(8.232,2.352)--(8.236,2.358)--(8.240,2.365)--(8.244,2.367)--(8.247,2.374)--(8.251,2.383)%
  --(8.255,2.389)--(8.259,2.373)--(8.262,2.361)--(8.266,2.360)--(8.270,2.351)--(8.273,2.350)%
  --(8.277,2.349)--(8.281,2.358)--(8.285,2.370)--(8.288,2.365)--(8.292,2.357)--(8.296,2.352)%
  --(8.300,2.342)--(8.303,2.363)--(8.307,2.371)--(8.311,2.370)--(8.315,2.371)--(8.318,2.366)%
  --(8.322,2.362)--(8.326,2.365)--(8.330,2.358)--(8.333,2.343)--(8.337,2.339)--(8.341,2.337)%
  --(8.345,2.330)--(8.348,2.352)--(8.352,2.369)--(8.356,2.375)--(8.359,2.381)--(8.363,2.383)%
  --(8.367,2.384)--(8.371,2.377)--(8.374,2.350)--(8.378,2.346)--(8.382,2.359)--(8.386,2.354)%
  --(8.389,2.358)--(8.393,2.354)--(8.397,2.363)--(8.401,2.356)--(8.404,2.348)--(8.408,2.371)%
  --(8.412,2.368)--(8.416,2.370)--(8.419,2.374)--(8.423,2.374)--(8.427,2.373)--(8.431,2.378)%
  --(8.434,2.379)--(8.438,2.376)--(8.442,2.361)--(8.445,2.352)--(8.449,2.347)--(8.453,2.343)%
  --(8.457,2.375)--(8.460,2.381)--(8.464,2.387)--(8.468,2.383)--(8.472,2.397)--(8.475,2.391)%
  --(8.479,2.369)--(8.483,2.368)--(8.487,2.359)--(8.490,2.339)--(8.494,2.329)--(8.498,2.339)%
  --(8.502,2.359)--(8.505,2.373)--(8.509,2.371)--(8.513,2.366)--(8.517,2.377)--(8.520,2.383)%
  --(8.524,2.375)--(8.528,2.384)--(8.531,2.376)--(8.535,2.395)--(8.539,2.407)--(8.543,2.384)%
  --(8.546,2.361)--(8.550,2.354)--(8.554,2.374)--(8.558,2.365)--(8.561,2.362)--(8.565,2.359)%
  --(8.569,2.363)--(8.573,2.375)--(8.576,2.379)--(8.580,2.372)--(8.584,2.371)--(8.588,2.354)%
  --(8.591,2.359)--(8.595,2.417)--(8.599,2.428)--(8.603,2.410)--(8.606,2.359)--(8.610,2.346)%
  --(8.614,2.346)--(8.617,2.360)--(8.621,2.362)--(8.625,2.385)--(8.629,2.396)--(8.632,2.389)%
  --(8.636,2.388)--(8.640,2.390)--(8.644,2.381)--(8.647,2.372)--(8.651,2.367)--(8.655,2.365)%
  --(8.659,2.296)--(8.662,2.315)--(8.666,2.325)--(8.670,2.369)--(8.674,2.359)--(8.677,2.348)%
  --(8.681,2.354)--(8.685,2.379)--(8.689,2.410)--(8.692,2.425)--(8.696,2.375)--(8.700,2.340)%
  --(8.703,2.348)--(8.707,2.334)--(8.711,2.340)--(8.715,2.345)--(8.718,2.353)--(8.722,2.377)%
  --(8.726,2.394)--(8.730,2.382)--(8.733,2.370)--(8.737,2.380)--(8.741,2.378)--(8.745,2.373)%
  --(8.748,2.371)--(8.752,2.380)--(8.756,2.382)--(8.760,2.367)--(8.763,2.371)--(8.767,2.373)%
  --(8.771,2.368)--(8.775,2.360)--(8.778,2.354)--(8.782,2.355)--(8.786,2.369)--(8.789,2.380)%
  --(8.793,2.387)--(8.797,2.377)--(8.801,2.367)--(8.804,2.370)--(8.808,2.371)--(8.812,2.370)%
  --(8.816,2.371)--(8.819,2.381)--(8.823,2.379)--(8.827,2.361)--(8.831,2.375)--(8.834,2.356)%
  --(8.838,2.356)--(8.842,2.348)--(8.846,2.349)--(8.849,2.366)--(8.853,2.379)--(8.857,2.357)%
  --(8.861,2.379)--(8.864,2.407)--(8.868,2.385)--(8.872,2.387)--(8.875,2.364)--(8.879,2.351)%
  --(8.883,2.363)--(8.887,2.364)--(8.890,2.377)--(8.894,2.374)--(8.898,2.361)--(8.902,2.383)%
  --(8.905,2.378)--(8.909,2.384)--(8.913,2.382)--(8.917,2.368)--(8.920,2.384)--(8.924,2.366)%
  --(8.928,2.356)--(8.932,2.348)--(8.935,2.364)--(8.939,2.376)--(8.943,2.388)--(8.947,2.380)%
  --(8.950,2.340)--(8.954,2.344)--(8.958,2.372)--(8.961,2.392)--(8.965,2.384)--(8.969,2.370)%
  --(8.973,2.355)--(8.976,2.351)--(8.980,2.355)--(8.984,2.354)--(8.988,2.366)--(8.991,2.377)%
  --(8.995,2.390)--(8.999,2.386)--(9.003,2.396)--(9.006,2.389)--(9.010,2.366)--(9.014,2.348)%
  --(9.018,2.341)--(9.021,2.331)--(9.025,2.333)--(9.029,2.357)--(9.033,2.368)--(9.036,2.376)%
  --(9.040,2.387)--(9.044,2.395)--(9.047,2.402)--(9.051,2.390)--(9.055,2.388)--(9.059,2.401)%
  --(9.062,2.388)--(9.066,2.377)--(9.070,2.353)--(9.074,2.338)--(9.077,2.343)--(9.081,2.347)%
  --(9.085,2.367)--(9.089,2.375)--(9.092,2.370)--(9.096,2.377)--(9.100,2.375)--(9.104,2.379)%
  --(9.107,2.377)--(9.111,2.382)--(9.115,2.391)--(9.119,2.382)--(9.122,2.371)--(9.126,2.368)%
  --(9.130,2.364)--(9.133,2.367)--(9.137,2.378)--(9.141,2.362)--(9.145,2.344)--(9.148,2.375)%
  --(9.152,2.388)--(9.156,2.374)--(9.160,2.364)--(9.163,2.345)--(9.167,2.336)--(9.171,2.350)%
  --(9.175,2.346)--(9.178,2.363)--(9.182,2.373)--(9.186,2.390)--(9.190,2.400)--(9.193,2.399)%
  --(9.197,2.395)--(9.201,2.385)--(9.204,2.386)--(9.208,2.381)--(9.212,2.365)--(9.216,2.351)%
  --(9.219,2.349)--(9.223,2.361)--(9.227,2.373)--(9.231,2.375)--(9.234,2.357)--(9.238,2.368)%
  --(9.242,2.401)--(9.246,2.412)--(9.249,2.404)--(9.253,2.393)--(9.257,2.376)--(9.261,2.349)%
  --(9.264,2.329)--(9.268,2.331)--(9.272,2.339)--(9.276,2.368)--(9.279,2.385)--(9.283,2.381)%
  --(9.287,2.370)--(9.290,2.358)--(9.294,2.355)--(9.298,2.352)--(9.302,2.360)--(9.305,2.373)%
  --(9.309,2.369)--(9.313,2.373)--(9.317,2.376)--(9.320,2.364)--(9.324,2.383)--(9.328,2.389)%
  --(9.332,2.384)--(9.335,2.369)--(9.339,2.342)--(9.343,2.345)--(9.347,2.372)--(9.350,2.399)%
  --(9.354,2.395)--(9.358,2.381)--(9.362,2.354)--(9.365,2.350)--(9.369,2.364)--(9.373,2.365)%
  --(9.376,2.368)--(9.380,2.373)--(9.384,2.365)--(9.388,2.363)--(9.391,2.350)--(9.395,2.379)%
  --(9.399,2.423)--(9.403,2.421)--(9.406,2.388)--(9.410,2.380)--(9.414,2.365)--(9.418,2.358)%
  --(9.421,2.374)--(9.425,2.376)--(9.429,2.387)--(9.433,2.383)--(9.436,2.383)--(9.440,2.379)%
  --(9.444,2.400)--(9.448,2.413)--(9.451,2.393)--(9.455,2.397)--(9.459,2.379)--(9.462,2.362)%
  --(9.466,2.348)--(9.470,2.351)--(9.474,2.378)--(9.477,2.394)--(9.481,2.410)--(9.485,2.402)%
  --(9.489,2.371)--(9.492,2.361)--(9.496,2.358)--(9.500,2.369)--(9.504,2.369)--(9.507,2.356)%
  --(9.511,2.346)--(9.515,2.319)--(9.519,2.372)--(9.522,2.418)--(9.526,2.424)--(9.530,2.380)%
  --(9.534,2.343)--(9.537,2.353)--(9.541,2.342)--(9.545,2.354)--(9.548,2.363)--(9.552,2.372)%
  --(9.556,2.378)--(9.560,2.369)--(9.563,2.364)--(9.567,2.373)--(9.571,2.368)--(9.575,2.381)%
  --(9.578,2.374)--(9.582,2.378)--(9.586,2.367)--(9.590,2.329)--(9.593,2.344)--(9.597,2.345)%
  --(9.601,2.373)--(9.605,2.379)--(9.608,2.376)--(9.612,2.381)--(9.616,2.377)--(9.620,2.357)%
  --(9.623,2.339)--(9.627,2.330)--(9.631,2.328)--(9.634,2.342)--(9.638,2.350)--(9.642,2.352)%
  --(9.646,2.341)--(9.649,2.394);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.899,3.052)--(9.559,3.052);
\draw[gp path] (6.060,0.640)--(6.064,0.814)--(6.067,0.884)--(6.071,0.885)--(6.075,0.928)%
  --(6.079,0.977)--(6.082,1.024)--(6.086,1.062)--(6.090,1.096)--(6.094,1.130)--(6.097,1.154)%
  --(6.101,1.180)--(6.105,1.201)--(6.109,1.219)--(6.112,1.238)--(6.116,1.253)--(6.120,1.266)%
  --(6.124,1.276)--(6.127,1.281)--(6.131,1.293)--(6.135,1.302)--(6.139,1.320)--(6.142,1.328)%
  --(6.146,1.331)--(6.150,1.343)--(6.153,1.356)--(6.157,1.353)--(6.161,1.362)--(6.165,1.370)%
  --(6.168,1.373)--(6.172,1.378)--(6.176,1.392)--(6.180,1.395)--(6.183,1.397)--(6.187,1.398)%
  --(6.191,1.398)--(6.195,1.397)--(6.198,1.393)--(6.202,1.392)--(6.206,1.388)--(6.210,1.391)%
  --(6.213,1.398)--(6.217,1.398)--(6.221,1.397)--(6.225,1.402)--(6.228,1.409)--(6.232,1.412)%
  --(6.236,1.416)--(6.239,1.416)--(6.243,1.414)--(6.247,1.414)--(6.251,1.413)--(6.254,1.417)%
  --(6.258,1.419)--(6.262,1.422)--(6.266,1.427)--(6.269,1.432)--(6.273,1.439)--(6.277,1.436)%
  --(6.281,1.437)--(6.284,1.434)--(6.288,1.434)--(6.292,1.432)--(6.296,1.433)--(6.299,1.434)%
  --(6.303,1.435)--(6.307,1.435)--(6.311,1.434)--(6.314,1.435)--(6.318,1.433)--(6.322,1.434)%
  --(6.325,1.435)--(6.329,1.433)--(6.333,1.434)--(6.337,1.434)--(6.340,1.435)--(6.344,1.437)%
  --(6.348,1.438)--(6.352,1.439)--(6.355,1.441)--(6.359,1.443)--(6.363,1.443)--(6.367,1.445)%
  --(6.370,1.445)--(6.374,1.446)--(6.378,1.446)--(6.382,1.447)--(6.385,1.448)--(6.389,1.448)%
  --(6.393,1.449)--(6.397,1.447)--(6.400,1.448)--(6.404,1.448)--(6.408,1.447)--(6.411,1.448)%
  --(6.415,1.449)--(6.419,1.448)--(6.423,1.449)--(6.426,1.450)--(6.430,1.450)--(6.434,1.449)%
  --(6.438,1.449)--(6.441,1.450)--(6.445,1.451)--(6.449,1.452)--(6.453,1.451)--(6.456,1.452)%
  --(6.460,1.451)--(6.464,1.451)--(6.468,1.452)--(6.471,1.453)--(6.475,1.452)--(6.479,1.452)%
  --(6.483,1.453)--(6.486,1.452)--(6.490,1.453)--(6.494,1.451)--(6.497,1.452)--(6.501,1.453)%
  --(6.505,1.452)--(6.509,1.453)--(6.512,1.452)--(6.516,1.452)--(6.520,1.453)--(6.524,1.454)%
  --(6.527,1.454)--(6.531,1.455)--(6.535,1.454)--(6.539,1.456)--(6.542,1.455)--(6.546,1.455)%
  --(6.550,1.455)--(6.554,1.455)--(6.557,1.453)--(6.561,1.455)--(6.565,1.455)--(6.569,1.455)%
  --(6.572,1.456)--(6.576,1.457)--(6.580,1.456)--(6.583,1.460)--(6.587,1.459)--(6.591,1.458)%
  --(6.595,1.459)--(6.598,1.461)--(6.602,1.463)--(6.606,1.464)--(6.610,1.463)--(6.613,1.467)%
  --(6.617,1.467)--(6.621,1.469)--(6.625,1.470)--(6.628,1.474)--(6.632,1.477)--(6.636,1.479)%
  --(6.640,1.481)--(6.643,1.484)--(6.647,1.485)--(6.651,1.492)--(6.655,1.493)--(6.658,1.495)%
  --(6.662,1.498)--(6.666,1.504)--(6.669,1.508)--(6.673,1.509)--(6.677,1.512)--(6.681,1.511)%
  --(6.684,1.511)--(6.688,1.512)--(6.692,1.514)--(6.696,1.514)--(6.699,1.515)--(6.703,1.514)%
  --(6.707,1.514)--(6.711,1.513)--(6.714,1.515)--(6.718,1.520)--(6.722,1.520)--(6.726,1.522)%
  --(6.729,1.521)--(6.733,1.519)--(6.737,1.518)--(6.740,1.518)--(6.744,1.518)--(6.748,1.520)%
  --(6.752,1.520)--(6.755,1.520)--(6.759,1.520)--(6.763,1.521)--(6.767,1.522)--(6.770,1.522)%
  --(6.774,1.521)--(6.778,1.519)--(6.782,1.516)--(6.785,1.514)--(6.789,1.515)--(6.793,1.515)%
  --(6.797,1.515)--(6.800,1.516)--(6.804,1.517)--(6.808,1.517)--(6.812,1.516)--(6.815,1.517)%
  --(6.819,1.515)--(6.823,1.512)--(6.826,1.512)--(6.830,1.512)--(6.834,1.511)--(6.838,1.512)%
  --(6.841,1.512)--(6.845,1.513)--(6.849,1.511)--(6.853,1.510)--(6.856,1.509)--(6.860,1.509)%
  --(6.864,1.509)--(6.868,1.510)--(6.871,1.511)--(6.875,1.508)--(6.879,1.506)--(6.883,1.505)%
  --(6.886,1.504)--(6.890,1.506)--(6.894,1.505)--(6.898,1.503)--(6.901,1.501)--(6.905,1.502)%
  --(6.909,1.501)--(6.912,1.502)--(6.916,1.501)--(6.920,1.501)--(6.924,1.501)--(6.927,1.501)%
  --(6.931,1.503)--(6.935,1.501)--(6.939,1.502)--(6.942,1.503)--(6.946,1.502)--(6.950,1.503)%
  --(6.954,1.502)--(6.957,1.501)--(6.961,1.501)--(6.965,1.501)--(6.969,1.500)--(6.972,1.500)%
  --(6.976,1.498)--(6.980,1.496)--(6.984,1.497)--(6.987,1.498)--(6.991,1.497)--(6.995,1.496)%
  --(6.998,1.495)--(7.002,1.498)--(7.006,1.497)--(7.010,1.493)--(7.013,1.492)--(7.017,1.494)%
  --(7.021,1.495)--(7.025,1.495)--(7.028,1.494)--(7.032,1.494)--(7.036,1.494)--(7.040,1.495)%
  --(7.043,1.496)--(7.047,1.496)--(7.051,1.496)--(7.055,1.494)--(7.058,1.495)--(7.062,1.494)%
  --(7.066,1.492)--(7.070,1.494)--(7.073,1.494)--(7.077,1.496)--(7.081,1.497)--(7.084,1.498)%
  --(7.088,1.494)--(7.092,1.492)--(7.096,1.495)--(7.099,1.493)--(7.103,1.494)--(7.107,1.494)%
  --(7.111,1.493)--(7.114,1.493)--(7.118,1.493)--(7.122,1.492)--(7.126,1.492)--(7.129,1.493)%
  --(7.133,1.492)--(7.137,1.492)--(7.141,1.491)--(7.144,1.492)--(7.148,1.493)--(7.152,1.492)%
  --(7.156,1.491)--(7.159,1.493)--(7.163,1.490)--(7.167,1.492)--(7.170,1.493)--(7.174,1.492)%
  --(7.178,1.491)--(7.182,1.491)--(7.185,1.491)--(7.189,1.493)--(7.193,1.492)--(7.197,1.490)%
  --(7.200,1.491)--(7.204,1.492)--(7.208,1.491)--(7.212,1.494)--(7.215,1.493)--(7.219,1.492)%
  --(7.223,1.492)--(7.227,1.491)--(7.230,1.492)--(7.234,1.492)--(7.238,1.491)--(7.242,1.492)%
  --(7.245,1.493)--(7.249,1.490)--(7.253,1.490)--(7.256,1.492)--(7.260,1.491)--(7.264,1.492)%
  --(7.268,1.490)--(7.271,1.491)--(7.275,1.490)--(7.279,1.492)--(7.283,1.492)--(7.286,1.491)%
  --(7.290,1.490)--(7.294,1.492)--(7.298,1.489)--(7.301,1.492)--(7.305,1.492)--(7.309,1.488)%
  --(7.313,1.489)--(7.316,1.490)--(7.320,1.491)--(7.324,1.490)--(7.328,1.491)--(7.331,1.490)%
  --(7.335,1.489)--(7.339,1.487)--(7.342,1.490)--(7.346,1.489)--(7.350,1.492)--(7.354,1.491)%
  --(7.357,1.488)--(7.361,1.489)--(7.365,1.487)--(7.369,1.490)--(7.372,1.489)--(7.376,1.491)%
  --(7.380,1.490)--(7.384,1.490)--(7.387,1.488)--(7.391,1.488)--(7.395,1.488)--(7.399,1.492)%
  --(7.402,1.488)--(7.406,1.487)--(7.410,1.488)--(7.414,1.489)--(7.417,1.487)--(7.421,1.489)%
  --(7.425,1.486)--(7.428,1.487)--(7.432,1.488)--(7.436,1.489)--(7.440,1.487)--(7.443,1.486)%
  --(7.447,1.485)--(7.451,1.489)--(7.455,1.487)--(7.458,1.486)--(7.462,1.489)--(7.466,1.490)%
  --(7.470,1.489)--(7.473,1.489)--(7.477,1.488)--(7.481,1.488)--(7.485,1.487)--(7.488,1.488)%
  --(7.492,1.487)--(7.496,1.490)--(7.500,1.489)--(7.503,1.489)--(7.507,1.489)--(7.511,1.488)%
  --(7.514,1.489)--(7.518,1.488)--(7.522,1.489)--(7.526,1.489)--(7.529,1.488)--(7.533,1.488)%
  --(7.537,1.487)--(7.541,1.489)--(7.544,1.487)--(7.548,1.487)--(7.552,1.486)--(7.556,1.486)%
  --(7.559,1.487)--(7.563,1.488)--(7.567,1.489)--(7.571,1.487)--(7.574,1.486)--(7.578,1.487)%
  --(7.582,1.486)--(7.586,1.486)--(7.589,1.487)--(7.593,1.488)--(7.597,1.486)--(7.600,1.488)%
  --(7.604,1.487)--(7.608,1.488)--(7.612,1.488)--(7.615,1.488)--(7.619,1.489)--(7.623,1.488)%
  --(7.627,1.490)--(7.630,1.489)--(7.634,1.488)--(7.638,1.487)--(7.642,1.486)--(7.645,1.485)%
  --(7.649,1.485)--(7.653,1.488)--(7.657,1.487)--(7.660,1.489)--(7.664,1.488)--(7.668,1.487)%
  --(7.672,1.486)--(7.675,1.487)--(7.679,1.488)--(7.683,1.487)--(7.686,1.489)--(7.690,1.487)%
  --(7.694,1.487)--(7.698,1.488)--(7.701,1.488)--(7.705,1.488)--(7.709,1.485)--(7.713,1.486)%
  --(7.716,1.487)--(7.720,1.487)--(7.724,1.486)--(7.728,1.486)--(7.731,1.487)--(7.735,1.485)%
  --(7.739,1.486)--(7.743,1.486)--(7.746,1.487)--(7.750,1.486)--(7.754,1.487)--(7.758,1.486)%
  --(7.761,1.485)--(7.765,1.487)--(7.769,1.486)--(7.772,1.486)--(7.776,1.486)--(7.780,1.487)%
  --(7.784,1.487)--(7.787,1.488)--(7.791,1.488)--(7.795,1.487)--(7.799,1.487)--(7.802,1.488)%
  --(7.806,1.489)--(7.810,1.488)--(7.814,1.488)--(7.817,1.488)--(7.821,1.486)--(7.825,1.487)%
  --(7.829,1.488)--(7.832,1.489)--(7.836,1.488)--(7.840,1.489)--(7.844,1.489)--(7.847,1.490)%
  --(7.851,1.488)--(7.855,1.490)--(7.858,1.489)--(7.862,1.488)--(7.866,1.485)--(7.870,1.485)%
  --(7.873,1.487)--(7.877,1.487)--(7.881,1.484)--(7.885,1.485)--(7.888,1.487)--(7.892,1.489)%
  --(7.896,1.486)--(7.900,1.486)--(7.903,1.486)--(7.907,1.488)--(7.911,1.486)--(7.915,1.485)%
  --(7.918,1.485)--(7.922,1.487)--(7.926,1.487)--(7.930,1.486)--(7.933,1.487)--(7.937,1.488)%
  --(7.941,1.487)--(7.944,1.489)--(7.948,1.487)--(7.952,1.486)--(7.956,1.485)--(7.959,1.487)%
  --(7.963,1.487)--(7.967,1.488)--(7.971,1.489)--(7.974,1.487)--(7.978,1.487)--(7.982,1.487)%
  --(7.986,1.487)--(7.989,1.486)--(7.993,1.485)--(7.997,1.486)--(8.001,1.486)--(8.004,1.489)%
  --(8.008,1.488)--(8.012,1.487)--(8.015,1.485)--(8.019,1.486)--(8.023,1.485)--(8.027,1.484)%
  --(8.030,1.486)--(8.034,1.488)--(8.038,1.489)--(8.042,1.490)--(8.045,1.489)--(8.049,1.487)%
  --(8.053,1.488)--(8.057,1.486)--(8.060,1.489)--(8.064,1.489)--(8.068,1.489)--(8.072,1.486)%
  --(8.075,1.486)--(8.079,1.487)--(8.083,1.489)--(8.087,1.488)--(8.090,1.487)--(8.094,1.486)%
  --(8.098,1.486)--(8.101,1.485)--(8.105,1.486)--(8.109,1.488)--(8.113,1.489)--(8.116,1.487)%
  --(8.120,1.487)--(8.124,1.485)--(8.128,1.486)--(8.131,1.485)--(8.135,1.486)--(8.139,1.486)%
  --(8.143,1.486)--(8.146,1.486)--(8.150,1.485)--(8.154,1.487)--(8.158,1.487)--(8.161,1.488)%
  --(8.165,1.487)--(8.169,1.486)--(8.173,1.488)--(8.176,1.487)--(8.180,1.487)--(8.184,1.486)%
  --(8.187,1.490)--(8.191,1.488)--(8.195,1.487)--(8.199,1.486)--(8.202,1.488)--(8.206,1.487)%
  --(8.210,1.488)--(8.214,1.487)--(8.217,1.490)--(8.221,1.488)--(8.225,1.486)--(8.229,1.486)%
  --(8.232,1.486)--(8.236,1.486)--(8.240,1.488)--(8.244,1.486)--(8.247,1.487)--(8.251,1.486)%
  --(8.255,1.487)--(8.259,1.489)--(8.262,1.487)--(8.266,1.485)--(8.270,1.485)--(8.273,1.484)%
  --(8.277,1.487)--(8.281,1.486)--(8.285,1.486)--(8.288,1.488)--(8.292,1.488)--(8.296,1.488)%
  --(8.300,1.489)--(8.303,1.488)--(8.307,1.487)--(8.311,1.488)--(8.315,1.487)--(8.318,1.489)%
  --(8.322,1.490)--(8.326,1.486)--(8.330,1.485)--(8.333,1.486)--(8.337,1.488)--(8.341,1.487)%
  --(8.345,1.487)--(8.348,1.488)--(8.352,1.488)--(8.356,1.486)--(8.359,1.488)--(8.363,1.485)%
  --(8.367,1.486)--(8.371,1.487)--(8.374,1.487)--(8.378,1.487)--(8.382,1.486)--(8.386,1.486)%
  --(8.389,1.487)--(8.393,1.486)--(8.397,1.487)--(8.401,1.486)--(8.404,1.486)--(8.408,1.484)%
  --(8.412,1.487)--(8.416,1.486)--(8.419,1.487)--(8.423,1.485)--(8.427,1.487)--(8.431,1.486)%
  --(8.434,1.489)--(8.438,1.487)--(8.442,1.486)--(8.445,1.485)--(8.449,1.485)--(8.453,1.487)%
  --(8.457,1.487)--(8.460,1.487)--(8.464,1.487)--(8.468,1.486)--(8.472,1.485)--(8.475,1.485)%
  --(8.479,1.487)--(8.483,1.485)--(8.487,1.486)--(8.490,1.487)--(8.494,1.489)--(8.498,1.486)%
  --(8.502,1.487)--(8.505,1.486)--(8.509,1.488)--(8.513,1.485)--(8.517,1.486)--(8.520,1.484)%
  --(8.524,1.485)--(8.528,1.485)--(8.531,1.487)--(8.535,1.486)--(8.539,1.487)--(8.543,1.485)%
  --(8.546,1.487)--(8.550,1.486)--(8.554,1.489)--(8.558,1.487)--(8.561,1.488)--(8.565,1.488)%
  --(8.569,1.488)--(8.573,1.489)--(8.576,1.488)--(8.580,1.487)--(8.584,1.491)--(8.588,1.488)%
  --(8.591,1.488)--(8.595,1.488)--(8.599,1.489)--(8.603,1.487)--(8.606,1.487)--(8.610,1.487)%
  --(8.614,1.487)--(8.617,1.487)--(8.621,1.488)--(8.625,1.488)--(8.629,1.489)--(8.632,1.487)%
  --(8.636,1.487)--(8.640,1.487)--(8.644,1.487)--(8.647,1.486)--(8.651,1.487)--(8.655,1.486)%
  --(8.659,1.486)--(8.662,1.487)--(8.666,1.488)--(8.670,1.487)--(8.674,1.488)--(8.677,1.488)%
  --(8.681,1.487)--(8.685,1.486)--(8.689,1.489)--(8.692,1.489)--(8.696,1.488)--(8.700,1.486)%
  --(8.703,1.486)--(8.707,1.486)--(8.711,1.487)--(8.715,1.487)--(8.718,1.488)--(8.722,1.487)%
  --(8.726,1.487)--(8.730,1.485)--(8.733,1.485)--(8.737,1.488)--(8.741,1.486)--(8.745,1.486)%
  --(8.748,1.486)--(8.752,1.488)--(8.756,1.486)--(8.760,1.487)--(8.763,1.486)--(8.767,1.486)%
  --(8.771,1.488)--(8.775,1.487)--(8.778,1.487)--(8.782,1.489)--(8.786,1.489)--(8.789,1.487)%
  --(8.793,1.487)--(8.797,1.487)--(8.801,1.488)--(8.804,1.489)--(8.808,1.488)--(8.812,1.487)%
  --(8.816,1.488)--(8.819,1.486)--(8.823,1.489)--(8.827,1.489)--(8.831,1.488)--(8.834,1.487)%
  --(8.838,1.488)--(8.842,1.488)--(8.846,1.489)--(8.849,1.489)--(8.853,1.489)--(8.857,1.486)%
  --(8.861,1.486)--(8.864,1.487)--(8.868,1.487)--(8.872,1.489)--(8.875,1.489)--(8.879,1.487)%
  --(8.883,1.487)--(8.887,1.487)--(8.890,1.487)--(8.894,1.487)--(8.898,1.488)--(8.902,1.486)%
  --(8.905,1.489)--(8.909,1.487)--(8.913,1.487)--(8.917,1.488)--(8.920,1.489)--(8.924,1.487)%
  --(8.928,1.488)--(8.932,1.486)--(8.935,1.487)--(8.939,1.487)--(8.943,1.485)--(8.947,1.486)%
  --(8.950,1.487)--(8.954,1.488)--(8.958,1.487)--(8.961,1.487)--(8.965,1.488)--(8.969,1.489)%
  --(8.973,1.489)--(8.976,1.486)--(8.980,1.486)--(8.984,1.485)--(8.988,1.487)--(8.991,1.487)%
  --(8.995,1.489)--(8.999,1.488)--(9.003,1.488)--(9.006,1.486)--(9.010,1.487)--(9.014,1.488)%
  --(9.018,1.487)--(9.021,1.490)--(9.025,1.487)--(9.029,1.486)--(9.033,1.487)--(9.036,1.484)%
  --(9.040,1.487)--(9.044,1.488)--(9.047,1.485)--(9.051,1.486)--(9.055,1.487)--(9.059,1.486)%
  --(9.062,1.486)--(9.066,1.486)--(9.070,1.486)--(9.074,1.487)--(9.077,1.488)--(9.081,1.487)%
  --(9.085,1.488)--(9.089,1.488)--(9.092,1.487)--(9.096,1.484)--(9.100,1.487)--(9.104,1.487)%
  --(9.107,1.488)--(9.111,1.487)--(9.115,1.487)--(9.119,1.484)--(9.122,1.486)--(9.126,1.488)%
  --(9.130,1.489)--(9.133,1.489)--(9.137,1.488)--(9.141,1.487)--(9.145,1.488)--(9.148,1.488)%
  --(9.152,1.488)--(9.156,1.485)--(9.160,1.486)--(9.163,1.487)--(9.167,1.487)--(9.171,1.486)%
  --(9.175,1.489)--(9.178,1.488)--(9.182,1.488)--(9.186,1.487)--(9.190,1.487)--(9.193,1.487)%
  --(9.197,1.485)--(9.201,1.485)--(9.204,1.488)--(9.208,1.488)--(9.212,1.488)--(9.216,1.486)%
  --(9.219,1.485)--(9.223,1.486)--(9.227,1.487)--(9.231,1.487)--(9.234,1.486)--(9.238,1.486)%
  --(9.242,1.487)--(9.246,1.488)--(9.249,1.488)--(9.253,1.485)--(9.257,1.487)--(9.261,1.487)%
  --(9.264,1.488)--(9.268,1.487)--(9.272,1.487)--(9.276,1.487)--(9.279,1.487)--(9.283,1.488)%
  --(9.287,1.489)--(9.290,1.490)--(9.294,1.489)--(9.298,1.488)--(9.302,1.486)--(9.305,1.486)%
  --(9.309,1.486)--(9.313,1.488)--(9.317,1.488)--(9.320,1.487)--(9.324,1.489)--(9.328,1.486)%
  --(9.332,1.486)--(9.335,1.486)--(9.339,1.486)--(9.343,1.488)--(9.347,1.489)--(9.350,1.487)%
  --(9.354,1.486)--(9.358,1.487)--(9.362,1.487)--(9.365,1.487)--(9.369,1.488)--(9.373,1.488)%
  --(9.376,1.486)--(9.380,1.488)--(9.384,1.487)--(9.388,1.488)--(9.391,1.488)--(9.395,1.487)%
  --(9.399,1.487)--(9.403,1.487)--(9.406,1.488)--(9.410,1.487)--(9.414,1.487)--(9.418,1.487)%
  --(9.421,1.487)--(9.425,1.488)--(9.429,1.486)--(9.433,1.487)--(9.436,1.486)--(9.440,1.488)%
  --(9.444,1.486)--(9.448,1.488)--(9.451,1.488)--(9.455,1.487)--(9.459,1.484)--(9.462,1.486)%
  --(9.466,1.485)--(9.470,1.486)--(9.474,1.485)--(9.477,1.486)--(9.481,1.484)--(9.485,1.486)%
  --(9.489,1.488)--(9.492,1.485)--(9.496,1.487)--(9.500,1.487)--(9.504,1.486)--(9.507,1.486)%
  --(9.511,1.485)--(9.515,1.487)--(9.519,1.487)--(9.522,1.487)--(9.526,1.487)--(9.530,1.488)%
  --(9.534,1.489)--(9.537,1.489)--(9.541,1.489)--(9.545,1.488)--(9.548,1.487)--(9.552,1.486)%
  --(9.556,1.488)--(9.560,1.488)--(9.563,1.489)--(9.567,1.489)--(9.571,1.487)--(9.575,1.488)%
  --(9.578,1.487)--(9.582,1.487)--(9.586,1.485)--(9.590,1.487)--(9.593,1.485)--(9.597,1.490)%
  --(9.601,1.487)--(9.605,1.490)--(9.608,1.489)--(9.612,1.489)--(9.616,1.485)--(9.620,1.486)%
  --(9.623,1.488)--(9.627,1.489)--(9.631,1.486)--(9.634,1.485)--(9.638,1.486)--(9.642,1.487)%
  --(9.646,1.487)--(9.649,1.487);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (8.899,2.827)--(9.559,2.827);
\draw[gp path] (6.060,0.640)--(6.064,0.789)--(6.067,0.840)--(6.071,0.835)--(6.075,0.863)%
  --(6.079,0.888)--(6.082,0.923)--(6.086,0.950)--(6.090,0.970)--(6.094,0.985)--(6.097,1.000)%
  --(6.101,1.014)--(6.105,1.026)--(6.109,1.041)--(6.112,1.056)--(6.116,1.061)--(6.120,1.066)%
  --(6.124,1.064)--(6.127,1.068)--(6.131,1.069)--(6.135,1.070)--(6.139,1.075)--(6.142,1.078)%
  --(6.146,1.078)--(6.150,1.081)--(6.153,1.082)--(6.157,1.085)--(6.161,1.093)--(6.165,1.098)%
  --(6.168,1.101)--(6.172,1.106)--(6.176,1.106)--(6.180,1.110)--(6.183,1.113)--(6.187,1.116)%
  --(6.191,1.119)--(6.195,1.120)--(6.198,1.118)--(6.202,1.116)--(6.206,1.116)--(6.210,1.118)%
  --(6.213,1.122)--(6.217,1.127)--(6.221,1.128)--(6.225,1.129)--(6.228,1.128)--(6.232,1.128)%
  --(6.236,1.131)--(6.239,1.133)--(6.243,1.132)--(6.247,1.134)--(6.251,1.134)--(6.254,1.137)%
  --(6.258,1.139)--(6.262,1.141)--(6.266,1.143)--(6.269,1.145)--(6.273,1.145)--(6.277,1.144)%
  --(6.281,1.144)--(6.284,1.146)--(6.288,1.149)--(6.292,1.151)--(6.296,1.153)--(6.299,1.153)%
  --(6.303,1.154)--(6.307,1.154)--(6.311,1.154)--(6.314,1.155)--(6.318,1.156)--(6.322,1.156)%
  --(6.325,1.157)--(6.329,1.158)--(6.333,1.158)--(6.337,1.159)--(6.340,1.159)--(6.344,1.159)%
  --(6.348,1.158)--(6.352,1.160)--(6.355,1.160)--(6.359,1.159)--(6.363,1.160)--(6.367,1.160)%
  --(6.370,1.159)--(6.374,1.159)--(6.378,1.159)--(6.382,1.158)--(6.385,1.158)--(6.389,1.157)%
  --(6.393,1.156)--(6.397,1.155)--(6.400,1.153)--(6.404,1.151)--(6.408,1.152)--(6.411,1.151)%
  --(6.415,1.150)--(6.419,1.151)--(6.423,1.150)--(6.426,1.150)--(6.430,1.150)--(6.434,1.150)%
  --(6.438,1.150)--(6.441,1.149)--(6.445,1.150)--(6.449,1.150)--(6.453,1.150)--(6.456,1.150)%
  --(6.460,1.151)--(6.464,1.152)--(6.468,1.152)--(6.471,1.152)--(6.475,1.155)--(6.479,1.154)%
  --(6.483,1.156)--(6.486,1.158)--(6.490,1.160)--(6.494,1.161)--(6.497,1.162)--(6.501,1.165)%
  --(6.505,1.166)--(6.509,1.166)--(6.512,1.167)--(6.516,1.165)--(6.520,1.165)--(6.524,1.166)%
  --(6.527,1.163)--(6.531,1.163)--(6.535,1.162)--(6.539,1.161)--(6.542,1.161)--(6.546,1.158)%
  --(6.550,1.158)--(6.554,1.156)--(6.557,1.156)--(6.561,1.153)--(6.565,1.153)--(6.569,1.152)%
  --(6.572,1.149)--(6.576,1.149)--(6.580,1.149)--(6.583,1.148)--(6.587,1.145)--(6.591,1.144)%
  --(6.595,1.144)--(6.598,1.143)--(6.602,1.143)--(6.606,1.142)--(6.610,1.142)--(6.613,1.141)%
  --(6.617,1.138)--(6.621,1.137)--(6.625,1.139)--(6.628,1.137)--(6.632,1.137)--(6.636,1.136)%
  --(6.640,1.136)--(6.643,1.134)--(6.647,1.133)--(6.651,1.132)--(6.655,1.132)--(6.658,1.131)%
  --(6.662,1.130)--(6.666,1.131)--(6.669,1.130)--(6.673,1.130)--(6.677,1.127)--(6.681,1.127)%
  --(6.684,1.125)--(6.688,1.126)--(6.692,1.125)--(6.696,1.126)--(6.699,1.124)--(6.703,1.125)%
  --(6.707,1.124)--(6.711,1.123)--(6.714,1.121)--(6.718,1.120)--(6.722,1.120)--(6.726,1.120)%
  --(6.729,1.120)--(6.733,1.121)--(6.737,1.120)--(6.740,1.122)--(6.744,1.121)--(6.748,1.119)%
  --(6.752,1.119)--(6.755,1.118)--(6.759,1.119)--(6.763,1.117)--(6.767,1.118)--(6.770,1.117)%
  --(6.774,1.118)--(6.778,1.118)--(6.782,1.118)--(6.785,1.118)--(6.789,1.118)--(6.793,1.119)%
  --(6.797,1.119)--(6.800,1.118)--(6.804,1.116)--(6.808,1.116)--(6.812,1.115)--(6.815,1.116)%
  --(6.819,1.116)--(6.823,1.116)--(6.826,1.116)--(6.830,1.115)--(6.834,1.115)--(6.838,1.116)%
  --(6.841,1.115)--(6.845,1.117)--(6.849,1.117)--(6.853,1.117)--(6.856,1.117)--(6.860,1.117)%
  --(6.864,1.115)--(6.868,1.116)--(6.871,1.114)--(6.875,1.114)--(6.879,1.114)--(6.883,1.113)%
  --(6.886,1.115)--(6.890,1.114)--(6.894,1.114)--(6.898,1.114)--(6.901,1.114)--(6.905,1.114)%
  --(6.909,1.113)--(6.912,1.113)--(6.916,1.113)--(6.920,1.112)--(6.924,1.112)--(6.927,1.112)%
  --(6.931,1.113)--(6.935,1.112)--(6.939,1.113)--(6.942,1.113)--(6.946,1.112)--(6.950,1.112)%
  --(6.954,1.112)--(6.957,1.111)--(6.961,1.112)--(6.965,1.111)--(6.969,1.111)--(6.972,1.111)%
  --(6.976,1.110)--(6.980,1.112)--(6.984,1.112)--(6.987,1.111)--(6.991,1.111)--(6.995,1.110)%
  --(6.998,1.110)--(7.002,1.110)--(7.006,1.111)--(7.010,1.111)--(7.013,1.111)--(7.017,1.109)%
  --(7.021,1.109)--(7.025,1.109)--(7.028,1.109)--(7.032,1.109)--(7.036,1.108)--(7.040,1.110)%
  --(7.043,1.108)--(7.047,1.110)--(7.051,1.108)--(7.055,1.108)--(7.058,1.108)--(7.062,1.108)%
  --(7.066,1.108)--(7.070,1.108)--(7.073,1.108)--(7.077,1.108)--(7.081,1.109)--(7.084,1.109)%
  --(7.088,1.109)--(7.092,1.108)--(7.096,1.107)--(7.099,1.107)--(7.103,1.107)--(7.107,1.108)%
  --(7.111,1.107)--(7.114,1.108)--(7.118,1.108)--(7.122,1.108)--(7.126,1.107)--(7.129,1.108)%
  --(7.133,1.106)--(7.137,1.106)--(7.141,1.106)--(7.144,1.106)--(7.148,1.105)--(7.152,1.105)%
  --(7.156,1.105)--(7.159,1.105)--(7.163,1.106)--(7.167,1.104)--(7.170,1.104)--(7.174,1.104)%
  --(7.178,1.105)--(7.182,1.104)--(7.185,1.106)--(7.189,1.104)--(7.193,1.105)--(7.197,1.105)%
  --(7.200,1.104)--(7.204,1.105)--(7.208,1.104)--(7.212,1.105)--(7.215,1.105)--(7.219,1.104)%
  --(7.223,1.104)--(7.227,1.104)--(7.230,1.104)--(7.234,1.103)--(7.238,1.104)--(7.242,1.103)%
  --(7.245,1.105)--(7.249,1.104)--(7.253,1.104)--(7.256,1.104)--(7.260,1.104)--(7.264,1.104)%
  --(7.268,1.105)--(7.271,1.104)--(7.275,1.104)--(7.279,1.104)--(7.283,1.105)--(7.286,1.104)%
  --(7.290,1.105)--(7.294,1.104)--(7.298,1.105)--(7.301,1.105)--(7.305,1.104)--(7.309,1.104)%
  --(7.313,1.104)--(7.316,1.104)--(7.320,1.106)--(7.324,1.104)--(7.328,1.104)--(7.331,1.104)%
  --(7.335,1.103)--(7.339,1.105)--(7.342,1.105)--(7.346,1.104)--(7.350,1.105)--(7.354,1.103)%
  --(7.357,1.104)--(7.361,1.105)--(7.365,1.104)--(7.369,1.105)--(7.372,1.104)--(7.376,1.104)%
  --(7.380,1.104)--(7.384,1.104)--(7.387,1.104)--(7.391,1.105)--(7.395,1.105)--(7.399,1.105)%
  --(7.402,1.105)--(7.406,1.103)--(7.410,1.105)--(7.414,1.105)--(7.417,1.104)--(7.421,1.104)%
  --(7.425,1.105)--(7.428,1.104)--(7.432,1.104)--(7.436,1.104)--(7.440,1.104)--(7.443,1.105)%
  --(7.447,1.105)--(7.451,1.105)--(7.455,1.105)--(7.458,1.104)--(7.462,1.104)--(7.466,1.104)%
  --(7.470,1.105)--(7.473,1.104)--(7.477,1.105)--(7.481,1.104)--(7.485,1.104)--(7.488,1.104)%
  --(7.492,1.104)--(7.496,1.104)--(7.500,1.105)--(7.503,1.104)--(7.507,1.104)--(7.511,1.104)%
  --(7.514,1.104)--(7.518,1.104)--(7.522,1.105)--(7.526,1.104)--(7.529,1.103)--(7.533,1.105)%
  --(7.537,1.103)--(7.541,1.104)--(7.544,1.104)--(7.548,1.104)--(7.552,1.104)--(7.556,1.104)%
  --(7.559,1.104)--(7.563,1.104)--(7.567,1.105)--(7.571,1.104)--(7.574,1.105)--(7.578,1.105)%
  --(7.582,1.106)--(7.586,1.105)--(7.589,1.104)--(7.593,1.104)--(7.597,1.104)--(7.600,1.104)%
  --(7.604,1.105)--(7.608,1.103)--(7.612,1.105)--(7.615,1.104)--(7.619,1.104)--(7.623,1.105)%
  --(7.627,1.105)--(7.630,1.104)--(7.634,1.105)--(7.638,1.105)--(7.642,1.105)--(7.645,1.104)%
  --(7.649,1.104)--(7.653,1.104)--(7.657,1.105)--(7.660,1.104)--(7.664,1.105)--(7.668,1.103)%
  --(7.672,1.104)--(7.675,1.104)--(7.679,1.105)--(7.683,1.104)--(7.686,1.105)--(7.690,1.104)%
  --(7.694,1.105)--(7.698,1.105)--(7.701,1.104)--(7.705,1.104)--(7.709,1.104)--(7.713,1.104)%
  --(7.716,1.103)--(7.720,1.104)--(7.724,1.105)--(7.728,1.104)--(7.731,1.104)--(7.735,1.104)%
  --(7.739,1.104)--(7.743,1.105)--(7.746,1.104)--(7.750,1.105)--(7.754,1.104)--(7.758,1.104)%
  --(7.761,1.104)--(7.765,1.104)--(7.769,1.104)--(7.772,1.105)--(7.776,1.104)--(7.780,1.105)%
  --(7.784,1.104)--(7.787,1.105)--(7.791,1.105)--(7.795,1.105)--(7.799,1.105)--(7.802,1.104)%
  --(7.806,1.104)--(7.810,1.104)--(7.814,1.104)--(7.817,1.104)--(7.821,1.105)--(7.825,1.104)%
  --(7.829,1.105)--(7.832,1.104)--(7.836,1.104)--(7.840,1.104)--(7.844,1.105)--(7.847,1.103)%
  --(7.851,1.104)--(7.855,1.104)--(7.858,1.104)--(7.862,1.105)--(7.866,1.104)--(7.870,1.105)%
  --(7.873,1.104)--(7.877,1.104)--(7.881,1.104)--(7.885,1.103)--(7.888,1.103)--(7.892,1.104)%
  --(7.896,1.105)--(7.900,1.104)--(7.903,1.105)--(7.907,1.104)--(7.911,1.105)--(7.915,1.105)%
  --(7.918,1.105)--(7.922,1.104)--(7.926,1.105)--(7.930,1.104)--(7.933,1.105)--(7.937,1.104)%
  --(7.941,1.105)--(7.944,1.104)--(7.948,1.104)--(7.952,1.104)--(7.956,1.106)--(7.959,1.104)%
  --(7.963,1.104)--(7.967,1.105)--(7.971,1.104)--(7.974,1.105)--(7.978,1.104)--(7.982,1.105)%
  --(7.986,1.104)--(7.989,1.104)--(7.993,1.104)--(7.997,1.104)--(8.001,1.104)--(8.004,1.104)%
  --(8.008,1.104)--(8.012,1.104)--(8.015,1.105)--(8.019,1.105)--(8.023,1.104)--(8.027,1.104)%
  --(8.030,1.105)--(8.034,1.105)--(8.038,1.105)--(8.042,1.104)--(8.045,1.103)--(8.049,1.104)%
  --(8.053,1.103)--(8.057,1.104)--(8.060,1.106)--(8.064,1.105)--(8.068,1.105)--(8.072,1.104)%
  --(8.075,1.104)--(8.079,1.104)--(8.083,1.104)--(8.087,1.105)--(8.090,1.104)--(8.094,1.103)%
  --(8.098,1.105)--(8.101,1.104)--(8.105,1.104)--(8.109,1.104)--(8.113,1.104)--(8.116,1.104)%
  --(8.120,1.105)--(8.124,1.103)--(8.128,1.103)--(8.131,1.104)--(8.135,1.104)--(8.139,1.104)%
  --(8.143,1.104)--(8.146,1.104)--(8.150,1.104)--(8.154,1.105)--(8.158,1.104)--(8.161,1.104)%
  --(8.165,1.105)--(8.169,1.105)--(8.173,1.105)--(8.176,1.103)--(8.180,1.104)--(8.184,1.104)%
  --(8.187,1.104)--(8.191,1.103)--(8.195,1.105)--(8.199,1.105)--(8.202,1.104)--(8.206,1.103)%
  --(8.210,1.104)--(8.214,1.104)--(8.217,1.105)--(8.221,1.104)--(8.225,1.103)--(8.229,1.105)%
  --(8.232,1.104)--(8.236,1.104)--(8.240,1.105)--(8.244,1.105)--(8.247,1.106)--(8.251,1.104)%
  --(8.255,1.104)--(8.259,1.104)--(8.262,1.105)--(8.266,1.104)--(8.270,1.104)--(8.273,1.104)%
  --(8.277,1.105)--(8.281,1.104)--(8.285,1.105)--(8.288,1.104)--(8.292,1.105)--(8.296,1.104)%
  --(8.300,1.105)--(8.303,1.105)--(8.307,1.104)--(8.311,1.104)--(8.315,1.104)--(8.318,1.105)%
  --(8.322,1.104)--(8.326,1.104)--(8.330,1.104)--(8.333,1.104)--(8.337,1.104)--(8.341,1.103)%
  --(8.345,1.103)--(8.348,1.105)--(8.352,1.104)--(8.356,1.105)--(8.359,1.104)--(8.363,1.105)%
  --(8.367,1.104)--(8.371,1.104)--(8.374,1.105)--(8.378,1.105)--(8.382,1.104)--(8.386,1.104)%
  --(8.389,1.104)--(8.393,1.104)--(8.397,1.104)--(8.401,1.103)--(8.404,1.104)--(8.408,1.105)%
  --(8.412,1.104)--(8.416,1.104)--(8.419,1.103)--(8.423,1.105)--(8.427,1.104)--(8.431,1.104)%
  --(8.434,1.104)--(8.438,1.105)--(8.442,1.105)--(8.445,1.104)--(8.449,1.104)--(8.453,1.105)%
  --(8.457,1.104)--(8.460,1.103)--(8.464,1.103)--(8.468,1.103)--(8.472,1.104)--(8.475,1.104)%
  --(8.479,1.104)--(8.483,1.106)--(8.487,1.104)--(8.490,1.104)--(8.494,1.104)--(8.498,1.105)%
  --(8.502,1.103)--(8.505,1.104)--(8.509,1.104)--(8.513,1.104)--(8.517,1.105)--(8.520,1.104)%
  --(8.524,1.105)--(8.528,1.104)--(8.531,1.104)--(8.535,1.104)--(8.539,1.104)--(8.543,1.104)%
  --(8.546,1.104)--(8.550,1.104)--(8.554,1.104)--(8.558,1.104)--(8.561,1.104)--(8.565,1.104)%
  --(8.569,1.104)--(8.573,1.104)--(8.576,1.105)--(8.580,1.104)--(8.584,1.105)--(8.588,1.104)%
  --(8.591,1.104)--(8.595,1.104)--(8.599,1.105)--(8.603,1.104)--(8.606,1.104)--(8.610,1.105)%
  --(8.614,1.105)--(8.617,1.104)--(8.621,1.105)--(8.625,1.104)--(8.629,1.105)--(8.632,1.104)%
  --(8.636,1.104)--(8.640,1.104)--(8.644,1.105)--(8.647,1.104)--(8.651,1.103)--(8.655,1.104)%
  --(8.659,1.104)--(8.662,1.104)--(8.666,1.104)--(8.670,1.104)--(8.674,1.104)--(8.677,1.103)%
  --(8.681,1.104)--(8.685,1.105)--(8.689,1.104)--(8.692,1.104)--(8.696,1.104)--(8.700,1.103)%
  --(8.703,1.104)--(8.707,1.104)--(8.711,1.104)--(8.715,1.103)--(8.718,1.103)--(8.722,1.105)%
  --(8.726,1.104)--(8.730,1.105)--(8.733,1.104)--(8.737,1.105)--(8.741,1.103)--(8.745,1.105)%
  --(8.748,1.103)--(8.752,1.104)--(8.756,1.105)--(8.760,1.105)--(8.763,1.104)--(8.767,1.104)%
  --(8.771,1.104)--(8.775,1.104)--(8.778,1.104)--(8.782,1.104)--(8.786,1.105)--(8.789,1.104)%
  --(8.793,1.104)--(8.797,1.104)--(8.801,1.105)--(8.804,1.103)--(8.808,1.104)--(8.812,1.104)%
  --(8.816,1.104)--(8.819,1.104)--(8.823,1.104)--(8.827,1.104)--(8.831,1.104)--(8.834,1.104)%
  --(8.838,1.103)--(8.842,1.104)--(8.846,1.105)--(8.849,1.103)--(8.853,1.104)--(8.857,1.104)%
  --(8.861,1.105)--(8.864,1.105)--(8.868,1.103)--(8.872,1.104)--(8.875,1.104)--(8.879,1.104)%
  --(8.883,1.104)--(8.887,1.105)--(8.890,1.105)--(8.894,1.105)--(8.898,1.104)--(8.902,1.104)%
  --(8.905,1.104)--(8.909,1.105)--(8.913,1.105)--(8.917,1.105)--(8.920,1.105)--(8.924,1.104)%
  --(8.928,1.104)--(8.932,1.104)--(8.935,1.104)--(8.939,1.103)--(8.943,1.104)--(8.947,1.104)%
  --(8.950,1.104)--(8.954,1.103)--(8.958,1.103)--(8.961,1.104)--(8.965,1.104)--(8.969,1.104)%
  --(8.973,1.104)--(8.976,1.104)--(8.980,1.104)--(8.984,1.105)--(8.988,1.103)--(8.991,1.104)%
  --(8.995,1.104)--(8.999,1.104)--(9.003,1.105)--(9.006,1.104)--(9.010,1.105)--(9.014,1.104)%
  --(9.018,1.105)--(9.021,1.104)--(9.025,1.104)--(9.029,1.104)--(9.033,1.104)--(9.036,1.105)%
  --(9.040,1.104)--(9.044,1.104)--(9.047,1.104)--(9.051,1.104)--(9.055,1.105)--(9.059,1.104)%
  --(9.062,1.105)--(9.066,1.105)--(9.070,1.104)--(9.074,1.104)--(9.077,1.104)--(9.081,1.105)%
  --(9.085,1.104)--(9.089,1.104)--(9.092,1.104)--(9.096,1.104)--(9.100,1.104)--(9.104,1.105)%
  --(9.107,1.104)--(9.111,1.104)--(9.115,1.104)--(9.119,1.105)--(9.122,1.104)--(9.126,1.105)%
  --(9.130,1.104)--(9.133,1.104)--(9.137,1.105)--(9.141,1.104)--(9.145,1.105)--(9.148,1.104)%
  --(9.152,1.104)--(9.156,1.104)--(9.160,1.105)--(9.163,1.104)--(9.167,1.104)--(9.171,1.104)%
  --(9.175,1.105)--(9.178,1.106)--(9.182,1.104)--(9.186,1.104)--(9.190,1.104)--(9.193,1.105)%
  --(9.197,1.103)--(9.201,1.104)--(9.204,1.104)--(9.208,1.104)--(9.212,1.104)--(9.216,1.104)%
  --(9.219,1.104)--(9.223,1.105)--(9.227,1.104)--(9.231,1.105)--(9.234,1.104)--(9.238,1.104)%
  --(9.242,1.104)--(9.246,1.104)--(9.249,1.105)--(9.253,1.104)--(9.257,1.105)--(9.261,1.105)%
  --(9.264,1.105)--(9.268,1.104)--(9.272,1.104)--(9.276,1.105)--(9.279,1.104)--(9.283,1.104)%
  --(9.287,1.105)--(9.290,1.104)--(9.294,1.104)--(9.298,1.104)--(9.302,1.104)--(9.305,1.104)%
  --(9.309,1.106)--(9.313,1.104)--(9.317,1.105)--(9.320,1.105)--(9.324,1.104)--(9.328,1.104)%
  --(9.332,1.105)--(9.335,1.104)--(9.339,1.104)--(9.343,1.104)--(9.347,1.104)--(9.350,1.105)%
  --(9.354,1.104)--(9.358,1.105)--(9.362,1.103)--(9.365,1.104)--(9.369,1.105)--(9.373,1.104)%
  --(9.376,1.104)--(9.380,1.104)--(9.384,1.104)--(9.388,1.104)--(9.391,1.105)--(9.395,1.104)%
  --(9.399,1.104)--(9.403,1.105)--(9.406,1.105)--(9.410,1.104)--(9.414,1.103)--(9.418,1.105)%
  --(9.421,1.103)--(9.425,1.104)--(9.429,1.104)--(9.433,1.105)--(9.436,1.104)--(9.440,1.104)%
  --(9.444,1.105)--(9.448,1.104)--(9.451,1.104)--(9.455,1.103)--(9.459,1.104)--(9.462,1.105)%
  --(9.466,1.104)--(9.470,1.104)--(9.474,1.104)--(9.477,1.104)--(9.481,1.105)--(9.485,1.104)%
  --(9.489,1.104)--(9.492,1.105)--(9.496,1.103)--(9.500,1.105)--(9.504,1.104)--(9.507,1.104)%
  --(9.511,1.105)--(9.515,1.104)--(9.519,1.105)--(9.522,1.105)--(9.526,1.105)--(9.530,1.104)%
  --(9.534,1.105)--(9.537,1.104)--(9.541,1.104)--(9.545,1.104)--(9.548,1.104)--(9.552,1.103)%
  --(9.556,1.105)--(9.560,1.103)--(9.563,1.103)--(9.567,1.104)--(9.571,1.103)--(9.575,1.105)%
  --(9.578,1.104)--(9.582,1.104)--(9.586,1.105)--(9.590,1.105)--(9.593,1.104)--(9.597,1.104)%
  --(9.601,1.104)--(9.605,1.103)--(9.608,1.104)--(9.612,1.104)--(9.616,1.104)--(9.620,1.104)%
  --(9.623,1.103)--(9.627,1.104)--(9.631,1.104)--(9.634,1.105)--(9.638,1.104)--(9.642,1.105)%
  --(9.646,1.104)--(9.649,1.104);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.060cm}{0.640cm}}{\pgfpoint{9.799cm}{3.569cm}}
\draw[gp path] (11.260,0.640)--(11.440,0.640);
\draw[gp path] (14.879,0.640)--(14.699,0.640);
\node[gp node right] at (11.140,0.640) { 0};
\draw[gp path] (11.260,1.226)--(11.440,1.226);
\draw[gp path] (14.879,1.226)--(14.699,1.226);
\node[gp node right] at (11.140,1.226) { 0.05};
\draw[gp path] (11.260,1.812)--(11.440,1.812);
\draw[gp path] (14.879,1.812)--(14.699,1.812);
\node[gp node right] at (11.140,1.812) { 0.1};
\draw[gp path] (11.260,2.397)--(11.440,2.397);
\draw[gp path] (14.879,2.397)--(14.699,2.397);
\node[gp node right] at (11.140,2.397) { 0.15};
\draw[gp path] (11.260,2.983)--(11.440,2.983);
\draw[gp path] (14.879,2.983)--(14.699,2.983);
\node[gp node right] at (11.140,2.983) { 0.2};
\draw[gp path] (11.260,3.569)--(11.440,3.569);
\draw[gp path] (14.879,3.569)--(14.699,3.569);
\node[gp node right] at (11.140,3.569) { 0.25};
\draw[gp path] (11.260,0.640)--(11.260,0.820);
\draw[gp path] (11.260,3.569)--(11.260,3.389);
\node[gp node center] at (11.260,0.440) { 0};
\draw[gp path] (11.984,0.640)--(11.984,0.820);
\draw[gp path] (11.984,3.569)--(11.984,3.389);
\node[gp node center] at (11.984,0.440) { 1};
\draw[gp path] (12.708,0.640)--(12.708,0.820);
\draw[gp path] (12.708,3.569)--(12.708,3.389);
\node[gp node center] at (12.708,0.440) { 2};
\draw[gp path] (13.431,0.640)--(13.431,0.820);
\draw[gp path] (13.431,3.569)--(13.431,3.389);
\node[gp node center] at (13.431,0.440) { 3};
\draw[gp path] (14.155,0.640)--(14.155,0.820);
\draw[gp path] (14.155,3.569)--(14.155,3.389);
\node[gp node center] at (14.155,0.440) { 4};
\draw[gp path] (14.879,0.640)--(14.879,0.820);
\draw[gp path] (14.879,3.569)--(14.879,3.389);
\node[gp node center] at (14.879,0.440) { 5};
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
\node[gp node center,rotate=-270] at (10.320,2.104) {\(\mathscr L^1\)-norm};
\node[gp node center] at (13.069,0.140) {t};
\node[gp node right] at (13.859,3.277) {\(c_\psi = 3.7s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (13.979,3.277)--(14.639,3.277);
\draw[gp path] (11.260,0.640)--(11.264,0.651)--(11.267,0.663)--(11.271,0.671)--(11.274,0.684)%
  --(11.278,0.698)--(11.282,0.713)--(11.285,0.733)--(11.289,0.750)--(11.293,0.770)--(11.296,0.791)%
  --(11.300,0.812)--(11.303,0.831)--(11.307,0.852)--(11.311,0.870)--(11.314,0.889)--(11.318,0.905)%
  --(11.322,0.919)--(11.325,0.938)--(11.329,0.948)--(11.332,0.960)--(11.336,0.980)--(11.340,1.007)%
  --(11.343,1.013)--(11.347,1.035)--(11.350,1.051)--(11.354,1.072)--(11.358,1.088)--(11.361,1.106)%
  --(11.365,1.128)--(11.369,1.136)--(11.372,1.145)--(11.376,1.161)--(11.379,1.185)--(11.383,1.202)%
  --(11.387,1.221)--(11.390,1.238)--(11.394,1.246)--(11.398,1.262)--(11.401,1.276)--(11.405,1.293)%
  --(11.408,1.299)--(11.412,1.316)--(11.416,1.299)--(11.419,1.310)--(11.423,1.310)--(11.426,1.332)%
  --(11.430,1.346)--(11.434,1.356)--(11.437,1.370)--(11.441,1.387)--(11.445,1.398)--(11.448,1.416)%
  --(11.452,1.431)--(11.455,1.438)--(11.459,1.445)--(11.463,1.451)--(11.466,1.464)--(11.470,1.484)%
  --(11.474,1.506)--(11.477,1.520)--(11.481,1.534)--(11.484,1.543)--(11.488,1.563)--(11.492,1.580)%
  --(11.495,1.600)--(11.499,1.608)--(11.502,1.633)--(11.506,1.639)--(11.510,1.656)--(11.513,1.671)%
  --(11.517,1.673)--(11.521,1.674)--(11.524,1.675)--(11.528,1.689)--(11.531,1.681)--(11.535,1.667)%
  --(11.539,1.661)--(11.542,1.663)--(11.546,1.654)--(11.550,1.648)--(11.553,1.616)--(11.557,1.613)%
  --(11.560,1.605)--(11.564,1.591)--(11.568,1.565)--(11.571,1.532)--(11.575,1.530)--(11.578,1.527)%
  --(11.582,1.514)--(11.586,1.487)--(11.589,1.488)--(11.593,1.500)--(11.597,1.479)--(11.600,1.467)%
  --(11.604,1.459)--(11.607,1.473)--(11.611,1.454)--(11.615,1.446)--(11.618,1.444)--(11.622,1.441)%
  --(11.626,1.432)--(11.629,1.426)--(11.633,1.425)--(11.636,1.414)--(11.640,1.415)--(11.644,1.412)%
  --(11.647,1.403)--(11.651,1.398)--(11.654,1.389)--(11.658,1.383)--(11.662,1.381)--(11.665,1.380)%
  --(11.669,1.380)--(11.673,1.370)--(11.676,1.360)--(11.680,1.363)--(11.683,1.357)--(11.687,1.356)%
  --(11.691,1.358)--(11.694,1.352)--(11.698,1.350)--(11.702,1.345)--(11.705,1.348)--(11.709,1.346)%
  --(11.712,1.347)--(11.716,1.341)--(11.720,1.345)--(11.723,1.345)--(11.727,1.341)--(11.730,1.342)%
  --(11.734,1.341)--(11.738,1.346)--(11.741,1.338)--(11.745,1.335)--(11.749,1.341)--(11.752,1.341)%
  --(11.756,1.347)--(11.759,1.342)--(11.763,1.338)--(11.767,1.343)--(11.770,1.343)--(11.774,1.346)%
  --(11.778,1.339)--(11.781,1.344)--(11.785,1.337)--(11.788,1.337)--(11.792,1.340)--(11.796,1.344)%
  --(11.799,1.342)--(11.803,1.345)--(11.806,1.342)--(11.810,1.345)--(11.814,1.345)--(11.817,1.354)%
  --(11.821,1.354)--(11.825,1.361)--(11.828,1.359)--(11.832,1.363)--(11.835,1.364)--(11.839,1.369)%
  --(11.843,1.374)--(11.846,1.376)--(11.850,1.376)--(11.854,1.378)--(11.857,1.382)--(11.861,1.383)%
  --(11.864,1.394)--(11.868,1.398)--(11.872,1.404)--(11.875,1.406)--(11.879,1.405)--(11.882,1.412)%
  --(11.886,1.418)--(11.890,1.418)--(11.893,1.422)--(11.897,1.425)--(11.901,1.427)--(11.904,1.431)%
  --(11.908,1.436)--(11.911,1.436)--(11.915,1.438)--(11.919,1.447)--(11.922,1.448)--(11.926,1.460)%
  --(11.930,1.459)--(11.933,1.460)--(11.937,1.463)--(11.940,1.460)--(11.944,1.471)--(11.948,1.472)%
  --(11.951,1.478)--(11.955,1.488)--(11.958,1.486)--(11.962,1.485)--(11.966,1.493)--(11.969,1.501)%
  --(11.973,1.507)--(11.977,1.506)--(11.980,1.509)--(11.984,1.510)--(11.987,1.524)--(11.991,1.523)%
  --(11.995,1.530)--(11.998,1.531)--(12.002,1.535)--(12.006,1.541)--(12.009,1.547)--(12.013,1.549)%
  --(12.016,1.556)--(12.020,1.555)--(12.024,1.558)--(12.027,1.562)--(12.031,1.568)--(12.034,1.568)%
  --(12.038,1.579)--(12.042,1.578)--(12.045,1.591)--(12.049,1.600)--(12.053,1.588)--(12.056,1.599)%
  --(12.060,1.609)--(12.063,1.621)--(12.067,1.622)--(12.071,1.621)--(12.074,1.625)--(12.078,1.626)%
  --(12.082,1.623)--(12.085,1.628)--(12.089,1.637)--(12.092,1.648)--(12.096,1.658)--(12.100,1.670)%
  --(12.103,1.676)--(12.107,1.674)--(12.110,1.670)--(12.114,1.671)--(12.118,1.681)--(12.121,1.675)%
  --(12.125,1.685)--(12.129,1.702)--(12.132,1.699)--(12.136,1.703)--(12.139,1.711)--(12.143,1.722)%
  --(12.147,1.731)--(12.150,1.739)--(12.154,1.733)--(12.158,1.735)--(12.161,1.733)--(12.165,1.740)%
  --(12.168,1.749)--(12.172,1.759)--(12.176,1.764)--(12.179,1.753)--(12.183,1.758)--(12.186,1.767)%
  --(12.190,1.777)--(12.194,1.774)--(12.197,1.762)--(12.201,1.759)--(12.205,1.761)--(12.208,1.752)%
  --(12.212,1.769)--(12.215,1.777)--(12.219,1.792)--(12.223,1.806)--(12.226,1.826)--(12.230,1.831)%
  --(12.234,1.800)--(12.237,1.776)--(12.241,1.764)--(12.244,1.775)--(12.248,1.779)--(12.252,1.787)%
  --(12.255,1.800)--(12.259,1.813)--(12.262,1.828)--(12.266,1.825)--(12.270,1.864)--(12.273,1.833)%
  --(12.277,1.845)--(12.281,1.828)--(12.284,1.837)--(12.288,1.855)--(12.291,1.850)--(12.295,1.867)%
  --(12.299,1.881)--(12.302,1.877)--(12.306,1.868)--(12.310,1.858)--(12.313,1.869)--(12.317,1.881)%
  --(12.320,1.896)--(12.324,1.895)--(12.328,1.887)--(12.331,1.877)--(12.335,1.882)--(12.338,1.884)%
  --(12.342,1.881)--(12.346,1.893)--(12.349,1.908)--(12.353,1.910)--(12.357,1.878)--(12.360,1.870)%
  --(12.364,1.856)--(12.367,1.856)--(12.371,1.870)--(12.375,1.881)--(12.378,1.865)--(12.382,1.852)%
  --(12.386,1.857)--(12.389,1.865)--(12.393,1.859)--(12.396,1.864)--(12.400,1.859)--(12.404,1.848)%
  --(12.407,1.847)--(12.411,1.855)--(12.414,1.866)--(12.418,1.856)--(12.422,1.852)--(12.425,1.842)%
  --(12.429,1.840)--(12.433,1.837)--(12.436,1.828)--(12.440,1.835)--(12.443,1.829)--(12.447,1.841)%
  --(12.451,1.841)--(12.454,1.834)--(12.458,1.840)--(12.462,1.833)--(12.465,1.824)--(12.469,1.823)%
  --(12.472,1.829)--(12.476,1.831)--(12.480,1.818)--(12.483,1.823)--(12.487,1.824)--(12.490,1.834)%
  --(12.494,1.829)--(12.498,1.817)--(12.501,1.815)--(12.505,1.811)--(12.509,1.813)--(12.512,1.811)%
  --(12.516,1.819)--(12.519,1.821)--(12.523,1.827)--(12.527,1.814)--(12.530,1.818)--(12.534,1.818)%
  --(12.538,1.818)--(12.541,1.828)--(12.545,1.812)--(12.548,1.826)--(12.552,1.825)--(12.556,1.822)%
  --(12.559,1.824)--(12.563,1.837)--(12.566,1.827)--(12.570,1.834)--(12.574,1.823)--(12.577,1.825)%
  --(12.581,1.831)--(12.585,1.829)--(12.588,1.831)--(12.592,1.822)--(12.595,1.835)--(12.599,1.839)%
  --(12.603,1.840)--(12.606,1.836)--(12.610,1.841)--(12.614,1.834)--(12.617,1.849)--(12.621,1.836)%
  --(12.624,1.831)--(12.628,1.829)--(12.632,1.825)--(12.635,1.830)--(12.639,1.835)--(12.642,1.842)%
  --(12.646,1.839)--(12.650,1.839)--(12.653,1.844)--(12.657,1.837)--(12.661,1.832)--(12.664,1.835)%
  --(12.668,1.841)--(12.671,1.831)--(12.675,1.825)--(12.679,1.833)--(12.682,1.834)--(12.686,1.843)%
  --(12.690,1.841)--(12.693,1.841)--(12.697,1.843)--(12.700,1.841)--(12.704,1.840)--(12.708,1.840)%
  --(12.711,1.843)--(12.715,1.833)--(12.718,1.829)--(12.722,1.825)--(12.726,1.836)--(12.729,1.835)%
  --(12.733,1.842)--(12.737,1.854)--(12.740,1.846)--(12.744,1.853)--(12.747,1.846)--(12.751,1.838)%
  --(12.755,1.836)--(12.758,1.835)--(12.762,1.845)--(12.766,1.846)--(12.769,1.835)--(12.773,1.843)%
  --(12.776,1.847)--(12.780,1.846)--(12.784,1.832)--(12.787,1.834)--(12.791,1.838)--(12.794,1.830)%
  --(12.798,1.825)--(12.802,1.823)--(12.805,1.831)--(12.809,1.834)--(12.813,1.829)--(12.816,1.824)%
  --(12.820,1.826)--(12.823,1.819)--(12.827,1.819)--(12.831,1.823)--(12.834,1.824)--(12.838,1.808)%
  --(12.842,1.816)--(12.845,1.810)--(12.849,1.819)--(12.852,1.815)--(12.856,1.823)--(12.860,1.814)%
  --(12.863,1.815)--(12.867,1.807)--(12.870,1.810)--(12.874,1.806)--(12.878,1.808)--(12.881,1.820)%
  --(12.885,1.822)--(12.889,1.820)--(12.892,1.818)--(12.896,1.821)--(12.899,1.816)--(12.903,1.814)%
  --(12.907,1.806)--(12.910,1.804)--(12.914,1.803)--(12.918,1.803)--(12.921,1.821)--(12.925,1.818)%
  --(12.928,1.813)--(12.932,1.810)--(12.936,1.825)--(12.939,1.822)--(12.943,1.826)--(12.946,1.821)%
  --(12.950,1.822)--(12.954,1.819)--(12.957,1.816)--(12.961,1.819)--(12.965,1.822)--(12.968,1.818)%
  --(12.972,1.822)--(12.975,1.810)--(12.979,1.818)--(12.983,1.816)--(12.986,1.813)--(12.990,1.809)%
  --(12.994,1.811)--(12.997,1.808)--(13.001,1.825)--(13.004,1.818)--(13.008,1.817)--(13.012,1.812)%
  --(13.015,1.811)--(13.019,1.810)--(13.022,1.798)--(13.026,1.803)--(13.030,1.799)--(13.033,1.813)%
  --(13.037,1.812)--(13.041,1.818)--(13.044,1.807)--(13.048,1.808)--(13.051,1.804)--(13.055,1.794)%
  --(13.059,1.797)--(13.062,1.797)--(13.066,1.808)--(13.070,1.802)--(13.073,1.801)--(13.077,1.794)%
  --(13.080,1.806)--(13.084,1.805)--(13.088,1.801)--(13.091,1.805)--(13.095,1.804)--(13.098,1.801)%
  --(13.102,1.797)--(13.106,1.803)--(13.109,1.798)--(13.113,1.804)--(13.117,1.801)--(13.120,1.807)%
  --(13.124,1.799)--(13.127,1.793)--(13.131,1.789)--(13.135,1.806)--(13.138,1.804)--(13.142,1.809)%
  --(13.145,1.805)--(13.149,1.804)--(13.153,1.807)--(13.156,1.798)--(13.160,1.798)--(13.164,1.784)%
  --(13.167,1.804)--(13.171,1.809)--(13.174,1.815)--(13.178,1.807)--(13.182,1.807)--(13.185,1.806)%
  --(13.189,1.796)--(13.193,1.793)--(13.196,1.801)--(13.200,1.806)--(13.203,1.813)--(13.207,1.818)%
  --(13.211,1.809)--(13.214,1.802)--(13.218,1.805)--(13.221,1.807)--(13.225,1.806)--(13.229,1.805)%
  --(13.232,1.809)--(13.236,1.808)--(13.240,1.802)--(13.243,1.794)--(13.247,1.801)--(13.250,1.801)%
  --(13.254,1.806)--(13.258,1.801)--(13.261,1.801)--(13.265,1.794)--(13.269,1.807)--(13.272,1.805)%
  --(13.276,1.811)--(13.279,1.808)--(13.283,1.807)--(13.287,1.800)--(13.290,1.791)--(13.294,1.796)%
  --(13.297,1.795)--(13.301,1.803)--(13.305,1.800)--(13.308,1.801)--(13.312,1.798)--(13.316,1.794)%
  --(13.319,1.800)--(13.323,1.801)--(13.326,1.800)--(13.330,1.796)--(13.334,1.796)--(13.337,1.795)%
  --(13.341,1.793)--(13.345,1.793)--(13.348,1.800)--(13.352,1.797)--(13.355,1.791)--(13.359,1.788)%
  --(13.363,1.791)--(13.366,1.795)--(13.370,1.794)--(13.373,1.794)--(13.377,1.796)--(13.381,1.796)%
  --(13.384,1.798)--(13.388,1.795)--(13.392,1.791)--(13.395,1.792)--(13.399,1.787)--(13.402,1.790)%
  --(13.406,1.790)--(13.410,1.790)--(13.413,1.795)--(13.417,1.795)--(13.421,1.791)--(13.424,1.791)%
  --(13.428,1.792)--(13.431,1.792)--(13.435,1.798)--(13.439,1.795)--(13.442,1.792)--(13.446,1.793)%
  --(13.449,1.795)--(13.453,1.794)--(13.457,1.790)--(13.460,1.789)--(13.464,1.788)--(13.468,1.788)%
  --(13.471,1.786)--(13.475,1.793)--(13.478,1.793)--(13.482,1.797)--(13.486,1.794)--(13.489,1.792)%
  --(13.493,1.796)--(13.497,1.798)--(13.500,1.793)--(13.504,1.788)--(13.507,1.797)--(13.511,1.790)%
  --(13.515,1.799)--(13.518,1.789)--(13.522,1.791)--(13.525,1.791)--(13.529,1.793)--(13.533,1.795)%
  --(13.536,1.795)--(13.540,1.798)--(13.544,1.799)--(13.547,1.793)--(13.551,1.800)--(13.554,1.795)%
  --(13.558,1.797)--(13.562,1.797)--(13.565,1.797)--(13.569,1.791)--(13.573,1.793)--(13.576,1.790)%
  --(13.580,1.795)--(13.583,1.795)--(13.587,1.795)--(13.591,1.795)--(13.594,1.804)--(13.598,1.796)%
  --(13.601,1.795)--(13.605,1.797)--(13.609,1.799)--(13.612,1.791)--(13.616,1.793)--(13.620,1.789)%
  --(13.623,1.793)--(13.627,1.792)--(13.630,1.794)--(13.634,1.791)--(13.638,1.794)--(13.641,1.795)%
  --(13.645,1.793)--(13.649,1.797)--(13.652,1.790)--(13.656,1.796)--(13.659,1.799)--(13.663,1.796)%
  --(13.667,1.792)--(13.670,1.793)--(13.674,1.794)--(13.677,1.791)--(13.681,1.795)--(13.685,1.795)%
  --(13.688,1.799)--(13.692,1.798)--(13.696,1.803)--(13.699,1.798)--(13.703,1.794)--(13.706,1.793)%
  --(13.710,1.794)--(13.714,1.800)--(13.717,1.806)--(13.721,1.803)--(13.725,1.795)--(13.728,1.794)%
  --(13.732,1.792)--(13.735,1.795)--(13.739,1.794)--(13.743,1.797)--(13.746,1.796)--(13.750,1.798)%
  --(13.753,1.798)--(13.757,1.799)--(13.761,1.805)--(13.764,1.801)--(13.768,1.801)--(13.772,1.800)%
  --(13.775,1.788)--(13.779,1.791)--(13.782,1.791)--(13.786,1.794)--(13.790,1.795)--(13.793,1.794)%
  --(13.797,1.799)--(13.801,1.799)--(13.804,1.805)--(13.808,1.809)--(13.811,1.805)--(13.815,1.796)%
  --(13.819,1.799)--(13.822,1.798)--(13.826,1.797)--(13.829,1.793)--(13.833,1.794)--(13.837,1.796)%
  --(13.840,1.802)--(13.844,1.805)--(13.848,1.798)--(13.851,1.799)--(13.855,1.797)--(13.858,1.798)%
  --(13.862,1.799)--(13.866,1.801)--(13.869,1.794)--(13.873,1.797)--(13.877,1.798)--(13.880,1.792)%
  --(13.884,1.796)--(13.887,1.794)--(13.891,1.789)--(13.895,1.794)--(13.898,1.791)--(13.902,1.797)%
  --(13.905,1.797)--(13.909,1.796)--(13.913,1.793)--(13.916,1.792)--(13.920,1.797)--(13.924,1.793)%
  --(13.927,1.794)--(13.931,1.795)--(13.934,1.796)--(13.938,1.799)--(13.942,1.798)--(13.945,1.789)%
  --(13.949,1.796)--(13.953,1.794)--(13.956,1.798)--(13.960,1.793)--(13.963,1.803)--(13.967,1.800)%
  --(13.971,1.804)--(13.974,1.798)--(13.978,1.798)--(13.981,1.806)--(13.985,1.795)--(13.989,1.795)%
  --(13.992,1.795)--(13.996,1.795)--(14.000,1.801)--(14.003,1.798)--(14.007,1.797)--(14.010,1.797)%
  --(14.014,1.795)--(14.018,1.802)--(14.021,1.797)--(14.025,1.804)--(14.029,1.806)--(14.032,1.796)%
  --(14.036,1.801)--(14.039,1.795)--(14.043,1.802)--(14.047,1.799)--(14.050,1.803)--(14.054,1.793)%
  --(14.057,1.796)--(14.061,1.791)--(14.065,1.794)--(14.068,1.801)--(14.072,1.801)--(14.076,1.798)%
  --(14.079,1.798)--(14.083,1.793)--(14.086,1.793)--(14.090,1.793)--(14.094,1.798)--(14.097,1.797)%
  --(14.101,1.796)--(14.105,1.793)--(14.108,1.798)--(14.112,1.796)--(14.115,1.800)--(14.119,1.793)%
  --(14.123,1.793)--(14.126,1.791)--(14.130,1.793)--(14.133,1.794)--(14.137,1.793)--(14.141,1.797)%
  --(14.144,1.793)--(14.148,1.799)--(14.152,1.801)--(14.155,1.797)--(14.159,1.796)--(14.162,1.800)%
  --(14.166,1.799)--(14.170,1.800)--(14.173,1.796)--(14.177,1.793)--(14.181,1.793)--(14.184,1.793)%
  --(14.188,1.795)--(14.191,1.790)--(14.195,1.793)--(14.199,1.791)--(14.202,1.794)--(14.206,1.793)%
  --(14.209,1.792)--(14.213,1.795)--(14.217,1.795)--(14.220,1.794)--(14.224,1.795)--(14.228,1.793)%
  --(14.231,1.789)--(14.235,1.789)--(14.238,1.793)--(14.242,1.790)--(14.246,1.787)--(14.249,1.794)%
  --(14.253,1.802)--(14.257,1.796)--(14.260,1.802)--(14.264,1.794)--(14.267,1.788)--(14.271,1.795)%
  --(14.275,1.792)--(14.278,1.800)--(14.282,1.793)--(14.285,1.798)--(14.289,1.798)--(14.293,1.799)%
  --(14.296,1.803)--(14.300,1.801)--(14.304,1.799)--(14.307,1.797)--(14.311,1.795)--(14.314,1.792)%
  --(14.318,1.793)--(14.322,1.798)--(14.325,1.795)--(14.329,1.798)--(14.333,1.797)--(14.336,1.795)%
  --(14.340,1.797)--(14.343,1.800)--(14.347,1.799)--(14.351,1.804)--(14.354,1.802)--(14.358,1.799)%
  --(14.361,1.791)--(14.365,1.789)--(14.369,1.786)--(14.372,1.797)--(14.376,1.793)--(14.380,1.795)%
  --(14.383,1.793)--(14.387,1.793)--(14.390,1.789)--(14.394,1.799)--(14.398,1.793)--(14.401,1.796)%
  --(14.405,1.799)--(14.409,1.793)--(14.412,1.792)--(14.416,1.791)--(14.419,1.792)--(14.423,1.805)%
  --(14.427,1.797)--(14.430,1.795)--(14.434,1.789)--(14.437,1.792)--(14.441,1.795)--(14.445,1.802)%
  --(14.448,1.800)--(14.452,1.796)--(14.456,1.796)--(14.459,1.798)--(14.463,1.795)--(14.466,1.800)%
  --(14.470,1.798)--(14.474,1.798)--(14.477,1.798)--(14.481,1.795)--(14.485,1.797)--(14.488,1.801)%
  --(14.492,1.797)--(14.495,1.806)--(14.499,1.803)--(14.503,1.802)--(14.506,1.798)--(14.510,1.797)%
  --(14.513,1.798)--(14.517,1.794)--(14.521,1.800)--(14.524,1.797)--(14.528,1.793)--(14.532,1.801)%
  --(14.535,1.795)--(14.539,1.799)--(14.542,1.804)--(14.546,1.806)--(14.550,1.798)--(14.553,1.797)%
  --(14.557,1.791)--(14.561,1.793)--(14.564,1.795)--(14.568,1.797)--(14.571,1.800)--(14.575,1.799)%
  --(14.579,1.793)--(14.582,1.791)--(14.586,1.797)--(14.589,1.794)--(14.593,1.790)--(14.597,1.798)%
  --(14.600,1.795)--(14.604,1.789)--(14.608,1.798)--(14.611,1.805)--(14.615,1.808)--(14.618,1.808)%
  --(14.622,1.799)--(14.626,1.805)--(14.629,1.796)--(14.633,1.803)--(14.637,1.802)--(14.640,1.806)%
  --(14.644,1.802)--(14.647,1.803)--(14.651,1.800)--(14.655,1.801)--(14.658,1.800)--(14.662,1.801)%
  --(14.665,1.798)--(14.669,1.805)--(14.673,1.806)--(14.676,1.795)--(14.680,1.801)--(14.684,1.793)%
  --(14.687,1.803)--(14.691,1.795)--(14.694,1.801)--(14.698,1.799)--(14.702,1.797)--(14.705,1.794)%
  --(14.709,1.792)--(14.713,1.791)--(14.716,1.792)--(14.720,1.793)--(14.723,1.792)--(14.727,1.792)%
  --(14.731,1.790)--(14.734,1.797);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (13.979,3.052)--(14.639,3.052);
\draw[gp path] (11.260,0.640)--(11.264,0.652)--(11.267,0.664)--(11.271,0.672)--(11.274,0.686)%
  --(11.278,0.698)--(11.282,0.712)--(11.285,0.726)--(11.289,0.743)--(11.293,0.762)--(11.296,0.780)%
  --(11.300,0.803)--(11.303,0.820)--(11.307,0.838)--(11.311,0.863)--(11.314,0.882)--(11.318,0.903)%
  --(11.322,0.919)--(11.325,0.930)--(11.329,0.941)--(11.332,0.955)--(11.336,0.980)--(11.340,0.993)%
  --(11.343,1.009)--(11.347,1.033)--(11.350,1.056)--(11.354,1.061)--(11.358,1.078)--(11.361,1.084)%
  --(11.365,1.087)--(11.369,1.091)--(11.372,1.100)--(11.376,1.106)--(11.379,1.103)--(11.383,1.115)%
  --(11.387,1.112)--(11.390,1.116)--(11.394,1.107)--(11.398,1.107)--(11.401,1.106)--(11.405,1.110)%
  --(11.408,1.115)--(11.412,1.120)--(11.416,1.113)--(11.419,1.118)--(11.423,1.125)--(11.426,1.125)%
  --(11.430,1.125)--(11.434,1.125)--(11.437,1.123)--(11.441,1.123)--(11.445,1.125)--(11.448,1.126)%
  --(11.452,1.127)--(11.455,1.128)--(11.459,1.135)--(11.463,1.137)--(11.466,1.145)--(11.470,1.145)%
  --(11.474,1.147)--(11.477,1.144)--(11.481,1.146)--(11.484,1.142)--(11.488,1.143)--(11.492,1.143)%
  --(11.495,1.147)--(11.499,1.146)--(11.502,1.147)--(11.506,1.148)--(11.510,1.147)--(11.513,1.149)%
  --(11.517,1.151)--(11.521,1.151)--(11.524,1.152)--(11.528,1.152)--(11.531,1.154)--(11.535,1.159)%
  --(11.539,1.161)--(11.542,1.165)--(11.546,1.169)--(11.550,1.174)--(11.553,1.173)--(11.557,1.177)%
  --(11.560,1.179)--(11.564,1.178)--(11.568,1.178)--(11.571,1.176)--(11.575,1.176)--(11.578,1.176)%
  --(11.582,1.178)--(11.586,1.175)--(11.589,1.176)--(11.593,1.177)--(11.597,1.175)--(11.600,1.174)%
  --(11.604,1.177)--(11.607,1.175)--(11.611,1.176)--(11.615,1.175)--(11.618,1.178)--(11.622,1.175)%
  --(11.626,1.173)--(11.629,1.173)--(11.633,1.175)--(11.636,1.173)--(11.640,1.173)--(11.644,1.176)%
  --(11.647,1.174)--(11.651,1.173)--(11.654,1.175)--(11.658,1.177)--(11.662,1.175)--(11.665,1.175)%
  --(11.669,1.175)--(11.673,1.174)--(11.676,1.175)--(11.680,1.170)--(11.683,1.171)--(11.687,1.172)%
  --(11.691,1.172)--(11.694,1.174)--(11.698,1.172)--(11.702,1.172)--(11.705,1.173)--(11.709,1.172)%
  --(11.712,1.173)--(11.716,1.171)--(11.720,1.172)--(11.723,1.173)--(11.727,1.173)--(11.730,1.173)%
  --(11.734,1.174)--(11.738,1.172)--(11.741,1.172)--(11.745,1.174)--(11.749,1.172)--(11.752,1.173)%
  --(11.756,1.173)--(11.759,1.176)--(11.763,1.176)--(11.767,1.180)--(11.770,1.181)--(11.774,1.182)%
  --(11.778,1.183)--(11.781,1.186)--(11.785,1.187)--(11.788,1.191)--(11.792,1.192)--(11.796,1.196)%
  --(11.799,1.197)--(11.803,1.202)--(11.806,1.203)--(11.810,1.206)--(11.814,1.211)--(11.817,1.214)%
  --(11.821,1.218)--(11.825,1.220)--(11.828,1.223)--(11.832,1.227)--(11.835,1.232)--(11.839,1.233)%
  --(11.843,1.236)--(11.846,1.243)--(11.850,1.249)--(11.854,1.250)--(11.857,1.251)--(11.861,1.250)%
  --(11.864,1.256)--(11.868,1.256)--(11.872,1.260)--(11.875,1.262)--(11.879,1.264)--(11.882,1.264)%
  --(11.886,1.266)--(11.890,1.266)--(11.893,1.271)--(11.897,1.275)--(11.901,1.276)--(11.904,1.279)%
  --(11.908,1.279)--(11.911,1.279)--(11.915,1.279)--(11.919,1.279)--(11.922,1.281)--(11.926,1.285)%
  --(11.930,1.285)--(11.933,1.289)--(11.937,1.289)--(11.940,1.290)--(11.944,1.292)--(11.948,1.293)%
  --(11.951,1.295)--(11.955,1.294)--(11.958,1.293)--(11.962,1.291)--(11.966,1.294)--(11.969,1.295)%
  --(11.973,1.296)--(11.977,1.301)--(11.980,1.303)--(11.984,1.304)--(11.987,1.304)--(11.991,1.306)%
  --(11.995,1.306)--(11.998,1.305)--(12.002,1.307)--(12.006,1.309)--(12.009,1.308)--(12.013,1.311)%
  --(12.016,1.315)--(12.020,1.315)--(12.024,1.315)--(12.027,1.315)--(12.031,1.315)--(12.034,1.318)%
  --(12.038,1.319)--(12.042,1.319)--(12.045,1.322)--(12.049,1.323)--(12.053,1.322)--(12.056,1.322)%
  --(12.060,1.322)--(12.063,1.324)--(12.067,1.325)--(12.071,1.326)--(12.074,1.324)--(12.078,1.327)%
  --(12.082,1.328)--(12.085,1.330)--(12.089,1.331)--(12.092,1.331)--(12.096,1.332)--(12.100,1.334)%
  --(12.103,1.337)--(12.107,1.336)--(12.110,1.338)--(12.114,1.341)--(12.118,1.342)--(12.121,1.343)%
  --(12.125,1.345)--(12.129,1.342)--(12.132,1.347)--(12.136,1.347)--(12.139,1.347)--(12.143,1.348)%
  --(12.147,1.349)--(12.150,1.347)--(12.154,1.351)--(12.158,1.354)--(12.161,1.353)--(12.165,1.354)%
  --(12.168,1.354)--(12.172,1.358)--(12.176,1.359)--(12.179,1.357)--(12.183,1.357)--(12.186,1.359)%
  --(12.190,1.363)--(12.194,1.365)--(12.197,1.365)--(12.201,1.367)--(12.205,1.367)--(12.208,1.370)%
  --(12.212,1.371)--(12.215,1.373)--(12.219,1.373)--(12.223,1.374)--(12.226,1.375)--(12.230,1.377)%
  --(12.234,1.376)--(12.237,1.378)--(12.241,1.378)--(12.244,1.381)--(12.248,1.384)--(12.252,1.385)%
  --(12.255,1.384)--(12.259,1.384)--(12.262,1.385)--(12.266,1.385)--(12.270,1.386)--(12.273,1.387)%
  --(12.277,1.387)--(12.281,1.387)--(12.284,1.390)--(12.288,1.389)--(12.291,1.389)--(12.295,1.391)%
  --(12.299,1.390)--(12.302,1.392)--(12.306,1.392)--(12.310,1.392)--(12.313,1.395)--(12.317,1.394)%
  --(12.320,1.396)--(12.324,1.397)--(12.328,1.395)--(12.331,1.398)--(12.335,1.397)--(12.338,1.398)%
  --(12.342,1.397)--(12.346,1.397)--(12.349,1.398)--(12.353,1.402)--(12.357,1.400)--(12.360,1.400)%
  --(12.364,1.402)--(12.367,1.401)--(12.371,1.400)--(12.375,1.403)--(12.378,1.405)--(12.382,1.403)%
  --(12.386,1.403)--(12.389,1.401)--(12.393,1.404)--(12.396,1.403)--(12.400,1.403)--(12.404,1.405)%
  --(12.407,1.406)--(12.411,1.404)--(12.414,1.402)--(12.418,1.404)--(12.422,1.404)--(12.425,1.405)%
  --(12.429,1.404)--(12.433,1.405)--(12.436,1.403)--(12.440,1.405)--(12.443,1.407)--(12.447,1.405)%
  --(12.451,1.404)--(12.454,1.406)--(12.458,1.404)--(12.462,1.405)--(12.465,1.405)--(12.469,1.402)%
  --(12.472,1.403)--(12.476,1.404)--(12.480,1.405)--(12.483,1.405)--(12.487,1.405)--(12.490,1.404)%
  --(12.494,1.404)--(12.498,1.402)--(12.501,1.406)--(12.505,1.403)--(12.509,1.407)--(12.512,1.405)%
  --(12.516,1.401)--(12.519,1.403)--(12.523,1.402)--(12.527,1.404)--(12.530,1.404)--(12.534,1.405)%
  --(12.538,1.405)--(12.541,1.405)--(12.545,1.404)--(12.548,1.403)--(12.552,1.404)--(12.556,1.407)%
  --(12.559,1.404)--(12.563,1.403)--(12.566,1.404)--(12.570,1.405)--(12.574,1.403)--(12.577,1.405)%
  --(12.581,1.403)--(12.585,1.406)--(12.588,1.405)--(12.592,1.406)--(12.595,1.402)--(12.599,1.402)%
  --(12.603,1.402)--(12.606,1.405)--(12.610,1.405)--(12.614,1.403)--(12.617,1.405)--(12.621,1.407)%
  --(12.624,1.406)--(12.628,1.407)--(12.632,1.406)--(12.635,1.405)--(12.639,1.403)--(12.642,1.402)%
  --(12.646,1.403)--(12.650,1.407)--(12.653,1.407)--(12.657,1.405)--(12.661,1.406)--(12.664,1.406)%
  --(12.668,1.406)--(12.671,1.405)--(12.675,1.406)--(12.679,1.406)--(12.682,1.404)--(12.686,1.404)%
  --(12.690,1.405)--(12.693,1.406)--(12.697,1.406)--(12.700,1.406)--(12.704,1.406)--(12.708,1.405)%
  --(12.711,1.405)--(12.715,1.407)--(12.718,1.407)--(12.722,1.407)--(12.726,1.405)--(12.729,1.406)%
  --(12.733,1.405)--(12.737,1.404)--(12.740,1.406)--(12.744,1.406)--(12.747,1.405)--(12.751,1.405)%
  --(12.755,1.405)--(12.758,1.406)--(12.762,1.407)--(12.766,1.407)--(12.769,1.406)--(12.773,1.405)%
  --(12.776,1.409)--(12.780,1.407)--(12.784,1.406)--(12.787,1.406)--(12.791,1.403)--(12.794,1.403)%
  --(12.798,1.404)--(12.802,1.405)--(12.805,1.407)--(12.809,1.406)--(12.813,1.406)--(12.816,1.406)%
  --(12.820,1.406)--(12.823,1.406)--(12.827,1.409)--(12.831,1.407)--(12.834,1.408)--(12.838,1.406)%
  --(12.842,1.407)--(12.845,1.407)--(12.849,1.407)--(12.852,1.408)--(12.856,1.403)--(12.860,1.405)%
  --(12.863,1.404)--(12.867,1.406)--(12.870,1.404)--(12.874,1.405)--(12.878,1.405)--(12.881,1.405)%
  --(12.885,1.404)--(12.889,1.405)--(12.892,1.405)--(12.896,1.404)--(12.899,1.406)--(12.903,1.404)%
  --(12.907,1.405)--(12.910,1.406)--(12.914,1.405)--(12.918,1.406)--(12.921,1.405)--(12.925,1.404)%
  --(12.928,1.406)--(12.932,1.407)--(12.936,1.406)--(12.939,1.407)--(12.943,1.406)--(12.946,1.406)%
  --(12.950,1.406)--(12.954,1.406)--(12.957,1.408)--(12.961,1.408)--(12.965,1.405)--(12.968,1.405)%
  --(12.972,1.407)--(12.975,1.406)--(12.979,1.406)--(12.983,1.407)--(12.986,1.409)--(12.990,1.409)%
  --(12.994,1.408)--(12.997,1.408)--(13.001,1.408)--(13.004,1.407)--(13.008,1.404)--(13.012,1.404)%
  --(13.015,1.405)--(13.019,1.406)--(13.022,1.403)--(13.026,1.404)--(13.030,1.405)--(13.033,1.409)%
  --(13.037,1.405)--(13.041,1.407)--(13.044,1.403)--(13.048,1.406)--(13.051,1.405)--(13.055,1.403)%
  --(13.059,1.404)--(13.062,1.407)--(13.066,1.404)--(13.070,1.405)--(13.073,1.404)--(13.077,1.406)%
  --(13.080,1.404)--(13.084,1.406)--(13.088,1.406)--(13.091,1.405)--(13.095,1.403)--(13.098,1.405)%
  --(13.102,1.405)--(13.106,1.408)--(13.109,1.407)--(13.113,1.406)--(13.117,1.404)--(13.120,1.405)%
  --(13.124,1.405)--(13.127,1.405)--(13.131,1.405)--(13.135,1.404)--(13.138,1.402)--(13.142,1.407)%
  --(13.145,1.406)--(13.149,1.404)--(13.153,1.403)--(13.156,1.405)--(13.160,1.404)--(13.164,1.404)%
  --(13.167,1.405)--(13.171,1.405)--(13.174,1.407)--(13.178,1.407)--(13.182,1.407)--(13.185,1.405)%
  --(13.189,1.406)--(13.193,1.405)--(13.196,1.407)--(13.200,1.407)--(13.203,1.407)--(13.207,1.405)%
  --(13.211,1.404)--(13.214,1.406)--(13.218,1.407)--(13.221,1.409)--(13.225,1.406)--(13.229,1.404)%
  --(13.232,1.403)--(13.236,1.404)--(13.240,1.404)--(13.243,1.406)--(13.247,1.407)--(13.250,1.406)%
  --(13.254,1.403)--(13.258,1.404)--(13.261,1.405)--(13.265,1.403)--(13.269,1.405)--(13.272,1.404)%
  --(13.276,1.403)--(13.279,1.405)--(13.283,1.404)--(13.287,1.406)--(13.290,1.403)--(13.294,1.406)%
  --(13.297,1.407)--(13.301,1.405)--(13.305,1.406)--(13.308,1.405)--(13.312,1.406)--(13.316,1.404)%
  --(13.319,1.408)--(13.323,1.406)--(13.326,1.406)--(13.330,1.405)--(13.334,1.408)--(13.337,1.406)%
  --(13.341,1.406)--(13.345,1.407)--(13.348,1.407)--(13.352,1.406)--(13.355,1.403)--(13.359,1.404)%
  --(13.363,1.404)--(13.366,1.405)--(13.370,1.407)--(13.373,1.405)--(13.377,1.404)--(13.381,1.405)%
  --(13.384,1.406)--(13.388,1.405)--(13.392,1.406)--(13.395,1.405)--(13.399,1.403)--(13.402,1.404)%
  --(13.406,1.405)--(13.410,1.405)--(13.413,1.404)--(13.417,1.407)--(13.421,1.405)--(13.424,1.406)%
  --(13.428,1.406)--(13.431,1.405)--(13.435,1.406)--(13.439,1.406)--(13.442,1.405)--(13.446,1.406)%
  --(13.449,1.408)--(13.453,1.406)--(13.457,1.404)--(13.460,1.404)--(13.464,1.405)--(13.468,1.405)%
  --(13.471,1.405)--(13.475,1.406)--(13.478,1.406)--(13.482,1.405)--(13.486,1.407)--(13.489,1.405)%
  --(13.493,1.404)--(13.497,1.405)--(13.500,1.406)--(13.504,1.406)--(13.507,1.405)--(13.511,1.405)%
  --(13.515,1.406)--(13.518,1.405)--(13.522,1.405)--(13.525,1.406)--(13.529,1.405)--(13.533,1.403)%
  --(13.536,1.405)--(13.540,1.405)--(13.544,1.406)--(13.547,1.404)--(13.551,1.405)--(13.554,1.406)%
  --(13.558,1.406)--(13.562,1.406)--(13.565,1.404)--(13.569,1.403)--(13.573,1.403)--(13.576,1.406)%
  --(13.580,1.404)--(13.583,1.406)--(13.587,1.405)--(13.591,1.403)--(13.594,1.402)--(13.598,1.404)%
  --(13.601,1.405)--(13.605,1.405)--(13.609,1.404)--(13.612,1.406)--(13.616,1.409)--(13.620,1.407)%
  --(13.623,1.405)--(13.627,1.405)--(13.630,1.405)--(13.634,1.405)--(13.638,1.404)--(13.641,1.402)%
  --(13.645,1.403)--(13.649,1.403)--(13.652,1.404)--(13.656,1.404)--(13.659,1.408)--(13.663,1.404)%
  --(13.667,1.404)--(13.670,1.404)--(13.674,1.405)--(13.677,1.405)--(13.681,1.408)--(13.685,1.407)%
  --(13.688,1.406)--(13.692,1.407)--(13.696,1.406)--(13.699,1.406)--(13.703,1.408)--(13.706,1.406)%
  --(13.710,1.405)--(13.714,1.405)--(13.717,1.406)--(13.721,1.405)--(13.725,1.405)--(13.728,1.406)%
  --(13.732,1.407)--(13.735,1.406)--(13.739,1.406)--(13.743,1.406)--(13.746,1.405)--(13.750,1.405)%
  --(13.753,1.406)--(13.757,1.405)--(13.761,1.405)--(13.764,1.406)--(13.768,1.405)--(13.772,1.404)%
  --(13.775,1.405)--(13.779,1.406)--(13.782,1.405)--(13.786,1.406)--(13.790,1.406)--(13.793,1.405)%
  --(13.797,1.407)--(13.801,1.404)--(13.804,1.407)--(13.808,1.406)--(13.811,1.405)--(13.815,1.405)%
  --(13.819,1.404)--(13.822,1.403)--(13.826,1.404)--(13.829,1.405)--(13.833,1.406)--(13.837,1.405)%
  --(13.840,1.407)--(13.844,1.403)--(13.848,1.404)--(13.851,1.406)--(13.855,1.405)--(13.858,1.405)%
  --(13.862,1.405)--(13.866,1.405)--(13.869,1.404)--(13.873,1.405)--(13.877,1.403)--(13.880,1.404)%
  --(13.884,1.406)--(13.887,1.406)--(13.891,1.407)--(13.895,1.406)--(13.898,1.407)--(13.902,1.406)%
  --(13.905,1.406)--(13.909,1.405)--(13.913,1.405)--(13.916,1.408)--(13.920,1.406)--(13.924,1.404)%
  --(13.927,1.405)--(13.931,1.404)--(13.934,1.406)--(13.938,1.407)--(13.942,1.408)--(13.945,1.406)%
  --(13.949,1.406)--(13.953,1.405)--(13.956,1.408)--(13.960,1.409)--(13.963,1.409)--(13.967,1.405)%
  --(13.971,1.405)--(13.974,1.406)--(13.978,1.406)--(13.981,1.406)--(13.985,1.407)--(13.989,1.406)%
  --(13.992,1.407)--(13.996,1.405)--(14.000,1.405)--(14.003,1.406)--(14.007,1.407)--(14.010,1.405)%
  --(14.014,1.407)--(14.018,1.406)--(14.021,1.407)--(14.025,1.406)--(14.029,1.408)--(14.032,1.405)%
  --(14.036,1.404)--(14.039,1.404)--(14.043,1.404)--(14.047,1.405)--(14.050,1.404)--(14.054,1.405)%
  --(14.057,1.405)--(14.061,1.406)--(14.065,1.404)--(14.068,1.406)--(14.072,1.406)--(14.076,1.406)%
  --(14.079,1.408)--(14.083,1.404)--(14.086,1.406)--(14.090,1.403)--(14.094,1.406)--(14.097,1.405)%
  --(14.101,1.406)--(14.105,1.406)--(14.108,1.405)--(14.112,1.404)--(14.115,1.405)--(14.119,1.407)%
  --(14.123,1.407)--(14.126,1.408)--(14.130,1.404)--(14.133,1.405)--(14.137,1.405)--(14.141,1.404)%
  --(14.144,1.405)--(14.148,1.407)--(14.152,1.403)--(14.155,1.404)--(14.159,1.405)--(14.162,1.404)%
  --(14.166,1.404)--(14.170,1.406)--(14.173,1.404)--(14.177,1.405)--(14.181,1.407)--(14.184,1.405)%
  --(14.188,1.406)--(14.191,1.406)--(14.195,1.406)--(14.199,1.403)--(14.202,1.405)--(14.206,1.405)%
  --(14.209,1.406)--(14.213,1.405)--(14.217,1.407)--(14.220,1.404)--(14.224,1.406)--(14.228,1.407)%
  --(14.231,1.408)--(14.235,1.406)--(14.238,1.407)--(14.242,1.406)--(14.246,1.406)--(14.249,1.406)%
  --(14.253,1.408)--(14.257,1.405)--(14.260,1.406)--(14.264,1.407)--(14.267,1.407)--(14.271,1.405)%
  --(14.275,1.407)--(14.278,1.406)--(14.282,1.409)--(14.285,1.406)--(14.289,1.407)--(14.293,1.406)%
  --(14.296,1.405)--(14.300,1.404)--(14.304,1.406)--(14.307,1.406)--(14.311,1.407)--(14.314,1.403)%
  --(14.318,1.402)--(14.322,1.405)--(14.325,1.406)--(14.329,1.407)--(14.333,1.405)--(14.336,1.404)%
  --(14.340,1.406)--(14.343,1.407)--(14.347,1.406)--(14.351,1.404)--(14.354,1.406)--(14.358,1.406)%
  --(14.361,1.406)--(14.365,1.405)--(14.369,1.404)--(14.372,1.402)--(14.376,1.407)--(14.380,1.407)%
  --(14.383,1.407)--(14.387,1.409)--(14.390,1.407)--(14.394,1.407)--(14.398,1.405)--(14.401,1.404)%
  --(14.405,1.403)--(14.409,1.406)--(14.412,1.407)--(14.416,1.405)--(14.419,1.407)--(14.423,1.407)%
  --(14.427,1.406)--(14.430,1.406)--(14.434,1.406)--(14.437,1.406)--(14.441,1.406)--(14.445,1.405)%
  --(14.448,1.405)--(14.452,1.405)--(14.456,1.406)--(14.459,1.407)--(14.463,1.407)--(14.466,1.408)%
  --(14.470,1.405)--(14.474,1.407)--(14.477,1.406)--(14.481,1.407)--(14.485,1.406)--(14.488,1.406)%
  --(14.492,1.405)--(14.495,1.405)--(14.499,1.406)--(14.503,1.405)--(14.506,1.405)--(14.510,1.404)%
  --(14.513,1.406)--(14.517,1.406)--(14.521,1.405)--(14.524,1.405)--(14.528,1.406)--(14.532,1.406)%
  --(14.535,1.404)--(14.539,1.406)--(14.542,1.408)--(14.546,1.405)--(14.550,1.404)--(14.553,1.404)%
  --(14.557,1.404)--(14.561,1.405)--(14.564,1.404)--(14.568,1.404)--(14.571,1.403)--(14.575,1.405)%
  --(14.579,1.407)--(14.582,1.405)--(14.586,1.407)--(14.589,1.407)--(14.593,1.406)--(14.597,1.404)%
  --(14.600,1.404)--(14.604,1.406)--(14.608,1.406)--(14.611,1.403)--(14.615,1.406)--(14.618,1.407)%
  --(14.622,1.407)--(14.626,1.407)--(14.629,1.408)--(14.633,1.405)--(14.637,1.406)--(14.640,1.405)%
  --(14.644,1.405)--(14.647,1.406)--(14.651,1.407)--(14.655,1.410)--(14.658,1.407)--(14.662,1.407)%
  --(14.665,1.405)--(14.669,1.406)--(14.673,1.404)--(14.676,1.405)--(14.680,1.403)--(14.684,1.407)%
  --(14.687,1.405)--(14.691,1.408)--(14.694,1.408)--(14.698,1.407)--(14.702,1.405)--(14.705,1.406)%
  --(14.709,1.408)--(14.713,1.407)--(14.716,1.404)--(14.720,1.405)--(14.723,1.404)--(14.727,1.406)%
  --(14.731,1.405)--(14.734,1.406);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (13.979,2.827)--(14.639,2.827);
\draw[gp path] (11.260,0.640)--(11.264,0.655)--(11.267,0.666)--(11.271,0.674)--(11.274,0.686)%
  --(11.278,0.699)--(11.282,0.712)--(11.285,0.725)--(11.289,0.743)--(11.293,0.759)--(11.296,0.773)%
  --(11.300,0.787)--(11.303,0.795)--(11.307,0.809)--(11.311,0.820)--(11.314,0.827)--(11.318,0.833)%
  --(11.322,0.835)--(11.325,0.843)--(11.329,0.844)--(11.332,0.841)--(11.336,0.846)--(11.340,0.847)%
  --(11.343,0.848)--(11.347,0.852)--(11.350,0.855)--(11.354,0.862)--(11.358,0.872)--(11.361,0.877)%
  --(11.365,0.879)--(11.369,0.883)--(11.372,0.883)--(11.376,0.891)--(11.379,0.895)--(11.383,0.899)%
  --(11.387,0.904)--(11.390,0.903)--(11.394,0.901)--(11.398,0.899)--(11.401,0.900)--(11.405,0.905)%
  --(11.408,0.908)--(11.412,0.914)--(11.416,0.918)--(11.419,0.919)--(11.423,0.916)--(11.426,0.919)%
  --(11.430,0.923)--(11.434,0.928)--(11.437,0.928)--(11.441,0.932)--(11.445,0.934)--(11.448,0.935)%
  --(11.452,0.938)--(11.455,0.941)--(11.459,0.940)--(11.463,0.943)--(11.466,0.945)--(11.470,0.944)%
  --(11.474,0.947)--(11.477,0.951)--(11.481,0.953)--(11.484,0.957)--(11.488,0.961)--(11.492,0.962)%
  --(11.495,0.963)--(11.499,0.965)--(11.502,0.966)--(11.506,0.969)--(11.510,0.971)--(11.513,0.973)%
  --(11.517,0.974)--(11.521,0.974)--(11.524,0.976)--(11.528,0.977)--(11.531,0.978)--(11.535,0.979)%
  --(11.539,0.980)--(11.542,0.982)--(11.546,0.983)--(11.550,0.984)--(11.553,0.985)--(11.557,0.985)%
  --(11.560,0.985)--(11.564,0.986)--(11.568,0.986)--(11.571,0.986)--(11.575,0.987)--(11.578,0.986)%
  --(11.582,0.986)--(11.586,0.985)--(11.589,0.984)--(11.593,0.983)--(11.597,0.984)--(11.600,0.984)%
  --(11.604,0.984)--(11.607,0.984)--(11.611,0.984)--(11.615,0.985)--(11.618,0.986)--(11.622,0.986)%
  --(11.626,0.987)--(11.629,0.986)--(11.633,0.986)--(11.636,0.987)--(11.640,0.987)--(11.644,0.988)%
  --(11.647,0.989)--(11.651,0.990)--(11.654,0.990)--(11.658,0.991)--(11.662,0.992)--(11.665,0.993)%
  --(11.669,0.994)--(11.673,0.996)--(11.676,0.998)--(11.680,0.999)--(11.683,0.999)--(11.687,1.001)%
  --(11.691,1.001)--(11.694,1.001)--(11.698,1.002)--(11.702,1.002)--(11.705,1.001)--(11.709,1.003)%
  --(11.712,1.001)--(11.716,1.001)--(11.720,1.000)--(11.723,1.001)--(11.727,1.001)--(11.730,1.000)%
  --(11.734,0.999)--(11.738,0.998)--(11.741,0.999)--(11.745,0.998)--(11.749,0.998)--(11.752,0.997)%
  --(11.756,0.996)--(11.759,0.996)--(11.763,0.997)--(11.767,0.996)--(11.770,0.994)--(11.774,0.993)%
  --(11.778,0.994)--(11.781,0.993)--(11.785,0.993)--(11.788,0.993)--(11.792,0.992)--(11.796,0.992)%
  --(11.799,0.990)--(11.803,0.990)--(11.806,0.990)--(11.810,0.990)--(11.814,0.991)--(11.817,0.990)%
  --(11.821,0.991)--(11.825,0.990)--(11.828,0.989)--(11.832,0.990)--(11.835,0.990)--(11.839,0.990)%
  --(11.843,0.991)--(11.846,0.992)--(11.850,0.992)--(11.854,0.992)--(11.857,0.992)--(11.861,0.993)%
  --(11.864,0.993)--(11.868,0.994)--(11.872,0.994)--(11.875,0.996)--(11.879,0.996)--(11.882,0.998)%
  --(11.886,0.999)--(11.890,0.999)--(11.893,1.000)--(11.897,0.998)--(11.901,1.000)--(11.904,1.001)%
  --(11.908,1.001)--(11.911,1.003)--(11.915,1.003)--(11.919,1.005)--(11.922,1.005)--(11.926,1.005)%
  --(11.930,1.006)--(11.933,1.006)--(11.937,1.007)--(11.940,1.009)--(11.944,1.008)--(11.948,1.008)%
  --(11.951,1.010)--(11.955,1.011)--(11.958,1.011)--(11.962,1.012)--(11.966,1.012)--(11.969,1.013)%
  --(11.973,1.014)--(11.977,1.013)--(11.980,1.013)--(11.984,1.014)--(11.987,1.013)--(11.991,1.015)%
  --(11.995,1.016)--(11.998,1.016)--(12.002,1.017)--(12.006,1.017)--(12.009,1.018)--(12.013,1.020)%
  --(12.016,1.020)--(12.020,1.022)--(12.024,1.023)--(12.027,1.023)--(12.031,1.023)--(12.034,1.024)%
  --(12.038,1.023)--(12.042,1.024)--(12.045,1.023)--(12.049,1.024)--(12.053,1.025)--(12.056,1.025)%
  --(12.060,1.026)--(12.063,1.027)--(12.067,1.027)--(12.071,1.029)--(12.074,1.029)--(12.078,1.030)%
  --(12.082,1.030)--(12.085,1.030)--(12.089,1.030)--(12.092,1.031)--(12.096,1.032)--(12.100,1.032)%
  --(12.103,1.033)--(12.107,1.033)--(12.110,1.034)--(12.114,1.035)--(12.118,1.035)--(12.121,1.036)%
  --(12.125,1.036)--(12.129,1.036)--(12.132,1.036)--(12.136,1.035)--(12.139,1.035)--(12.143,1.035)%
  --(12.147,1.035)--(12.150,1.036)--(12.154,1.036)--(12.158,1.035)--(12.161,1.035)--(12.165,1.035)%
  --(12.168,1.035)--(12.172,1.035)--(12.176,1.035)--(12.179,1.034)--(12.183,1.034)--(12.186,1.033)%
  --(12.190,1.033)--(12.194,1.034)--(12.197,1.033)--(12.201,1.033)--(12.205,1.033)--(12.208,1.034)%
  --(12.212,1.033)--(12.215,1.033)--(12.219,1.033)--(12.223,1.033)--(12.226,1.032)--(12.230,1.033)%
  --(12.234,1.033)--(12.237,1.033)--(12.241,1.033)--(12.244,1.033)--(12.248,1.033)--(12.252,1.033)%
  --(12.255,1.034)--(12.259,1.033)--(12.262,1.034)--(12.266,1.034)--(12.270,1.033)--(12.273,1.034)%
  --(12.277,1.034)--(12.281,1.034)--(12.284,1.035)--(12.288,1.035)--(12.291,1.034)--(12.295,1.035)%
  --(12.299,1.034)--(12.302,1.035)--(12.306,1.034)--(12.310,1.034)--(12.313,1.034)--(12.317,1.034)%
  --(12.320,1.035)--(12.324,1.034)--(12.328,1.035)--(12.331,1.035)--(12.335,1.035)--(12.338,1.034)%
  --(12.342,1.035)--(12.346,1.034)--(12.349,1.035)--(12.353,1.035)--(12.357,1.035)--(12.360,1.036)%
  --(12.364,1.035)--(12.367,1.035)--(12.371,1.035)--(12.375,1.036)--(12.378,1.036)--(12.382,1.036)%
  --(12.386,1.037)--(12.389,1.037)--(12.393,1.036)--(12.396,1.036)--(12.400,1.036)--(12.404,1.036)%
  --(12.407,1.037)--(12.411,1.036)--(12.414,1.037)--(12.418,1.038)--(12.422,1.037)--(12.425,1.038)%
  --(12.429,1.038)--(12.433,1.037)--(12.436,1.038)--(12.440,1.037)--(12.443,1.038)--(12.447,1.038)%
  --(12.451,1.038)--(12.454,1.038)--(12.458,1.038)--(12.462,1.039)--(12.465,1.038)--(12.469,1.038)%
  --(12.472,1.039)--(12.476,1.037)--(12.480,1.039)--(12.483,1.038)--(12.487,1.038)--(12.490,1.038)%
  --(12.494,1.038)--(12.498,1.039)--(12.501,1.039)--(12.505,1.038)--(12.509,1.038)--(12.512,1.038)%
  --(12.516,1.038)--(12.519,1.039)--(12.523,1.038)--(12.527,1.039)--(12.530,1.039)--(12.534,1.038)%
  --(12.538,1.038)--(12.541,1.037)--(12.545,1.038)--(12.548,1.039)--(12.552,1.038)--(12.556,1.039)%
  --(12.559,1.039)--(12.563,1.038)--(12.566,1.038)--(12.570,1.039)--(12.574,1.038)--(12.577,1.038)%
  --(12.581,1.038)--(12.585,1.038)--(12.588,1.038)--(12.592,1.039)--(12.595,1.038)--(12.599,1.039)%
  --(12.603,1.038)--(12.606,1.039)--(12.610,1.039)--(12.614,1.038)--(12.617,1.039)--(12.621,1.039)%
  --(12.624,1.038)--(12.628,1.038)--(12.632,1.039)--(12.635,1.038)--(12.639,1.039)--(12.642,1.039)%
  --(12.646,1.039)--(12.650,1.038)--(12.653,1.039)--(12.657,1.039)--(12.661,1.038)--(12.664,1.039)%
  --(12.668,1.039)--(12.671,1.038)--(12.675,1.038)--(12.679,1.038)--(12.682,1.039)--(12.686,1.039)%
  --(12.690,1.039)--(12.693,1.039)--(12.697,1.040)--(12.700,1.039)--(12.704,1.039)--(12.708,1.039)%
  --(12.711,1.039)--(12.715,1.039)--(12.718,1.039)--(12.722,1.039)--(12.726,1.039)--(12.729,1.040)%
  --(12.733,1.039)--(12.737,1.039)--(12.740,1.039)--(12.744,1.039)--(12.747,1.038)--(12.751,1.039)%
  --(12.755,1.039)--(12.758,1.039)--(12.762,1.040)--(12.766,1.039)--(12.769,1.039)--(12.773,1.040)%
  --(12.776,1.039)--(12.780,1.039)--(12.784,1.039)--(12.787,1.039)--(12.791,1.039)--(12.794,1.039)%
  --(12.798,1.040)--(12.802,1.039)--(12.805,1.039)--(12.809,1.039)--(12.813,1.040)--(12.816,1.039)%
  --(12.820,1.040)--(12.823,1.039)--(12.827,1.039)--(12.831,1.039)--(12.834,1.040)--(12.838,1.039)%
  --(12.842,1.039)--(12.845,1.039)--(12.849,1.039)--(12.852,1.039)--(12.856,1.039)--(12.860,1.039)%
  --(12.863,1.039)--(12.867,1.039)--(12.870,1.039)--(12.874,1.040)--(12.878,1.039)--(12.881,1.039)%
  --(12.885,1.039)--(12.889,1.039)--(12.892,1.039)--(12.896,1.039)--(12.899,1.039)--(12.903,1.038)%
  --(12.907,1.039)--(12.910,1.040)--(12.914,1.039)--(12.918,1.040)--(12.921,1.039)--(12.925,1.040)%
  --(12.928,1.039)--(12.932,1.039)--(12.936,1.040)--(12.939,1.039)--(12.943,1.039)--(12.946,1.039)%
  --(12.950,1.039)--(12.954,1.039)--(12.957,1.039)--(12.961,1.039)--(12.965,1.039)--(12.968,1.039)%
  --(12.972,1.040)--(12.975,1.039)--(12.979,1.039)--(12.983,1.039)--(12.986,1.039)--(12.990,1.039)%
  --(12.994,1.039)--(12.997,1.038)--(13.001,1.039)--(13.004,1.040)--(13.008,1.039)--(13.012,1.039)%
  --(13.015,1.039)--(13.019,1.039)--(13.022,1.039)--(13.026,1.039)--(13.030,1.039)--(13.033,1.039)%
  --(13.037,1.039)--(13.041,1.038)--(13.044,1.040)--(13.048,1.040)--(13.051,1.039)--(13.055,1.039)%
  --(13.059,1.040)--(13.062,1.039)--(13.066,1.039)--(13.070,1.039)--(13.073,1.040)--(13.077,1.039)%
  --(13.080,1.039)--(13.084,1.039)--(13.088,1.040)--(13.091,1.039)--(13.095,1.040)--(13.098,1.039)%
  --(13.102,1.039)--(13.106,1.040)--(13.109,1.039)--(13.113,1.040)--(13.117,1.040)--(13.120,1.040)%
  --(13.124,1.039)--(13.127,1.039)--(13.131,1.039)--(13.135,1.039)--(13.138,1.039)--(13.142,1.040)%
  --(13.145,1.039)--(13.149,1.039)--(13.153,1.040)--(13.156,1.040)--(13.160,1.039)--(13.164,1.039)%
  --(13.167,1.039)--(13.171,1.040)--(13.174,1.039)--(13.178,1.039)--(13.182,1.039)--(13.185,1.039)%
  --(13.189,1.039)--(13.193,1.040)--(13.196,1.040)--(13.200,1.040)--(13.203,1.039)--(13.207,1.040)%
  --(13.211,1.039)--(13.214,1.039)--(13.218,1.039)--(13.221,1.039)--(13.225,1.039)--(13.229,1.039)%
  --(13.232,1.040)--(13.236,1.039)--(13.240,1.039)--(13.243,1.040)--(13.247,1.039)--(13.250,1.039)%
  --(13.254,1.039)--(13.258,1.039)--(13.261,1.039)--(13.265,1.039)--(13.269,1.039)--(13.272,1.039)%
  --(13.276,1.039)--(13.279,1.040)--(13.283,1.039)--(13.287,1.039)--(13.290,1.039)--(13.294,1.039)%
  --(13.297,1.040)--(13.301,1.040)--(13.305,1.039)--(13.308,1.039)--(13.312,1.039)--(13.316,1.039)%
  --(13.319,1.040)--(13.323,1.038)--(13.326,1.038)--(13.330,1.040)--(13.334,1.039)--(13.337,1.039)%
  --(13.341,1.039)--(13.345,1.040)--(13.348,1.039)--(13.352,1.039)--(13.355,1.039)--(13.359,1.039)%
  --(13.363,1.039)--(13.366,1.038)--(13.370,1.039)--(13.373,1.040)--(13.377,1.040)--(13.381,1.039)%
  --(13.384,1.039)--(13.388,1.039)--(13.392,1.039)--(13.395,1.039)--(13.399,1.038)--(13.402,1.039)%
  --(13.406,1.040)--(13.410,1.039)--(13.413,1.040)--(13.417,1.039)--(13.421,1.040)--(13.424,1.039)%
  --(13.428,1.039)--(13.431,1.039)--(13.435,1.039)--(13.439,1.039)--(13.442,1.039)--(13.446,1.039)%
  --(13.449,1.039)--(13.453,1.040)--(13.457,1.040)--(13.460,1.039)--(13.464,1.039)--(13.468,1.038)%
  --(13.471,1.039)--(13.475,1.040)--(13.478,1.039)--(13.482,1.039)--(13.486,1.039)--(13.489,1.039)%
  --(13.493,1.040)--(13.497,1.040)--(13.500,1.039)--(13.504,1.039)--(13.507,1.039)--(13.511,1.039)%
  --(13.515,1.039)--(13.518,1.039)--(13.522,1.039)--(13.525,1.039)--(13.529,1.039)--(13.533,1.040)%
  --(13.536,1.039)--(13.540,1.039)--(13.544,1.039)--(13.547,1.039)--(13.551,1.039)--(13.554,1.040)%
  --(13.558,1.039)--(13.562,1.039)--(13.565,1.040)--(13.569,1.039)--(13.573,1.039)--(13.576,1.039)%
  --(13.580,1.039)--(13.583,1.038)--(13.587,1.039)--(13.591,1.039)--(13.594,1.039)--(13.598,1.039)%
  --(13.601,1.039)--(13.605,1.040)--(13.609,1.039)--(13.612,1.038)--(13.616,1.039)--(13.620,1.039)%
  --(13.623,1.038)--(13.627,1.039)--(13.630,1.039)--(13.634,1.040)--(13.638,1.039)--(13.641,1.039)%
  --(13.645,1.039)--(13.649,1.039)--(13.652,1.039)--(13.656,1.039)--(13.659,1.039)--(13.663,1.039)%
  --(13.667,1.039)--(13.670,1.039)--(13.674,1.040)--(13.677,1.040)--(13.681,1.040)--(13.685,1.039)%
  --(13.688,1.039)--(13.692,1.039)--(13.696,1.039)--(13.699,1.039)--(13.703,1.039)--(13.706,1.039)%
  --(13.710,1.039)--(13.714,1.039)--(13.717,1.039)--(13.721,1.039)--(13.725,1.039)--(13.728,1.039)%
  --(13.732,1.039)--(13.735,1.039)--(13.739,1.040)--(13.743,1.039)--(13.746,1.040)--(13.750,1.039)%
  --(13.753,1.039)--(13.757,1.039)--(13.761,1.039)--(13.764,1.039)--(13.768,1.039)--(13.772,1.039)%
  --(13.775,1.039)--(13.779,1.039)--(13.782,1.039)--(13.786,1.040)--(13.790,1.039)--(13.793,1.039)%
  --(13.797,1.039)--(13.801,1.039)--(13.804,1.039)--(13.808,1.039)--(13.811,1.039)--(13.815,1.039)%
  --(13.819,1.039)--(13.822,1.040)--(13.826,1.039)--(13.829,1.039)--(13.833,1.038)--(13.837,1.040)%
  --(13.840,1.039)--(13.844,1.039)--(13.848,1.039)--(13.851,1.039)--(13.855,1.039)--(13.858,1.039)%
  --(13.862,1.038)--(13.866,1.039)--(13.869,1.040)--(13.873,1.039)--(13.877,1.039)--(13.880,1.039)%
  --(13.884,1.039)--(13.887,1.040)--(13.891,1.039)--(13.895,1.039)--(13.898,1.039)--(13.902,1.039)%
  --(13.905,1.039)--(13.909,1.040)--(13.913,1.039)--(13.916,1.039)--(13.920,1.039)--(13.924,1.039)%
  --(13.927,1.039)--(13.931,1.039)--(13.934,1.039)--(13.938,1.039)--(13.942,1.039)--(13.945,1.039)%
  --(13.949,1.039)--(13.953,1.039)--(13.956,1.039)--(13.960,1.039)--(13.963,1.039)--(13.967,1.040)%
  --(13.971,1.040)--(13.974,1.040)--(13.978,1.039)--(13.981,1.039)--(13.985,1.039)--(13.989,1.039)%
  --(13.992,1.039)--(13.996,1.039)--(14.000,1.040)--(14.003,1.039)--(14.007,1.039)--(14.010,1.038)%
  --(14.014,1.039)--(14.018,1.039)--(14.021,1.039)--(14.025,1.039)--(14.029,1.039)--(14.032,1.039)%
  --(14.036,1.039)--(14.039,1.039)--(14.043,1.040)--(14.047,1.039)--(14.050,1.039)--(14.054,1.039)%
  --(14.057,1.039)--(14.061,1.039)--(14.065,1.038)--(14.068,1.040)--(14.072,1.039)--(14.076,1.039)%
  --(14.079,1.039)--(14.083,1.039)--(14.086,1.039)--(14.090,1.039)--(14.094,1.039)--(14.097,1.039)%
  --(14.101,1.039)--(14.105,1.039)--(14.108,1.040)--(14.112,1.039)--(14.115,1.039)--(14.119,1.039)%
  --(14.123,1.039)--(14.126,1.039)--(14.130,1.039)--(14.133,1.039)--(14.137,1.039)--(14.141,1.040)%
  --(14.144,1.040)--(14.148,1.039)--(14.152,1.039)--(14.155,1.039)--(14.159,1.038)--(14.162,1.039)%
  --(14.166,1.039)--(14.170,1.040)--(14.173,1.039)--(14.177,1.039)--(14.181,1.039)--(14.184,1.039)%
  --(14.188,1.039)--(14.191,1.039)--(14.195,1.039)--(14.199,1.039)--(14.202,1.038)--(14.206,1.039)%
  --(14.209,1.039)--(14.213,1.039)--(14.217,1.039)--(14.220,1.039)--(14.224,1.039)--(14.228,1.040)%
  --(14.231,1.039)--(14.235,1.039)--(14.238,1.039)--(14.242,1.039)--(14.246,1.039)--(14.249,1.039)%
  --(14.253,1.039)--(14.257,1.039)--(14.260,1.039)--(14.264,1.039)--(14.267,1.039)--(14.271,1.039)%
  --(14.275,1.040)--(14.278,1.039)--(14.282,1.039)--(14.285,1.040)--(14.289,1.039)--(14.293,1.040)%
  --(14.296,1.038)--(14.300,1.039)--(14.304,1.040)--(14.307,1.039)--(14.311,1.039)--(14.314,1.039)%
  --(14.318,1.038)--(14.322,1.040)--(14.325,1.039)--(14.329,1.040)--(14.333,1.039)--(14.336,1.039)%
  --(14.340,1.039)--(14.343,1.039)--(14.347,1.039)--(14.351,1.039)--(14.354,1.039)--(14.358,1.040)%
  --(14.361,1.040)--(14.365,1.039)--(14.369,1.040)--(14.372,1.040)--(14.376,1.038)--(14.380,1.039)%
  --(14.383,1.039)--(14.387,1.040)--(14.390,1.039)--(14.394,1.039)--(14.398,1.039)--(14.401,1.039)%
  --(14.405,1.040)--(14.409,1.039)--(14.412,1.040)--(14.416,1.039)--(14.419,1.039)--(14.423,1.039)%
  --(14.427,1.039)--(14.430,1.039)--(14.434,1.040)--(14.437,1.038)--(14.441,1.039)--(14.445,1.040)%
  --(14.448,1.039)--(14.452,1.039)--(14.456,1.038)--(14.459,1.039)--(14.463,1.039)--(14.466,1.039)%
  --(14.470,1.039)--(14.474,1.039)--(14.477,1.039)--(14.481,1.039)--(14.485,1.039)--(14.488,1.039)%
  --(14.492,1.039)--(14.495,1.039)--(14.499,1.040)--(14.503,1.039)--(14.506,1.039)--(14.510,1.039)%
  --(14.513,1.038)--(14.517,1.039)--(14.521,1.039)--(14.524,1.039)--(14.528,1.040)--(14.532,1.040)%
  --(14.535,1.040)--(14.539,1.039)--(14.542,1.039)--(14.546,1.039)--(14.550,1.039)--(14.553,1.040)%
  --(14.557,1.039)--(14.561,1.039)--(14.564,1.039)--(14.568,1.039)--(14.571,1.040)--(14.575,1.039)%
  --(14.579,1.039)--(14.582,1.040)--(14.586,1.038)--(14.589,1.039)--(14.593,1.040)--(14.597,1.039)%
  --(14.600,1.040)--(14.604,1.039)--(14.608,1.040)--(14.611,1.039)--(14.615,1.039)--(14.618,1.039)%
  --(14.622,1.039)--(14.626,1.039)--(14.629,1.039)--(14.633,1.039)--(14.637,1.039)--(14.640,1.038)%
  --(14.644,1.040)--(14.647,1.039)--(14.651,1.039)--(14.655,1.039)--(14.658,1.039)--(14.662,1.039)%
  --(14.665,1.039)--(14.669,1.039)--(14.673,1.040)--(14.676,1.039)--(14.680,1.039)--(14.684,1.040)%
  --(14.687,1.039)--(14.691,1.039)--(14.694,1.039)--(14.698,1.039)--(14.702,1.039)--(14.705,1.039)%
  --(14.709,1.039)--(14.713,1.039)--(14.716,1.040)--(14.720,1.040)--(14.723,1.039)--(14.727,1.040)%
  --(14.731,1.039)--(14.734,1.039);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{11.260cm}{0.640cm}}{\pgfpoint{14.879cm}{3.569cm}}
\end{tikzpicture}
%% gnuplot variables


==> Hans-Pow.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fr 15 Aug 2014 22:47:28 CEST
\tikzset{every node/.append style={scale=0.65}}
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.740,0.640)--(0.920,0.640);
\draw[gp path] (4.719,0.640)--(4.539,0.640);
\node[gp node right] at (0.620,0.640) { 0};
\draw[gp path] (0.740,1.058)--(0.920,1.058);
\draw[gp path] (4.719,1.058)--(4.539,1.058);
\node[gp node right] at (0.620,1.058) { 1};
\draw[gp path] (0.740,1.477)--(0.920,1.477);
\draw[gp path] (4.719,1.477)--(4.539,1.477);
\node[gp node right] at (0.620,1.477) { 2};
\draw[gp path] (0.740,1.895)--(0.920,1.895);
\draw[gp path] (4.719,1.895)--(4.539,1.895);
\node[gp node right] at (0.620,1.895) { 3};
\draw[gp path] (0.740,2.314)--(0.920,2.314);
\draw[gp path] (4.719,2.314)--(4.539,2.314);
\node[gp node right] at (0.620,2.314) { 4};
\draw[gp path] (0.740,2.732)--(0.920,2.732);
\draw[gp path] (4.719,2.732)--(4.539,2.732);
\node[gp node right] at (0.620,2.732) { 5};
\draw[gp path] (0.740,3.151)--(0.920,3.151);
\draw[gp path] (4.719,3.151)--(4.539,3.151);
\node[gp node right] at (0.620,3.151) { 6};
\draw[gp path] (0.740,3.569)--(0.920,3.569);
\draw[gp path] (4.719,3.569)--(4.539,3.569);
\node[gp node right] at (0.620,3.569) { 7};
\draw[gp path] (0.740,0.640)--(0.740,0.820);
\draw[gp path] (0.740,3.569)--(0.740,3.389);
\node[gp node center] at (0.740,0.440) { 0};
\draw[gp path] (1.536,0.640)--(1.536,0.820);
\draw[gp path] (1.536,3.569)--(1.536,3.389);
\node[gp node center] at (1.536,0.440) { 1};
\draw[gp path] (2.332,0.640)--(2.332,0.820);
\draw[gp path] (2.332,3.569)--(2.332,3.389);
\node[gp node center] at (2.332,0.440) { 2};
\draw[gp path] (3.127,0.640)--(3.127,0.820);
\draw[gp path] (3.127,3.569)--(3.127,3.389);
\node[gp node center] at (3.127,0.440) { 3};
\draw[gp path] (3.923,0.640)--(3.923,0.820);
\draw[gp path] (3.923,3.569)--(3.923,3.389);
\node[gp node center] at (3.923,0.440) { 4};
\draw[gp path] (4.719,0.640)--(4.719,0.820);
\draw[gp path] (4.719,3.569)--(4.719,3.389);
\node[gp node center] at (4.719,0.440) { 5};
\draw[gp path] (0.740,3.569)--(0.740,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
\node[gp node center,rotate=-270] at (0.160,2.104) {\(\mathscr L^\infty\)-norm};
\node[gp node center] at (2.729,0.140) {t};
\node[gp node right] at (3.699,3.277) {\(c_\psi= 2 s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.819,3.277)--(4.479,3.277);
\draw[gp path] (0.740,0.640)--(0.744,1.388)--(0.748,1.727)--(0.752,1.645)--(0.756,1.568)%
  --(0.760,1.874)--(0.764,2.014)--(0.768,2.074)--(0.772,2.105)--(0.776,2.117)--(0.780,2.133)%
  --(0.784,2.140)--(0.788,2.154)--(0.792,2.163)--(0.796,2.172)--(0.800,2.181)--(0.804,2.192)%
  --(0.808,2.195)--(0.812,2.201)--(0.816,2.191)--(0.820,2.198)--(0.824,2.198)--(0.828,2.200)%
  --(0.832,2.207)--(0.835,2.202)--(0.839,2.203)--(0.843,2.198)--(0.847,2.195)--(0.851,2.200)%
  --(0.855,2.196)--(0.859,2.197)--(0.863,2.207)--(0.867,2.202)--(0.871,2.204)--(0.875,2.210)%
  --(0.879,2.198)--(0.883,2.204)--(0.887,2.201)--(0.891,2.198)--(0.895,2.202)--(0.899,2.199)%
  --(0.903,2.210)--(0.907,2.222)--(0.911,2.226)--(0.915,2.213)--(0.919,2.206)--(0.923,2.217)%
  --(0.927,2.229)--(0.931,2.218)--(0.935,2.213)--(0.939,2.214)--(0.943,2.223)--(0.947,2.227)%
  --(0.951,2.225)--(0.955,2.231)--(0.959,2.233)--(0.963,2.230)--(0.967,2.234)--(0.971,2.241)%
  --(0.975,2.243)--(0.979,2.243)--(0.983,2.249)--(0.987,2.256)--(0.991,2.255)--(0.995,2.255)%
  --(0.999,2.261)--(1.003,2.250)--(1.007,2.262)--(1.011,2.260)--(1.015,2.264)--(1.019,2.261)%
  --(1.023,2.265)--(1.026,2.268)--(1.030,2.275)--(1.034,2.264)--(1.038,2.275)--(1.042,2.278)%
  --(1.046,2.285)--(1.050,2.273)--(1.054,2.285)--(1.058,2.283)--(1.062,2.288)--(1.066,2.285)%
  --(1.070,2.283)--(1.074,2.290)--(1.078,2.298)--(1.082,2.287)--(1.086,2.297)--(1.090,2.300)%
  --(1.094,2.306)--(1.098,2.293)--(1.102,2.303)--(1.106,2.300)--(1.110,2.303)--(1.114,2.299)%
  --(1.118,2.296)--(1.122,2.301)--(1.126,2.309)--(1.130,2.297)--(1.134,2.307)--(1.138,2.308)%
  --(1.142,2.313)--(1.146,2.300)--(1.150,2.310)--(1.154,2.305)--(1.158,2.309)--(1.162,2.305)%
  --(1.166,2.301)--(1.170,2.307)--(1.174,2.315)--(1.178,2.303)--(1.182,2.313)--(1.186,2.314)%
  --(1.190,2.320)--(1.194,2.307)--(1.198,2.317)--(1.202,2.313)--(1.206,2.317)--(1.210,2.312)%
  --(1.214,2.309)--(1.217,2.314)--(1.221,2.322)--(1.225,2.309)--(1.229,2.319)--(1.233,2.320)%
  --(1.237,2.326)--(1.241,2.313)--(1.245,2.322)--(1.249,2.318)--(1.253,2.322)--(1.257,2.317)%
  --(1.261,2.313)--(1.265,2.319)--(1.269,2.328)--(1.273,2.314)--(1.277,2.324)--(1.281,2.324)%
  --(1.285,2.330)--(1.289,2.317)--(1.293,2.327)--(1.297,2.322)--(1.301,2.326)--(1.305,2.321)%
  --(1.309,2.317)--(1.313,2.322)--(1.317,2.331)--(1.321,2.318)--(1.325,2.328)--(1.329,2.329)%
  --(1.333,2.334)--(1.337,2.321)--(1.341,2.331)--(1.345,2.327)--(1.349,2.330)--(1.353,2.325)%
  --(1.357,2.322)--(1.361,2.327)--(1.365,2.335)--(1.369,2.322)--(1.373,2.333)--(1.377,2.334)%
  --(1.381,2.339)--(1.385,2.326)--(1.389,2.336)--(1.393,2.332)--(1.397,2.335)--(1.401,2.331)%
  --(1.404,2.327)--(1.408,2.332)--(1.412,2.341)--(1.416,2.328)--(1.420,2.339)--(1.424,2.340)%
  --(1.428,2.345)--(1.432,2.332)--(1.436,2.342)--(1.440,2.338)--(1.444,2.342)--(1.448,2.337)%
  --(1.452,2.334)--(1.456,2.339)--(1.460,2.347)--(1.464,2.335)--(1.468,2.345)--(1.472,2.346)%
  --(1.476,2.351)--(1.480,2.337)--(1.484,2.347)--(1.488,2.343)--(1.492,2.347)--(1.496,2.342)%
  --(1.500,2.338)--(1.504,2.343)--(1.508,2.351)--(1.512,2.338)--(1.516,2.347)--(1.520,2.348)%
  --(1.524,2.353)--(1.528,2.339)--(1.532,2.348)--(1.536,2.343)--(1.540,2.346)--(1.544,2.341)%
  --(1.548,2.336)--(1.552,2.340)--(1.556,2.347)--(1.560,2.341)--(1.564,2.350)--(1.568,2.342)%
  --(1.572,2.340)--(1.576,2.337)--(1.580,2.342)--(1.584,2.337)--(1.588,2.333)--(1.592,2.337)%
  --(1.595,2.345)--(1.599,2.332)--(1.603,2.342)--(1.607,2.343)--(1.611,2.348)--(1.615,2.334)%
  --(1.619,2.344)--(1.623,2.340)--(1.627,2.344)--(1.631,2.340)--(1.635,2.337)--(1.639,2.343)%
  --(1.643,2.351)--(1.647,2.339)--(1.651,2.349)--(1.655,2.350)--(1.659,2.356)--(1.663,2.342)%
  --(1.667,2.353)--(1.671,2.349)--(1.675,2.353)--(1.679,2.349)--(1.683,2.346)--(1.687,2.351)%
  --(1.691,2.359)--(1.695,2.353)--(1.699,2.364)--(1.703,2.356)--(1.707,2.354)--(1.711,2.352)%
  --(1.715,2.357)--(1.719,2.353)--(1.723,2.350)--(1.727,2.353)--(1.731,2.360)--(1.735,2.347)%
  --(1.739,2.357)--(1.743,2.352)--(1.747,2.356)--(1.751,2.351)--(1.755,2.348)--(1.759,2.351)%
  --(1.763,2.358)--(1.767,2.345)--(1.771,2.355)--(1.775,2.350)--(1.779,2.354)--(1.782,2.349)%
  --(1.786,2.346)--(1.790,2.350)--(1.794,2.357)--(1.798,2.344)--(1.802,2.354)--(1.806,2.349)%
  --(1.810,2.354)--(1.814,2.349)--(1.818,2.346)--(1.822,2.350)--(1.826,2.358)--(1.830,2.345)%
  --(1.834,2.356)--(1.838,2.351)--(1.842,2.356)--(1.846,2.351)--(1.850,2.348)--(1.854,2.353)%
  --(1.858,2.360)--(1.862,2.348)--(1.866,2.359)--(1.870,2.354)--(1.874,2.358)--(1.878,2.354)%
  --(1.882,2.351)--(1.886,2.355)--(1.890,2.363)--(1.894,2.350)--(1.898,2.361)--(1.902,2.356)%
  --(1.906,2.360)--(1.910,2.356)--(1.914,2.353)--(1.918,2.357)--(1.922,2.364)--(1.926,2.351)%
  --(1.930,2.361)--(1.934,2.356)--(1.938,2.360)--(1.942,2.356)--(1.946,2.352)--(1.950,2.356)%
  --(1.954,2.363)--(1.958,2.350)--(1.962,2.361)--(1.966,2.356)--(1.970,2.360)--(1.973,2.355)%
  --(1.977,2.352)--(1.981,2.356)--(1.985,2.363)--(1.989,2.350)--(1.993,2.361)--(1.997,2.356)%
  --(2.001,2.360)--(2.005,2.356)--(2.009,2.353)--(2.013,2.357)--(2.017,2.364)--(2.021,2.352)%
  --(2.025,2.363)--(2.029,2.358)--(2.033,2.362)--(2.037,2.358)--(2.041,2.355)--(2.045,2.359)%
  --(2.049,2.367)--(2.053,2.355)--(2.057,2.365)--(2.061,2.361)--(2.065,2.365)--(2.069,2.361)%
  --(2.073,2.358)--(2.077,2.362)--(2.081,2.369)--(2.085,2.357)--(2.089,2.368)--(2.093,2.363)%
  --(2.097,2.367)--(2.101,2.363)--(2.105,2.360)--(2.109,2.364)--(2.113,2.371)--(2.117,2.360)%
  --(2.121,2.365)--(2.125,2.368)--(2.129,2.374)--(2.133,2.361)--(2.137,2.366)--(2.141,2.368)%
  --(2.145,2.374)--(2.149,2.360)--(2.153,2.365)--(2.157,2.367)--(2.161,2.373)--(2.164,2.360)%
  --(2.168,2.364)--(2.172,2.367)--(2.176,2.373)--(2.180,2.360)--(2.184,2.364)--(2.188,2.367)%
  --(2.192,2.372)--(2.196,2.359)--(2.200,2.363)--(2.204,2.366)--(2.208,2.372)--(2.212,2.359)%
  --(2.216,2.364)--(2.220,2.367)--(2.224,2.372)--(2.228,2.359)--(2.232,2.364)--(2.236,2.366)%
  --(2.240,2.372)--(2.244,2.360)--(2.248,2.364)--(2.252,2.367)--(2.256,2.373)--(2.260,2.360)%
  --(2.264,2.364)--(2.268,2.367)--(2.272,2.373)--(2.276,2.361)--(2.280,2.365)--(2.284,2.368)%
  --(2.288,2.374)--(2.292,2.361)--(2.296,2.365)--(2.300,2.368)--(2.304,2.374)--(2.308,2.361)%
  --(2.312,2.366)--(2.316,2.369)--(2.320,2.375)--(2.324,2.362)--(2.328,2.366)--(2.332,2.369)%
  --(2.336,2.375)--(2.340,2.362)--(2.344,2.367)--(2.348,2.370)--(2.351,2.376)--(2.355,2.363)%
  --(2.359,2.367)--(2.363,2.370)--(2.367,2.376)--(2.371,2.364)--(2.375,2.369)--(2.379,2.371)%
  --(2.383,2.377)--(2.387,2.364)--(2.391,2.369)--(2.395,2.372)--(2.399,2.378)--(2.403,2.366)%
  --(2.407,2.370)--(2.411,2.373)--(2.415,2.379)--(2.419,2.366)--(2.423,2.371)--(2.427,2.374)%
  --(2.431,2.380)--(2.435,2.367)--(2.439,2.372)--(2.443,2.375)--(2.447,2.381)--(2.451,2.368)%
  --(2.455,2.372)--(2.459,2.375)--(2.463,2.376)--(2.467,2.378)--(2.471,2.369)--(2.475,2.375)%
  --(2.479,2.376)--(2.483,2.384)--(2.487,2.369)--(2.491,2.377)--(2.495,2.372)--(2.499,2.374)%
  --(2.503,2.370)--(2.507,2.365)--(2.511,2.370)--(2.515,2.380)--(2.519,2.380)--(2.523,2.382)%
  --(2.527,2.373)--(2.531,2.375)--(2.535,2.380)--(2.539,2.367)--(2.542,2.372)--(2.546,2.375)%
  --(2.550,2.381)--(2.554,2.368)--(2.558,2.373)--(2.562,2.376)--(2.566,2.381)--(2.570,2.368)%
  --(2.574,2.367)--(2.578,2.374)--(2.582,2.377)--(2.586,2.379)--(2.590,2.370)--(2.594,2.376)%
  --(2.598,2.377)--(2.602,2.385)--(2.606,2.370)--(2.610,2.378)--(2.614,2.373)--(2.618,2.375)%
  --(2.622,2.372)--(2.626,2.367)--(2.630,2.373)--(2.634,2.382)--(2.638,2.383)--(2.642,2.385)%
  --(2.646,2.376)--(2.650,2.378)--(2.654,2.383)--(2.658,2.376)--(2.662,2.386)--(2.666,2.374)%
  --(2.670,2.375)--(2.674,2.384)--(2.678,2.383)--(2.682,2.385)--(2.686,2.377)--(2.690,2.379)%
  --(2.694,2.384)--(2.698,2.371)--(2.702,2.376)--(2.706,2.379)--(2.710,2.385)--(2.714,2.372)%
  --(2.718,2.377)--(2.722,2.380)--(2.726,2.380)--(2.730,2.383)--(2.733,2.374)--(2.737,2.380)%
  --(2.741,2.381)--(2.745,2.389)--(2.749,2.374)--(2.753,2.383)--(2.757,2.378)--(2.761,2.380)%
  --(2.765,2.383)--(2.769,2.381)--(2.773,2.379)--(2.777,2.382)--(2.781,2.378)--(2.785,2.374)%
  --(2.789,2.379)--(2.793,2.389)--(2.797,2.390)--(2.801,2.392)--(2.805,2.383)--(2.809,2.386)%
  --(2.813,2.391)--(2.817,2.377)--(2.821,2.387)--(2.825,2.382)--(2.829,2.387)--(2.833,2.382)%
  --(2.837,2.379)--(2.841,2.385)--(2.845,2.391)--(2.849,2.378)--(2.853,2.383)--(2.857,2.389)%
  --(2.861,2.388)--(2.865,2.383)--(2.869,2.386)--(2.873,2.390)--(2.877,2.389)--(2.881,2.385)%
  --(2.885,2.381)--(2.889,2.385)--(2.893,2.381)--(2.897,2.377)--(2.901,2.382)--(2.905,2.392)%
  --(2.909,2.392)--(2.913,2.394)--(2.917,2.385)--(2.920,2.387)--(2.924,2.392)--(2.928,2.380)%
  --(2.932,2.385)--(2.936,2.388)--(2.940,2.394)--(2.944,2.381)--(2.948,2.386)--(2.952,2.388)%
  --(2.956,2.389)--(2.960,2.392)--(2.964,2.383)--(2.968,2.389)--(2.972,2.391)--(2.976,2.398)%
  --(2.980,2.383)--(2.984,2.391)--(2.988,2.386)--(2.992,2.389)--(2.996,2.385)--(3.000,2.381)%
  --(3.004,2.386)--(3.008,2.396)--(3.012,2.396)--(3.016,2.398)--(3.020,2.389)--(3.024,2.392)%
  --(3.028,2.397)--(3.032,2.384)--(3.036,2.389)--(3.040,2.392)--(3.044,2.398)--(3.048,2.386)%
  --(3.052,2.390)--(3.056,2.393)--(3.060,2.394)--(3.064,2.397)--(3.068,2.388)--(3.072,2.394)%
  --(3.076,2.395)--(3.080,2.403)--(3.084,2.388)--(3.088,2.396)--(3.092,2.391)--(3.096,2.393)%
  --(3.100,2.396)--(3.104,2.394)--(3.108,2.391)--(3.111,2.394)--(3.115,2.390)--(3.119,2.386)%
  --(3.123,2.391)--(3.127,2.401)--(3.131,2.401)--(3.135,2.403)--(3.139,2.394)--(3.143,2.396)%
  --(3.147,2.401)--(3.151,2.387)--(3.155,2.397)--(3.159,2.392)--(3.163,2.396)--(3.167,2.392)%
  --(3.171,2.389)--(3.175,2.394)--(3.179,2.401)--(3.183,2.388)--(3.187,2.393)--(3.191,2.396)%
  --(3.195,2.402)--(3.199,2.389)--(3.203,2.393)--(3.207,2.395)--(3.211,2.401)--(3.215,2.388)%
  --(3.219,2.392)--(3.223,2.394)--(3.227,2.394)--(3.231,2.397)--(3.235,2.388)--(3.239,2.395)%
  --(3.243,2.395)--(3.247,2.403)--(3.251,2.389)--(3.255,2.397)--(3.259,2.391)--(3.263,2.394)%
  --(3.267,2.390)--(3.271,2.385)--(3.275,2.390)--(3.279,2.400)--(3.283,2.401)--(3.287,2.403)%
  --(3.291,2.394)--(3.295,2.396)--(3.298,2.401)--(3.302,2.402)--(3.306,2.393)--(3.310,2.395)%
  --(3.314,2.400)--(3.318,2.402)--(3.322,2.393)--(3.326,2.395)--(3.330,2.400)--(3.334,2.402)%
  --(3.338,2.393)--(3.342,2.395)--(3.346,2.400)--(3.350,2.402)--(3.354,2.393)--(3.358,2.395)%
  --(3.362,2.400)--(3.366,2.402)--(3.370,2.393)--(3.374,2.395)--(3.378,2.400)--(3.382,2.402)%
  --(3.386,2.393)--(3.390,2.395)--(3.394,2.401)--(3.398,2.402)--(3.402,2.393)--(3.406,2.395)%
  --(3.410,2.401)--(3.414,2.402)--(3.418,2.393)--(3.422,2.395)--(3.426,2.401)--(3.430,2.402)%
  --(3.434,2.394)--(3.438,2.396)--(3.442,2.401)--(3.446,2.402)--(3.450,2.394)--(3.454,2.396)%
  --(3.458,2.401)--(3.462,2.402)--(3.466,2.394)--(3.470,2.396)--(3.474,2.401)--(3.478,2.402)%
  --(3.482,2.394)--(3.486,2.395)--(3.489,2.401)--(3.493,2.402)--(3.497,2.393)--(3.501,2.395)%
  --(3.505,2.400)--(3.509,2.402)--(3.513,2.393)--(3.517,2.395)--(3.521,2.400)--(3.525,2.401)%
  --(3.529,2.392)--(3.533,2.394)--(3.537,2.399)--(3.541,2.401)--(3.545,2.392)--(3.549,2.394)%
  --(3.553,2.399)--(3.557,2.401)--(3.561,2.392)--(3.565,2.394)--(3.569,2.399)--(3.573,2.401)%
  --(3.577,2.392)--(3.581,2.394)--(3.585,2.400)--(3.589,2.401)--(3.593,2.392)--(3.597,2.394)%
  --(3.601,2.400)--(3.605,2.401)--(3.609,2.392)--(3.613,2.395)--(3.617,2.400)--(3.621,2.402)%
  --(3.625,2.393)--(3.629,2.395)--(3.633,2.401)--(3.637,2.402)--(3.641,2.394)--(3.645,2.396)%
  --(3.649,2.401)--(3.653,2.403)--(3.657,2.394)--(3.661,2.396)--(3.665,2.402)--(3.669,2.403)%
  --(3.673,2.395)--(3.677,2.397)--(3.680,2.402)--(3.684,2.404)--(3.688,2.395)--(3.692,2.397)%
  --(3.696,2.402)--(3.700,2.404)--(3.704,2.395)--(3.708,2.397)--(3.712,2.403)--(3.716,2.404)%
  --(3.720,2.396)--(3.724,2.398)--(3.728,2.403)--(3.732,2.405)--(3.736,2.396)--(3.740,2.398)%
  --(3.744,2.403)--(3.748,2.405)--(3.752,2.396)--(3.756,2.398)--(3.760,2.403)--(3.764,2.405)%
  --(3.768,2.396)--(3.772,2.398)--(3.776,2.403)--(3.780,2.404)--(3.784,2.396)--(3.788,2.398)%
  --(3.792,2.403)--(3.796,2.405)--(3.800,2.396)--(3.804,2.398)--(3.808,2.403)--(3.812,2.405)%
  --(3.816,2.396)--(3.820,2.398)--(3.824,2.403)--(3.828,2.405)--(3.832,2.396)--(3.836,2.398)%
  --(3.840,2.404)--(3.844,2.405)--(3.848,2.396)--(3.852,2.398)--(3.856,2.404)--(3.860,2.406)%
  --(3.864,2.397)--(3.867,2.399)--(3.871,2.404)--(3.875,2.406)--(3.879,2.397)--(3.883,2.399)%
  --(3.887,2.405)--(3.891,2.406)--(3.895,2.398)--(3.899,2.400)--(3.903,2.405)--(3.907,2.407)%
  --(3.911,2.398)--(3.915,2.400)--(3.919,2.405)--(3.923,2.407)--(3.927,2.398)--(3.931,2.400)%
  --(3.935,2.405)--(3.939,2.407)--(3.943,2.398)--(3.947,2.400)--(3.951,2.405)--(3.955,2.407)%
  --(3.959,2.398)--(3.963,2.400)--(3.967,2.405)--(3.971,2.406)--(3.975,2.397)--(3.979,2.400)%
  --(3.983,2.405)--(3.987,2.406)--(3.991,2.397)--(3.995,2.400)--(3.999,2.405)--(4.003,2.406)%
  --(4.007,2.397)--(4.011,2.400)--(4.015,2.405)--(4.019,2.406)--(4.023,2.397)--(4.027,2.400)%
  --(4.031,2.405)--(4.035,2.406)--(4.039,2.397)--(4.043,2.400)--(4.047,2.405)--(4.051,2.407)%
  --(4.055,2.397)--(4.058,2.400)--(4.062,2.405)--(4.066,2.406)--(4.070,2.398)--(4.074,2.401)%
  --(4.078,2.406)--(4.082,2.407)--(4.086,2.398)--(4.090,2.401)--(4.094,2.406)--(4.098,2.408)%
  --(4.102,2.399)--(4.106,2.402)--(4.110,2.407)--(4.114,2.408)--(4.118,2.399)--(4.122,2.402)%
  --(4.126,2.407)--(4.130,2.409)--(4.134,2.400)--(4.138,2.403)--(4.142,2.408)--(4.146,2.409)%
  --(4.150,2.400)--(4.154,2.403)--(4.158,2.408)--(4.162,2.410)--(4.166,2.400)--(4.170,2.403)%
  --(4.174,2.408)--(4.178,2.410)--(4.182,2.401)--(4.186,2.403)--(4.190,2.408)--(4.194,2.410)%
  --(4.198,2.401)--(4.202,2.403)--(4.206,2.408)--(4.210,2.410)--(4.214,2.400)--(4.218,2.403)%
  --(4.222,2.408)--(4.226,2.410)--(4.230,2.400)--(4.234,2.403)--(4.238,2.408)--(4.242,2.409)%
  --(4.245,2.400)--(4.249,2.402)--(4.253,2.408)--(4.257,2.409)--(4.261,2.400)--(4.265,2.402)%
  --(4.269,2.407)--(4.273,2.409)--(4.277,2.400)--(4.281,2.402)--(4.285,2.407)--(4.289,2.409)%
  --(4.293,2.399)--(4.297,2.402)--(4.301,2.407)--(4.305,2.409)--(4.309,2.399)--(4.313,2.402)%
  --(4.317,2.407)--(4.321,2.409)--(4.325,2.399)--(4.329,2.402)--(4.333,2.406)--(4.337,2.394)%
  --(4.341,2.403)--(4.345,2.398)--(4.349,2.402)--(4.353,2.398)--(4.357,2.395)--(4.361,2.402)%
  --(4.365,2.408)--(4.369,2.396)--(4.373,2.405)--(4.377,2.400)--(4.381,2.403)--(4.385,2.399)%
  --(4.389,2.396)--(4.393,2.402)--(4.397,2.408)--(4.401,2.395)--(4.405,2.400)--(4.409,2.396)%
  --(4.413,2.401)--(4.417,2.399)--(4.421,2.406)--(4.425,2.408)--(4.429,2.405)--(4.433,2.413)%
  --(4.436,2.398)--(4.440,2.406)--(4.444,2.400)--(4.448,2.404)--(4.452,2.400)--(4.456,2.396)%
  --(4.460,2.400)--(4.464,2.410)--(4.468,2.410)--(4.472,2.412)--(4.476,2.403)--(4.480,2.405)%
  --(4.484,2.409)--(4.488,2.397)--(4.492,2.395)--(4.496,2.403)--(4.500,2.405)--(4.504,2.409)%
  --(4.508,2.399)--(4.512,2.405)--(4.516,2.405)--(4.520,2.413)--(4.524,2.398)--(4.528,2.407)%
  --(4.532,2.400)--(4.536,2.404)--(4.540,2.400)--(4.544,2.396)--(4.548,2.400)--(4.552,2.410)%
  --(4.556,2.410)--(4.560,2.412);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.819,3.052)--(4.479,3.052);
\draw[gp path] (0.740,0.640)--(0.744,1.250)--(0.748,1.603)--(0.752,1.682)--(0.756,1.582)%
  --(0.760,1.590)--(0.764,1.678)--(0.768,1.702)--(0.772,1.763)--(0.776,1.771)--(0.780,1.798)%
  --(0.784,1.803)--(0.788,1.805)--(0.792,1.808)--(0.796,1.817)--(0.800,1.816)--(0.804,1.825)%
  --(0.808,1.823)--(0.812,1.825)--(0.816,1.827)--(0.820,1.830)--(0.824,1.829)--(0.828,1.836)%
  --(0.832,1.832)--(0.835,1.834)--(0.839,1.828)--(0.843,1.833)--(0.847,1.829)--(0.851,1.839)%
  --(0.855,1.830)--(0.859,1.832)--(0.863,1.831)--(0.867,1.837)--(0.871,1.828)--(0.875,1.837)%
  --(0.879,1.834)--(0.883,1.833)--(0.887,1.831)--(0.891,1.835)--(0.895,1.829)--(0.899,1.839)%
  --(0.903,1.830)--(0.907,1.836)--(0.911,1.830)--(0.915,1.837)--(0.919,1.828)--(0.923,1.840)%
  --(0.927,1.831)--(0.931,1.835)--(0.935,1.832)--(0.939,1.833)--(0.943,1.829)--(0.947,1.837)%
  --(0.951,1.834)--(0.955,1.832)--(0.959,1.831)--(0.963,1.837)--(0.967,1.829)--(0.971,1.838)%
  --(0.975,1.831)--(0.979,1.835)--(0.983,1.828)--(0.987,1.836)--(0.991,1.831)--(0.995,1.840)%
  --(0.999,1.831)--(1.003,1.833)--(1.007,1.832)--(1.011,1.835)--(1.015,1.830)--(1.019,1.834)%
  --(1.023,1.833)--(1.026,1.834)--(1.030,1.831)--(1.034,1.837)--(1.038,1.829)--(1.042,1.837)%
  --(1.046,1.830)--(1.050,1.838)--(1.054,1.831)--(1.058,1.834)--(1.062,1.829)--(1.066,1.839)%
  --(1.070,1.830)--(1.074,1.832)--(1.078,1.833)--(1.082,1.836)--(1.086,1.830)--(1.090,1.836)%
  --(1.094,1.834)--(1.098,1.834)--(1.102,1.831)--(1.106,1.836)--(1.110,1.830)--(1.114,1.838)%
  --(1.118,1.831)--(1.122,1.836)--(1.126,1.828)--(1.130,1.835)--(1.134,1.830)--(1.138,1.839)%
  --(1.142,1.830)--(1.146,1.834)--(1.150,1.832)--(1.154,1.836)--(1.158,1.830)--(1.162,1.836)%
  --(1.166,1.835)--(1.170,1.834)--(1.174,1.831)--(1.178,1.836)--(1.182,1.830)--(1.186,1.838)%
  --(1.190,1.832)--(1.194,1.834)--(1.198,1.830)--(1.202,1.837)--(1.206,1.828)--(1.210,1.837)%
  --(1.214,1.829)--(1.217,1.830)--(1.221,1.832)--(1.225,1.836)--(1.229,1.828)--(1.233,1.833)%
  --(1.237,1.830)--(1.241,1.831)--(1.245,1.831)--(1.249,1.834)--(1.253,1.825)--(1.257,1.832)%
  --(1.261,1.827)--(1.265,1.834)--(1.269,1.826)--(1.273,1.832)--(1.277,1.827)--(1.281,1.837)%
  --(1.285,1.828)--(1.289,1.830)--(1.293,1.834)--(1.297,1.835)--(1.301,1.827)--(1.305,1.835)%
  --(1.309,1.830)--(1.313,1.831)--(1.317,1.828)--(1.321,1.833)--(1.325,1.828)--(1.329,1.836)%
  --(1.333,1.829)--(1.337,1.830)--(1.341,1.832)--(1.345,1.834)--(1.349,1.826)--(1.353,1.834)%
  --(1.357,1.831)--(1.361,1.832)--(1.365,1.829)--(1.369,1.832)--(1.373,1.827)--(1.377,1.835)%
  --(1.381,1.829)--(1.385,1.829)--(1.389,1.830)--(1.393,1.834)--(1.397,1.825)--(1.401,1.833)%
  --(1.404,1.831)--(1.408,1.831)--(1.412,1.828)--(1.416,1.832)--(1.420,1.827)--(1.424,1.834)%
  --(1.428,1.829)--(1.432,1.828)--(1.436,1.828)--(1.440,1.833)--(1.444,1.824)--(1.448,1.833)%
  --(1.452,1.829)--(1.456,1.829)--(1.460,1.827)--(1.464,1.831)--(1.468,1.825)--(1.472,1.833)%
  --(1.476,1.828)--(1.480,1.828)--(1.484,1.828)--(1.488,1.831)--(1.492,1.823)--(1.496,1.832)%
  --(1.500,1.829)--(1.504,1.827)--(1.508,1.826)--(1.512,1.830)--(1.516,1.824)--(1.520,1.831)%
  --(1.524,1.828)--(1.528,1.826)--(1.532,1.826)--(1.536,1.831)--(1.540,1.822)--(1.544,1.831)%
  --(1.548,1.825)--(1.552,1.828)--(1.556,1.826)--(1.560,1.831)--(1.564,1.822)--(1.568,1.833)%
  --(1.572,1.825)--(1.576,1.825)--(1.580,1.828)--(1.584,1.828)--(1.588,1.821)--(1.592,1.832)%
  --(1.595,1.823)--(1.599,1.827)--(1.603,1.827)--(1.607,1.827)--(1.611,1.822)--(1.615,1.831)%
  --(1.619,1.824)--(1.623,1.824)--(1.627,1.827)--(1.631,1.829)--(1.635,1.820)--(1.639,1.831)%
  --(1.643,1.823)--(1.647,1.826)--(1.651,1.824)--(1.655,1.827)--(1.659,1.822)--(1.663,1.831)%
  --(1.667,1.822)--(1.671,1.825)--(1.675,1.825)--(1.679,1.828)--(1.683,1.820)--(1.687,1.829)%
  --(1.691,1.823)--(1.695,1.825)--(1.699,1.825)--(1.703,1.829)--(1.707,1.820)--(1.711,1.830)%
  --(1.715,1.821)--(1.719,1.824)--(1.723,1.824)--(1.727,1.831)--(1.731,1.819)--(1.735,1.830)%
  --(1.739,1.823)--(1.743,1.826)--(1.747,1.823)--(1.751,1.827)--(1.755,1.821)--(1.759,1.832)%
  --(1.763,1.821)--(1.767,1.826)--(1.771,1.824)--(1.775,1.828)--(1.779,1.819)--(1.782,1.830)%
  --(1.786,1.821)--(1.790,1.827)--(1.794,1.823)--(1.798,1.826)--(1.802,1.820)--(1.806,1.829)%
  --(1.810,1.824)--(1.814,1.823)--(1.818,1.824)--(1.822,1.827)--(1.826,1.819)--(1.830,1.828)%
  --(1.834,1.822)--(1.838,1.827)--(1.842,1.822)--(1.846,1.826)--(1.850,1.820)--(1.854,1.830)%
  --(1.858,1.821)--(1.862,1.823)--(1.866,1.825)--(1.870,1.826)--(1.874,1.819)--(1.878,1.827)%
  --(1.882,1.821)--(1.886,1.825)--(1.890,1.823)--(1.894,1.825)--(1.898,1.819)--(1.902,1.827)%
  --(1.906,1.822)--(1.910,1.822)--(1.914,1.823)--(1.918,1.826)--(1.922,1.818)--(1.926,1.828)%
  --(1.930,1.821)--(1.934,1.824)--(1.938,1.822)--(1.942,1.824)--(1.946,1.818)--(1.950,1.828)%
  --(1.954,1.818)--(1.958,1.822)--(1.962,1.823)--(1.966,1.824)--(1.970,1.817)--(1.973,1.826)%
  --(1.977,1.821)--(1.981,1.823)--(1.985,1.822)--(1.989,1.824)--(1.993,1.817)--(1.997,1.827)%
  --(2.001,1.819)--(2.005,1.823)--(2.009,1.821)--(2.013,1.826)--(2.017,1.818)--(2.021,1.825)%
  --(2.025,1.819)--(2.029,1.822)--(2.033,1.821)--(2.037,1.824)--(2.041,1.818)--(2.045,1.828)%
  --(2.049,1.819)--(2.053,1.820)--(2.057,1.822)--(2.061,1.826)--(2.065,1.816)--(2.069,1.826)%
  --(2.073,1.819)--(2.077,1.822)--(2.081,1.821)--(2.085,1.822)--(2.089,1.818)--(2.093,1.829)%
  --(2.097,1.817)--(2.101,1.822)--(2.105,1.820)--(2.109,1.823)--(2.113,1.817)--(2.117,1.825)%
  --(2.121,1.819)--(2.125,1.822)--(2.129,1.821)--(2.133,1.822)--(2.137,1.816)--(2.141,1.825)%
  --(2.145,1.819)--(2.149,1.820)--(2.153,1.822)--(2.157,1.823)--(2.161,1.816)--(2.164,1.826)%
  --(2.168,1.819)--(2.172,1.821)--(2.176,1.819)--(2.180,1.824)--(2.184,1.816)--(2.188,1.826)%
  --(2.192,1.817)--(2.196,1.820)--(2.200,1.822)--(2.204,1.823)--(2.208,1.815)--(2.212,1.826)%
  --(2.216,1.817)--(2.220,1.822)--(2.224,1.819)--(2.228,1.822)--(2.232,1.817)--(2.236,1.826)%
  --(2.240,1.818)--(2.244,1.822)--(2.248,1.820)--(2.252,1.825)--(2.256,1.815)--(2.260,1.826)%
  --(2.264,1.818)--(2.268,1.823)--(2.272,1.817)--(2.276,1.823)--(2.280,1.817)--(2.284,1.825)%
  --(2.288,1.817)--(2.292,1.821)--(2.296,1.820)--(2.300,1.826)--(2.304,1.814)--(2.308,1.826)%
  --(2.312,1.818)--(2.316,1.820)--(2.320,1.819)--(2.324,1.823)--(2.328,1.816)--(2.332,1.827)%
  --(2.336,1.816)--(2.340,1.820)--(2.344,1.821)--(2.348,1.824)--(2.351,1.815)--(2.355,1.824)%
  --(2.359,1.819)--(2.363,1.821)--(2.367,1.820)--(2.371,1.822)--(2.375,1.819)--(2.379,1.826)%
  --(2.383,1.818)--(2.387,1.819)--(2.391,1.823)--(2.395,1.821)--(2.399,1.816)--(2.403,1.826)%
  --(2.407,1.818)--(2.411,1.820)--(2.415,1.819)--(2.419,1.825)--(2.423,1.815)--(2.427,1.827)%
  --(2.431,1.816)--(2.435,1.819)--(2.439,1.822)--(2.443,1.823)--(2.447,1.815)--(2.451,1.825)%
  --(2.455,1.819)--(2.459,1.821)--(2.463,1.820)--(2.467,1.822)--(2.471,1.818)--(2.475,1.824)%
  --(2.479,1.817)--(2.483,1.819)--(2.487,1.822)--(2.491,1.823)--(2.495,1.814)--(2.499,1.824)%
  --(2.503,1.819)--(2.507,1.820)--(2.511,1.819)--(2.515,1.822)--(2.519,1.816)--(2.523,1.827)%
  --(2.527,1.815)--(2.531,1.821)--(2.535,1.821)--(2.539,1.822)--(2.542,1.815)--(2.546,1.823)%
  --(2.550,1.818)--(2.554,1.820)--(2.558,1.819)--(2.562,1.822)--(2.566,1.818)--(2.570,1.826)%
  --(2.574,1.816)--(2.578,1.820)--(2.582,1.821)--(2.586,1.826)--(2.590,1.813)--(2.594,1.825)%
  --(2.598,1.817)--(2.602,1.823)--(2.606,1.819)--(2.610,1.823)--(2.614,1.814)--(2.618,1.825)%
  --(2.622,1.818)--(2.626,1.819)--(2.630,1.822)--(2.634,1.821)--(2.638,1.818)--(2.642,1.823)%
  --(2.646,1.818)--(2.650,1.820)--(2.654,1.820)--(2.658,1.825)--(2.662,1.816)--(2.666,1.825)%
  --(2.670,1.817)--(2.674,1.819)--(2.678,1.821)--(2.682,1.824)--(2.686,1.815)--(2.690,1.823)%
  --(2.694,1.818)--(2.698,1.820)--(2.702,1.819)--(2.706,1.821)--(2.710,1.816)--(2.714,1.824)%
  --(2.718,1.817)--(2.722,1.819)--(2.726,1.821)--(2.730,1.823)--(2.733,1.815)--(2.737,1.823)%
  --(2.741,1.817)--(2.745,1.820)--(2.749,1.819)--(2.753,1.822)--(2.757,1.816)--(2.761,1.826)%
  --(2.765,1.817)--(2.769,1.820)--(2.773,1.820)--(2.777,1.826)--(2.781,1.814)--(2.785,1.825)%
  --(2.789,1.818)--(2.793,1.821)--(2.797,1.819)--(2.801,1.822)--(2.805,1.816)--(2.809,1.825)%
  --(2.813,1.817)--(2.817,1.821)--(2.821,1.819)--(2.825,1.826)--(2.829,1.814)--(2.833,1.824)%
  --(2.837,1.817)--(2.841,1.821)--(2.845,1.818)--(2.849,1.823)--(2.853,1.815)--(2.857,1.826)%
  --(2.861,1.816)--(2.865,1.821)--(2.869,1.820)--(2.873,1.825)--(2.877,1.814)--(2.881,1.824)%
  --(2.885,1.817)--(2.889,1.822)--(2.893,1.820)--(2.897,1.822)--(2.901,1.816)--(2.905,1.824)%
  --(2.909,1.817)--(2.913,1.820)--(2.917,1.819)--(2.920,1.823)--(2.924,1.814)--(2.928,1.824)%
  --(2.932,1.819)--(2.936,1.820)--(2.940,1.819)--(2.944,1.822)--(2.948,1.816)--(2.952,1.826)%
  --(2.956,1.816)--(2.960,1.821)--(2.964,1.820)--(2.968,1.823)--(2.972,1.813)--(2.976,1.825)%
  --(2.980,1.818)--(2.984,1.822)--(2.988,1.817)--(2.992,1.824)--(2.996,1.815)--(3.000,1.826)%
  --(3.004,1.817)--(3.008,1.819)--(3.012,1.821)--(3.016,1.822)--(3.020,1.815)--(3.024,1.824)%
  --(3.028,1.818)--(3.032,1.820)--(3.036,1.818)--(3.040,1.822)--(3.044,1.816)--(3.048,1.826)%
  --(3.052,1.815)--(3.056,1.820)--(3.060,1.821)--(3.064,1.823)--(3.068,1.813)--(3.072,1.824)%
  --(3.076,1.817)--(3.080,1.820)--(3.084,1.819)--(3.088,1.823)--(3.092,1.817)--(3.096,1.826)%
  --(3.100,1.815)--(3.104,1.820)--(3.108,1.822)--(3.111,1.822)--(3.115,1.816)--(3.119,1.822)%
  --(3.123,1.820)--(3.127,1.818)--(3.131,1.818)--(3.135,1.823)--(3.139,1.815)--(3.143,1.826)%
  --(3.147,1.815)--(3.151,1.821)--(3.155,1.821)--(3.159,1.823)--(3.163,1.813)--(3.167,1.825)%
  --(3.171,1.819)--(3.175,1.821)--(3.179,1.818)--(3.183,1.823)--(3.187,1.816)--(3.191,1.825)%
  --(3.195,1.816)--(3.199,1.820)--(3.203,1.820)--(3.207,1.822)--(3.211,1.814)--(3.215,1.824)%
  --(3.219,1.819)--(3.223,1.818)--(3.227,1.820)--(3.231,1.821)--(3.235,1.815)--(3.239,1.826)%
  --(3.243,1.817)--(3.247,1.819)--(3.251,1.820)--(3.255,1.823)--(3.259,1.814)--(3.263,1.824)%
  --(3.267,1.817)--(3.271,1.823)--(3.275,1.817)--(3.279,1.822)--(3.283,1.818)--(3.287,1.824)%
  --(3.291,1.816)--(3.295,1.820)--(3.298,1.819)--(3.302,1.823)--(3.306,1.816)--(3.310,1.825)%
  --(3.314,1.818)--(3.318,1.819)--(3.322,1.820)--(3.326,1.824)--(3.330,1.815)--(3.334,1.825)%
  --(3.338,1.817)--(3.342,1.820)--(3.346,1.821)--(3.350,1.821)--(3.354,1.815)--(3.358,1.826)%
  --(3.362,1.817)--(3.366,1.821)--(3.370,1.819)--(3.374,1.821)--(3.378,1.818)--(3.382,1.822)%
  --(3.386,1.818)--(3.390,1.819)--(3.394,1.821)--(3.398,1.823)--(3.402,1.813)--(3.406,1.824)%
  --(3.410,1.820)--(3.414,1.819)--(3.418,1.819)--(3.422,1.822)--(3.426,1.816)--(3.430,1.826)%
  --(3.434,1.815)--(3.438,1.821)--(3.442,1.820)--(3.446,1.823)--(3.450,1.814)--(3.454,1.824)%
  --(3.458,1.820)--(3.462,1.820)--(3.466,1.819)--(3.470,1.822)--(3.474,1.816)--(3.478,1.826)%
  --(3.482,1.816)--(3.486,1.820)--(3.489,1.821)--(3.493,1.821)--(3.497,1.816)--(3.501,1.824)%
  --(3.505,1.818)--(3.509,1.819)--(3.513,1.820)--(3.517,1.824)--(3.521,1.815)--(3.525,1.825)%
  --(3.529,1.817)--(3.533,1.820)--(3.537,1.819)--(3.541,1.823)--(3.545,1.815)--(3.549,1.824)%
  --(3.553,1.819)--(3.557,1.819)--(3.561,1.819)--(3.565,1.823)--(3.569,1.816)--(3.573,1.826)%
  --(3.577,1.816)--(3.581,1.820)--(3.585,1.820)--(3.589,1.823)--(3.593,1.817)--(3.597,1.823)%
  --(3.601,1.818)--(3.605,1.821)--(3.609,1.820)--(3.613,1.822)--(3.617,1.817)--(3.621,1.826)%
  --(3.625,1.816)--(3.629,1.820)--(3.633,1.820)--(3.637,1.824)--(3.641,1.816)--(3.645,1.824)%
  --(3.649,1.816)--(3.653,1.822)--(3.657,1.819)--(3.661,1.821)--(3.665,1.817)--(3.669,1.825)%
  --(3.673,1.817)--(3.677,1.820)--(3.680,1.820)--(3.684,1.823)--(3.688,1.816)--(3.692,1.823)%
  --(3.696,1.819)--(3.700,1.820)--(3.704,1.819)--(3.708,1.821)--(3.712,1.817)--(3.716,1.825)%
  --(3.720,1.817)--(3.724,1.820)--(3.728,1.820)--(3.732,1.824)--(3.736,1.815)--(3.740,1.825)%
  --(3.744,1.817)--(3.748,1.822)--(3.752,1.819)--(3.756,1.822)--(3.760,1.815)--(3.764,1.827)%
  --(3.768,1.817)--(3.772,1.821)--(3.776,1.819)--(3.780,1.826)--(3.784,1.814)--(3.788,1.826)%
  --(3.792,1.817)--(3.796,1.821)--(3.800,1.818)--(3.804,1.822)--(3.808,1.817)--(3.812,1.825)%
  --(3.816,1.815)--(3.820,1.820)--(3.824,1.820)--(3.828,1.825)--(3.832,1.814)--(3.836,1.824)%
  --(3.840,1.819)--(3.844,1.820)--(3.848,1.817)--(3.852,1.823)--(3.856,1.816)--(3.860,1.826)%
  --(3.864,1.815)--(3.867,1.819)--(3.871,1.821)--(3.875,1.823)--(3.879,1.815)--(3.883,1.824)%
  --(3.887,1.818)--(3.891,1.821)--(3.895,1.819)--(3.899,1.822)--(3.903,1.818)--(3.907,1.825)%
  --(3.911,1.816)--(3.915,1.820)--(3.919,1.820)--(3.923,1.822)--(3.927,1.816)--(3.931,1.826)%
  --(3.935,1.817)--(3.939,1.820)--(3.943,1.819)--(3.947,1.824)--(3.951,1.815)--(3.955,1.826)%
  --(3.959,1.817)--(3.963,1.818)--(3.967,1.822)--(3.971,1.822)--(3.975,1.815)--(3.979,1.826)%
  --(3.983,1.817)--(3.987,1.821)--(3.991,1.819)--(3.995,1.820)--(3.999,1.817)--(4.003,1.825)%
  --(4.007,1.816)--(4.011,1.820)--(4.015,1.820)--(4.019,1.822)--(4.023,1.814)--(4.027,1.824)%
  --(4.031,1.820)--(4.035,1.819)--(4.039,1.821)--(4.043,1.821)--(4.047,1.817)--(4.051,1.825)%
  --(4.055,1.816)--(4.058,1.822)--(4.062,1.820)--(4.066,1.822)--(4.070,1.814)--(4.074,1.825)%
  --(4.078,1.820)--(4.082,1.820)--(4.086,1.820)--(4.090,1.821)--(4.094,1.816)--(4.098,1.826)%
  --(4.102,1.816)--(4.106,1.821)--(4.110,1.820)--(4.114,1.823)--(4.118,1.814)--(4.122,1.824)%
  --(4.126,1.821)--(4.130,1.819)--(4.134,1.819)--(4.138,1.822)--(4.142,1.815)--(4.146,1.827)%
  --(4.150,1.816)--(4.154,1.821)--(4.158,1.820)--(4.162,1.823)--(4.166,1.815)--(4.170,1.823)%
  --(4.174,1.818)--(4.178,1.822)--(4.182,1.819)--(4.186,1.822)--(4.190,1.818)--(4.194,1.824)%
  --(4.198,1.816)--(4.202,1.819)--(4.206,1.821)--(4.210,1.822)--(4.214,1.816)--(4.218,1.822)%
  --(4.222,1.819)--(4.226,1.821)--(4.230,1.820)--(4.234,1.824)--(4.238,1.815)--(4.242,1.826)%
  --(4.245,1.818)--(4.249,1.819)--(4.253,1.819)--(4.257,1.824)--(4.261,1.815)--(4.265,1.822)%
  --(4.269,1.819)--(4.273,1.819)--(4.277,1.819)--(4.281,1.821)--(4.285,1.816)--(4.289,1.824)%
  --(4.293,1.817)--(4.297,1.819)--(4.301,1.821)--(4.305,1.822)--(4.309,1.815)--(4.313,1.825)%
  --(4.317,1.817)--(4.321,1.821)--(4.325,1.818)--(4.329,1.822)--(4.333,1.819)--(4.337,1.824)%
  --(4.341,1.821)--(4.345,1.817)--(4.349,1.821)--(4.353,1.823)--(4.357,1.815)--(4.361,1.823)%
  --(4.365,1.819)--(4.369,1.820)--(4.373,1.819)--(4.377,1.821)--(4.381,1.816)--(4.385,1.825)%
  --(4.389,1.818)--(4.393,1.819)--(4.397,1.820)--(4.401,1.823)--(4.405,1.815)--(4.409,1.822)%
  --(4.413,1.819)--(4.417,1.822)--(4.421,1.818)--(4.425,1.821)--(4.429,1.817)--(4.433,1.824)%
  --(4.436,1.818)--(4.440,1.819)--(4.444,1.820)--(4.448,1.822)--(4.452,1.815)--(4.456,1.823)%
  --(4.460,1.819)--(4.464,1.820)--(4.468,1.819)--(4.472,1.822)--(4.476,1.816)--(4.480,1.825)%
  --(4.484,1.816)--(4.488,1.819)--(4.492,1.822)--(4.496,1.821)--(4.500,1.815)--(4.504,1.824)%
  --(4.508,1.817)--(4.512,1.822)--(4.516,1.819)--(4.520,1.822)--(4.524,1.816)--(4.528,1.825)%
  --(4.532,1.816)--(4.536,1.819)--(4.540,1.821)--(4.544,1.822)--(4.548,1.815)--(4.552,1.825)%
  --(4.556,1.817)--(4.560,1.822);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.819,2.827)--(4.479,2.827);
\draw[gp path] (0.740,0.640)--(0.744,1.214)--(0.748,1.425)--(0.752,1.419)--(0.756,1.355)%
  --(0.760,1.385)--(0.764,1.433)--(0.768,1.521)--(0.772,1.539)--(0.776,1.533)--(0.780,1.535)%
  --(0.784,1.522)--(0.788,1.528)--(0.792,1.502)--(0.796,1.502)--(0.800,1.487)--(0.804,1.496)%
  --(0.808,1.490)--(0.812,1.482)--(0.816,1.487)--(0.820,1.478)--(0.824,1.479)--(0.828,1.479)%
  --(0.832,1.470)--(0.835,1.480)--(0.839,1.483)--(0.843,1.478)--(0.847,1.478)--(0.851,1.474)%
  --(0.855,1.476)--(0.859,1.478)--(0.863,1.482)--(0.867,1.482)--(0.871,1.476)--(0.875,1.474)%
  --(0.879,1.475)--(0.883,1.476)--(0.887,1.475)--(0.891,1.476)--(0.895,1.481)--(0.899,1.474)%
  --(0.903,1.478)--(0.907,1.488)--(0.911,1.479)--(0.915,1.478)--(0.919,1.475)--(0.923,1.470)%
  --(0.927,1.478)--(0.931,1.490)--(0.935,1.478)--(0.939,1.480)--(0.943,1.475)--(0.947,1.478)%
  --(0.951,1.480)--(0.955,1.485)--(0.959,1.475)--(0.963,1.478)--(0.967,1.477)--(0.971,1.473)%
  --(0.975,1.478)--(0.979,1.474)--(0.983,1.474)--(0.987,1.474)--(0.991,1.492)--(0.995,1.479)%
  --(0.999,1.476)--(1.003,1.479)--(1.007,1.473)--(1.011,1.476)--(1.015,1.487)--(1.019,1.472)%
  --(1.023,1.475)--(1.026,1.480)--(1.030,1.479)--(1.034,1.477)--(1.038,1.479)--(1.042,1.487)%
  --(1.046,1.487)--(1.050,1.478)--(1.054,1.472)--(1.058,1.478)--(1.062,1.475)--(1.066,1.474)%
  --(1.070,1.490)--(1.074,1.474)--(1.078,1.493)--(1.082,1.471)--(1.086,1.469)--(1.090,1.464)%
  --(1.094,1.472)--(1.098,1.468)--(1.102,1.490)--(1.106,1.467)--(1.110,1.474)--(1.114,1.460)%
  --(1.118,1.462)--(1.122,1.464)--(1.126,1.477)--(1.130,1.470)--(1.134,1.484)--(1.138,1.463)%
  --(1.142,1.462)--(1.146,1.484)--(1.150,1.484)--(1.154,1.476)--(1.158,1.461)--(1.162,1.463)%
  --(1.166,1.462)--(1.170,1.460)--(1.174,1.481)--(1.178,1.462)--(1.182,1.474)--(1.186,1.462)%
  --(1.190,1.481)--(1.194,1.474)--(1.198,1.457)--(1.202,1.461)--(1.206,1.482)--(1.210,1.460)%
  --(1.214,1.457)--(1.217,1.480)--(1.221,1.463)--(1.225,1.469)--(1.229,1.463)--(1.233,1.459)%
  --(1.237,1.459)--(1.241,1.451)--(1.245,1.472)--(1.249,1.461)--(1.253,1.464)--(1.257,1.455)%
  --(1.261,1.459)--(1.265,1.460)--(1.269,1.450)--(1.273,1.452)--(1.277,1.458)--(1.281,1.470)%
  --(1.285,1.460)--(1.289,1.470)--(1.293,1.456)--(1.297,1.462)--(1.301,1.456)--(1.305,1.466)%
  --(1.309,1.453)--(1.313,1.469)--(1.317,1.462)--(1.321,1.457)--(1.325,1.461)--(1.329,1.472)%
  --(1.333,1.461)--(1.337,1.452)--(1.341,1.470)--(1.345,1.455)--(1.349,1.465)--(1.353,1.459)%
  --(1.357,1.459)--(1.361,1.463)--(1.365,1.461)--(1.369,1.447)--(1.373,1.452)--(1.377,1.459)%
  --(1.381,1.448)--(1.385,1.451)--(1.389,1.450)--(1.393,1.450)--(1.397,1.446)--(1.401,1.450)%
  --(1.404,1.448)--(1.408,1.470)--(1.412,1.469)--(1.416,1.448)--(1.420,1.452)--(1.424,1.460)%
  --(1.428,1.460)--(1.432,1.450)--(1.436,1.444)--(1.440,1.450)--(1.444,1.446)--(1.448,1.470)%
  --(1.452,1.450)--(1.456,1.459)--(1.460,1.448)--(1.464,1.450)--(1.468,1.447)--(1.472,1.450)%
  --(1.476,1.459)--(1.480,1.448)--(1.484,1.450)--(1.488,1.459)--(1.492,1.447)--(1.496,1.449)%
  --(1.500,1.451)--(1.504,1.460)--(1.508,1.467)--(1.512,1.444)--(1.516,1.464)--(1.520,1.449)%
  --(1.524,1.467)--(1.528,1.448)--(1.532,1.465)--(1.536,1.447)--(1.540,1.465)--(1.544,1.446)%
  --(1.548,1.464)--(1.552,1.449)--(1.556,1.450)--(1.560,1.450)--(1.564,1.453)--(1.568,1.465)%
  --(1.572,1.446)--(1.576,1.451)--(1.580,1.449)--(1.584,1.451)--(1.588,1.448)--(1.592,1.451)%
  --(1.595,1.451)--(1.599,1.467)--(1.603,1.460)--(1.607,1.448)--(1.611,1.462)--(1.615,1.451)%
  --(1.619,1.449)--(1.623,1.452)--(1.627,1.449)--(1.631,1.455)--(1.635,1.460)--(1.639,1.462)%
  --(1.643,1.451)--(1.647,1.461)--(1.651,1.448)--(1.655,1.446)--(1.659,1.452)--(1.663,1.449)%
  --(1.667,1.454)--(1.671,1.447)--(1.675,1.453)--(1.679,1.451)--(1.683,1.452)--(1.687,1.460)%
  --(1.691,1.450)--(1.695,1.459)--(1.699,1.448)--(1.703,1.456)--(1.707,1.455)--(1.711,1.451)%
  --(1.715,1.449)--(1.719,1.448)--(1.723,1.455)--(1.727,1.459)--(1.731,1.454)--(1.735,1.452)%
  --(1.739,1.452)--(1.743,1.460)--(1.747,1.451)--(1.751,1.460)--(1.755,1.452)--(1.759,1.449)%
  --(1.763,1.450)--(1.767,1.458)--(1.771,1.449)--(1.775,1.453)--(1.779,1.450)--(1.782,1.454)%
  --(1.786,1.464)--(1.790,1.449)--(1.794,1.462)--(1.798,1.450)--(1.802,1.450)--(1.806,1.460)%
  --(1.810,1.450)--(1.814,1.460)--(1.818,1.453)--(1.822,1.452)--(1.826,1.451)--(1.830,1.452)%
  --(1.834,1.455)--(1.838,1.450)--(1.842,1.457)--(1.846,1.460)--(1.850,1.463)--(1.854,1.450)%
  --(1.858,1.461)--(1.862,1.452)--(1.866,1.454)--(1.870,1.462)--(1.874,1.450)--(1.878,1.464)%
  --(1.882,1.451)--(1.886,1.453)--(1.890,1.462)--(1.894,1.448)--(1.898,1.452)--(1.902,1.454)%
  --(1.906,1.450)--(1.910,1.454)--(1.914,1.450)--(1.918,1.450)--(1.922,1.460)--(1.926,1.450)%
  --(1.930,1.454)--(1.934,1.463)--(1.938,1.450)--(1.942,1.449)--(1.946,1.449)--(1.950,1.450)%
  --(1.954,1.453)--(1.958,1.451)--(1.962,1.450)--(1.966,1.454)--(1.970,1.447)--(1.973,1.453)%
  --(1.977,1.452)--(1.981,1.465)--(1.985,1.452)--(1.989,1.456)--(1.993,1.462)--(1.997,1.451)%
  --(2.001,1.453)--(2.005,1.452)--(2.009,1.449)--(2.013,1.460)--(2.017,1.451)--(2.021,1.450)%
  --(2.025,1.461)--(2.029,1.463)--(2.033,1.462)--(2.037,1.460)--(2.041,1.451)--(2.045,1.451)%
  --(2.049,1.454)--(2.053,1.449)--(2.057,1.450)--(2.061,1.453)--(2.065,1.460)--(2.069,1.463)%
  --(2.073,1.461)--(2.077,1.451)--(2.081,1.462)--(2.085,1.450)--(2.089,1.463)--(2.093,1.451)%
  --(2.097,1.453)--(2.101,1.448)--(2.105,1.456)--(2.109,1.449)--(2.113,1.453)--(2.117,1.449)%
  --(2.121,1.447)--(2.125,1.461)--(2.129,1.448)--(2.133,1.453)--(2.137,1.463)--(2.141,1.451)%
  --(2.145,1.456)--(2.149,1.453)--(2.153,1.451)--(2.157,1.455)--(2.161,1.449)--(2.164,1.453)%
  --(2.168,1.450)--(2.172,1.450)--(2.176,1.461)--(2.180,1.449)--(2.184,1.450)--(2.188,1.464)%
  --(2.192,1.448)--(2.196,1.461)--(2.200,1.449)--(2.204,1.452)--(2.208,1.450)--(2.212,1.453)%
  --(2.216,1.450)--(2.220,1.450)--(2.224,1.447)--(2.228,1.445)--(2.232,1.466)--(2.236,1.451)%
  --(2.240,1.454)--(2.244,1.461)--(2.248,1.457)--(2.252,1.453)--(2.256,1.450)--(2.260,1.465)%
  --(2.264,1.450)--(2.268,1.457)--(2.272,1.452)--(2.276,1.461)--(2.280,1.464)--(2.284,1.463)%
  --(2.288,1.450)--(2.292,1.451)--(2.296,1.453)--(2.300,1.450)--(2.304,1.451)--(2.308,1.453)%
  --(2.312,1.452)--(2.316,1.453)--(2.320,1.451)--(2.324,1.456)--(2.328,1.450)--(2.332,1.454)%
  --(2.336,1.447)--(2.340,1.461)--(2.344,1.464)--(2.348,1.451)--(2.351,1.450)--(2.355,1.450)%
  --(2.359,1.456)--(2.363,1.450)--(2.367,1.455)--(2.371,1.449)--(2.375,1.449)--(2.379,1.463)%
  --(2.383,1.464)--(2.387,1.446)--(2.391,1.455)--(2.395,1.452)--(2.399,1.454)--(2.403,1.450)%
  --(2.407,1.451)--(2.411,1.462)--(2.415,1.448)--(2.419,1.458)--(2.423,1.451)--(2.427,1.453)%
  --(2.431,1.455)--(2.435,1.454)--(2.439,1.452)--(2.443,1.451)--(2.447,1.448)--(2.451,1.450)%
  --(2.455,1.452)--(2.459,1.461)--(2.463,1.450)--(2.467,1.454)--(2.471,1.462)--(2.475,1.451)%
  --(2.479,1.454)--(2.483,1.451)--(2.487,1.449)--(2.491,1.461)--(2.495,1.464)--(2.499,1.451)%
  --(2.503,1.456)--(2.507,1.448)--(2.511,1.450)--(2.515,1.451)--(2.519,1.450)--(2.523,1.451)%
  --(2.527,1.451)--(2.531,1.463)--(2.535,1.452)--(2.539,1.452)--(2.542,1.462)--(2.546,1.453)%
  --(2.550,1.460)--(2.554,1.452)--(2.558,1.446)--(2.562,1.461)--(2.566,1.451)--(2.570,1.459)%
  --(2.574,1.455)--(2.578,1.450)--(2.582,1.463)--(2.586,1.450)--(2.590,1.462)--(2.594,1.451)%
  --(2.598,1.453)--(2.602,1.462)--(2.606,1.450)--(2.610,1.454)--(2.614,1.449)--(2.618,1.455)%
  --(2.622,1.450)--(2.626,1.454)--(2.630,1.460)--(2.634,1.464)--(2.638,1.452)--(2.642,1.449)%
  --(2.646,1.450)--(2.650,1.455)--(2.654,1.455)--(2.658,1.450)--(2.662,1.463)--(2.666,1.452)%
  --(2.670,1.450)--(2.674,1.455)--(2.678,1.453)--(2.682,1.451)--(2.686,1.450)--(2.690,1.452)%
  --(2.694,1.450)--(2.698,1.445)--(2.702,1.454)--(2.706,1.454)--(2.710,1.452)--(2.714,1.453)%
  --(2.718,1.449)--(2.722,1.453)--(2.726,1.462)--(2.730,1.450)--(2.733,1.454)--(2.737,1.450)%
  --(2.741,1.454)--(2.745,1.451)--(2.749,1.453)--(2.753,1.461)--(2.757,1.449)--(2.761,1.450)%
  --(2.765,1.464)--(2.769,1.452)--(2.773,1.448)--(2.777,1.454)--(2.781,1.451)--(2.785,1.464)%
  --(2.789,1.450)--(2.793,1.456)--(2.797,1.450)--(2.801,1.453)--(2.805,1.448)--(2.809,1.452)%
  --(2.813,1.449)--(2.817,1.453)--(2.821,1.453)--(2.825,1.449)--(2.829,1.452)--(2.833,1.465)%
  --(2.837,1.451)--(2.841,1.453)--(2.845,1.452)--(2.849,1.454)--(2.853,1.451)--(2.857,1.454)%
  --(2.861,1.453)--(2.865,1.446)--(2.869,1.453)--(2.873,1.455)--(2.877,1.461)--(2.881,1.465)%
  --(2.885,1.461)--(2.889,1.457)--(2.893,1.465)--(2.897,1.457)--(2.901,1.448)--(2.905,1.463)%
  --(2.909,1.451)--(2.913,1.452)--(2.917,1.449)--(2.920,1.454)--(2.924,1.449)--(2.928,1.461)%
  --(2.932,1.463)--(2.936,1.450)--(2.940,1.453)--(2.944,1.453)--(2.948,1.449)--(2.952,1.455)%
  --(2.956,1.450)--(2.960,1.454)--(2.964,1.449)--(2.968,1.449)--(2.972,1.462)--(2.976,1.462)%
  --(2.980,1.449)--(2.984,1.455)--(2.988,1.450)--(2.992,1.464)--(2.996,1.451)--(3.000,1.453)%
  --(3.004,1.446)--(3.008,1.452)--(3.012,1.451)--(3.016,1.461)--(3.020,1.463)--(3.024,1.462)%
  --(3.028,1.454)--(3.032,1.464)--(3.036,1.448)--(3.040,1.453)--(3.044,1.463)--(3.048,1.450)%
  --(3.052,1.455)--(3.056,1.447)--(3.060,1.451)--(3.064,1.464)--(3.068,1.464)--(3.072,1.458)%
  --(3.076,1.454)--(3.080,1.449)--(3.084,1.450)--(3.088,1.463)--(3.092,1.466)--(3.096,1.458)%
  --(3.100,1.465)--(3.104,1.452)--(3.108,1.450)--(3.111,1.453)--(3.115,1.450)--(3.119,1.450)%
  --(3.123,1.452)--(3.127,1.452)--(3.131,1.447)--(3.135,1.449)--(3.139,1.451)--(3.143,1.454)%
  --(3.147,1.451)--(3.151,1.453)--(3.155,1.449)--(3.159,1.448)--(3.163,1.460)--(3.167,1.452)%
  --(3.171,1.459)--(3.175,1.449)--(3.179,1.463)--(3.183,1.452)--(3.187,1.453)--(3.191,1.450)%
  --(3.195,1.451)--(3.199,1.451)--(3.203,1.454)--(3.207,1.450)--(3.211,1.455)--(3.215,1.461)%
  --(3.219,1.464)--(3.223,1.462)--(3.227,1.448)--(3.231,1.454)--(3.235,1.451)--(3.239,1.449)%
  --(3.243,1.453)--(3.247,1.448)--(3.251,1.458)--(3.255,1.452)--(3.259,1.461)--(3.263,1.448)%
  --(3.267,1.452)--(3.271,1.464)--(3.275,1.451)--(3.279,1.448)--(3.283,1.464)--(3.287,1.451)%
  --(3.291,1.453)--(3.295,1.460)--(3.298,1.451)--(3.302,1.458)--(3.306,1.452)--(3.310,1.452)%
  --(3.314,1.450)--(3.318,1.450)--(3.322,1.449)--(3.326,1.452)--(3.330,1.453)--(3.334,1.461)%
  --(3.338,1.464)--(3.342,1.452)--(3.346,1.464)--(3.350,1.451)--(3.354,1.449)--(3.358,1.454)%
  --(3.362,1.449)--(3.366,1.450)--(3.370,1.454)--(3.374,1.450)--(3.378,1.453)--(3.382,1.461)%
  --(3.386,1.463)--(3.390,1.451)--(3.394,1.453)--(3.398,1.449)--(3.402,1.454)--(3.406,1.450)%
  --(3.410,1.452)--(3.414,1.449)--(3.418,1.453)--(3.422,1.451)--(3.426,1.451)--(3.430,1.450)%
  --(3.434,1.455)--(3.438,1.451)--(3.442,1.453)--(3.446,1.450)--(3.450,1.453)--(3.454,1.449)%
  --(3.458,1.450)--(3.462,1.455)--(3.466,1.452)--(3.470,1.450)--(3.474,1.460)--(3.478,1.462)%
  --(3.482,1.451)--(3.486,1.451)--(3.489,1.450)--(3.493,1.454)--(3.497,1.450)--(3.501,1.453)%
  --(3.505,1.451)--(3.509,1.451)--(3.513,1.451)--(3.517,1.456)--(3.521,1.450)--(3.525,1.454)%
  --(3.529,1.451)--(3.533,1.456)--(3.537,1.461)--(3.541,1.464)--(3.545,1.453)--(3.549,1.453)%
  --(3.553,1.454)--(3.557,1.451)--(3.561,1.451)--(3.565,1.450)--(3.569,1.453)--(3.573,1.462)%
  --(3.577,1.450)--(3.581,1.453)--(3.585,1.453)--(3.589,1.455)--(3.593,1.462)--(3.597,1.465)%
  --(3.601,1.450)--(3.605,1.455)--(3.609,1.450)--(3.613,1.454)--(3.617,1.449)--(3.621,1.451)%
  --(3.625,1.449)--(3.629,1.453)--(3.633,1.448)--(3.637,1.455)--(3.641,1.450)--(3.645,1.452)%
  --(3.649,1.459)--(3.653,1.448)--(3.657,1.446)--(3.661,1.451)--(3.665,1.451)--(3.669,1.453)%
  --(3.673,1.450)--(3.677,1.455)--(3.680,1.463)--(3.684,1.452)--(3.688,1.454)--(3.692,1.461)%
  --(3.696,1.451)--(3.700,1.454)--(3.704,1.449)--(3.708,1.452)--(3.712,1.451)--(3.716,1.453)%
  --(3.720,1.461)--(3.724,1.465)--(3.728,1.447)--(3.732,1.459)--(3.736,1.449)--(3.740,1.450)%
  --(3.744,1.451)--(3.748,1.448)--(3.752,1.451)--(3.756,1.461)--(3.760,1.463)--(3.764,1.462)%
  --(3.768,1.456)--(3.772,1.463)--(3.776,1.458)--(3.780,1.452)--(3.784,1.450)--(3.788,1.454)%
  --(3.792,1.449)--(3.796,1.446)--(3.800,1.461)--(3.804,1.451)--(3.808,1.453)--(3.812,1.464)%
  --(3.816,1.462)--(3.820,1.449)--(3.824,1.451)--(3.828,1.454)--(3.832,1.449)--(3.836,1.453)%
  --(3.840,1.450)--(3.844,1.463)--(3.848,1.445)--(3.852,1.454)--(3.856,1.451)--(3.860,1.450)%
  --(3.864,1.452)--(3.867,1.451)--(3.871,1.454)--(3.875,1.452)--(3.879,1.449)--(3.883,1.459)%
  --(3.887,1.464)--(3.891,1.461)--(3.895,1.462)--(3.899,1.461)--(3.903,1.453)--(3.907,1.454)%
  --(3.911,1.451)--(3.915,1.449)--(3.919,1.451)--(3.923,1.463)--(3.927,1.450)--(3.931,1.455)%
  --(3.935,1.461)--(3.939,1.464)--(3.943,1.457)--(3.947,1.453)--(3.951,1.453)--(3.955,1.451)%
  --(3.959,1.460)--(3.963,1.452)--(3.967,1.454)--(3.971,1.463)--(3.975,1.451)--(3.979,1.449)%
  --(3.983,1.464)--(3.987,1.452)--(3.991,1.453)--(3.995,1.450)--(3.999,1.464)--(4.003,1.450)%
  --(4.007,1.455)--(4.011,1.449)--(4.015,1.453)--(4.019,1.450)--(4.023,1.453)--(4.027,1.461)%
  --(4.031,1.452)--(4.035,1.452)--(4.039,1.448)--(4.043,1.448)--(4.047,1.447)--(4.051,1.454)%
  --(4.055,1.447)--(4.058,1.454)--(4.062,1.455)--(4.066,1.450)--(4.070,1.452)--(4.074,1.463)%
  --(4.078,1.463)--(4.082,1.451)--(4.086,1.446)--(4.090,1.461)--(4.094,1.453)--(4.098,1.456)%
  --(4.102,1.450)--(4.106,1.462)--(4.110,1.453)--(4.114,1.453)--(4.118,1.455)--(4.122,1.459)%
  --(4.126,1.462)--(4.130,1.450)--(4.134,1.451)--(4.138,1.451)--(4.142,1.451)--(4.146,1.454)%
  --(4.150,1.449)--(4.154,1.455)--(4.158,1.451)--(4.162,1.453)--(4.166,1.449)--(4.170,1.450)%
  --(4.174,1.449)--(4.178,1.462)--(4.182,1.451)--(4.186,1.451)--(4.190,1.451)--(4.194,1.453)%
  --(4.198,1.449)--(4.202,1.454)--(4.206,1.462)--(4.210,1.450)--(4.214,1.454)--(4.218,1.448)%
  --(4.222,1.453)--(4.226,1.451)--(4.230,1.451)--(4.234,1.452)--(4.238,1.457)--(4.242,1.451)%
  --(4.245,1.461)--(4.249,1.448)--(4.253,1.463)--(4.257,1.451)--(4.261,1.452)--(4.265,1.449)%
  --(4.269,1.449)--(4.273,1.461)--(4.277,1.448)--(4.281,1.450)--(4.285,1.449)--(4.289,1.455)%
  --(4.293,1.460)--(4.297,1.448)--(4.301,1.450)--(4.305,1.450)--(4.309,1.453)--(4.313,1.450)%
  --(4.317,1.454)--(4.321,1.449)--(4.325,1.448)--(4.329,1.453)--(4.333,1.450)--(4.337,1.462)%
  --(4.341,1.463)--(4.345,1.462)--(4.349,1.461)--(4.353,1.461)--(4.357,1.451)--(4.361,1.452)%
  --(4.365,1.452)--(4.369,1.451)--(4.373,1.455)--(4.377,1.452)--(4.381,1.449)--(4.385,1.451)%
  --(4.389,1.453)--(4.393,1.450)--(4.397,1.454)--(4.401,1.451)--(4.405,1.449)--(4.409,1.452)%
  --(4.413,1.463)--(4.417,1.448)--(4.421,1.462)--(4.425,1.450)--(4.429,1.455)--(4.433,1.447)%
  --(4.436,1.452)--(4.440,1.452)--(4.444,1.451)--(4.448,1.451)--(4.452,1.453)--(4.456,1.451)%
  --(4.460,1.453)--(4.464,1.460)--(4.468,1.464)--(4.472,1.451)--(4.476,1.457)--(4.480,1.460)%
  --(4.484,1.453)--(4.488,1.462)--(4.492,1.448)--(4.496,1.460)--(4.500,1.452)--(4.504,1.450)%
  --(4.508,1.455)--(4.512,1.457)--(4.516,1.461)--(4.520,1.453)--(4.524,1.459)--(4.528,1.452)%
  --(4.532,1.459)--(4.536,1.451)--(4.540,1.463)--(4.544,1.450)--(4.548,1.455)--(4.552,1.451)%
  --(4.556,1.453)--(4.560,1.460);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (0.740,3.569)--(0.740,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.740cm}{0.640cm}}{\pgfpoint{4.719cm}{3.569cm}}
\draw[gp path] (6.060,0.640)--(6.240,0.640);
\draw[gp path] (9.799,0.640)--(9.619,0.640);
\node[gp node right] at (5.940,0.640) { 0};
\draw[gp path] (6.060,1.128)--(6.240,1.128);
\draw[gp path] (9.799,1.128)--(9.619,1.128);
\node[gp node right] at (5.940,1.128) { 0.1};
\draw[gp path] (6.060,1.616)--(6.240,1.616);
\draw[gp path] (9.799,1.616)--(9.619,1.616);
\node[gp node right] at (5.940,1.616) { 0.2};
\draw[gp path] (6.060,2.105)--(6.240,2.105);
\draw[gp path] (9.799,2.105)--(9.619,2.105);
\node[gp node right] at (5.940,2.105) { 0.3};
\draw[gp path] (6.060,2.593)--(6.240,2.593);
\draw[gp path] (9.799,2.593)--(9.619,2.593);
\node[gp node right] at (5.940,2.593) { 0.4};
\draw[gp path] (6.060,3.081)--(6.240,3.081);
\draw[gp path] (9.799,3.081)--(9.619,3.081);
\node[gp node right] at (5.940,3.081) { 0.5};
\draw[gp path] (6.060,3.569)--(6.240,3.569);
\draw[gp path] (9.799,3.569)--(9.619,3.569);
\node[gp node right] at (5.940,3.569) { 0.6};
\draw[gp path] (6.060,0.640)--(6.060,0.820);
\draw[gp path] (6.060,3.569)--(6.060,3.389);
\node[gp node center] at (6.060,0.440) { 0};
\draw[gp path] (6.808,0.640)--(6.808,0.820);
\draw[gp path] (6.808,3.569)--(6.808,3.389);
\node[gp node center] at (6.808,0.440) { 1};
\draw[gp path] (7.556,0.640)--(7.556,0.820);
\draw[gp path] (7.556,3.569)--(7.556,3.389);
\node[gp node center] at (7.556,0.440) { 2};
\draw[gp path] (8.303,0.640)--(8.303,0.820);
\draw[gp path] (8.303,3.569)--(8.303,3.389);
\node[gp node center] at (8.303,0.440) { 3};
\draw[gp path] (9.051,0.640)--(9.051,0.820);
\draw[gp path] (9.051,3.569)--(9.051,3.389);
\node[gp node center] at (9.051,0.440) { 4};
\draw[gp path] (9.799,0.640)--(9.799,0.820);
\draw[gp path] (9.799,3.569)--(9.799,3.389);
\node[gp node center] at (9.799,0.440) { 5};
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
\node[gp node center,rotate=-270] at (5.240,2.104) {\(\mathscr L^2\)-norm};
\node[gp node center] at (7.929,0.140) {t};
\node[gp node right] at (8.779,3.277) {\(c_\psi= 2 s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (8.899,3.277)--(9.559,3.277);
\draw[gp path] (6.060,0.640)--(6.064,0.792)--(6.067,0.853)--(6.071,0.870)--(6.075,0.960)%
  --(6.079,1.022)--(6.082,1.068)--(6.086,1.109)--(6.090,1.163)--(6.094,1.193)--(6.097,1.218)%
  --(6.101,1.244)--(6.105,1.267)--(6.109,1.284)--(6.112,1.288)--(6.116,1.299)--(6.120,1.296)%
  --(6.124,1.313)--(6.127,1.323)--(6.131,1.347)--(6.135,1.376)--(6.139,1.400)--(6.142,1.403)%
  --(6.146,1.386)--(6.150,1.401)--(6.153,1.407)--(6.157,1.427)--(6.161,1.411)--(6.165,1.415)%
  --(6.168,1.437)--(6.172,1.452)--(6.176,1.462)--(6.180,1.469)--(6.183,1.478)--(6.187,1.481)%
  --(6.191,1.462)--(6.195,1.467)--(6.198,1.470)--(6.202,1.481)--(6.206,1.494)--(6.210,1.502)%
  --(6.213,1.502)--(6.217,1.507)--(6.221,1.502)--(6.225,1.513)--(6.228,1.516)--(6.232,1.527)%
  --(6.236,1.546)--(6.239,1.552)--(6.243,1.555)--(6.247,1.557)--(6.251,1.554)--(6.254,1.544)%
  --(6.258,1.548)--(6.262,1.548)--(6.266,1.542)--(6.269,1.534)--(6.273,1.526)--(6.277,1.530)%
  --(6.281,1.532)--(6.284,1.535)--(6.288,1.539)--(6.292,1.540)--(6.296,1.544)--(6.299,1.546)%
  --(6.303,1.551)--(6.307,1.556)--(6.311,1.563)--(6.314,1.565)--(6.318,1.567)--(6.322,1.572)%
  --(6.325,1.578)--(6.329,1.580)--(6.333,1.582)--(6.337,1.586)--(6.340,1.588)--(6.344,1.592)%
  --(6.348,1.593)--(6.352,1.598)--(6.355,1.600)--(6.359,1.605)--(6.363,1.609)--(6.367,1.614)%
  --(6.370,1.616)--(6.374,1.617)--(6.378,1.620)--(6.382,1.622)--(6.385,1.625)--(6.389,1.626)%
  --(6.393,1.630)--(6.397,1.632)--(6.400,1.633)--(6.404,1.634)--(6.408,1.634)--(6.411,1.637)%
  --(6.415,1.641)--(6.419,1.640)--(6.423,1.643)--(6.426,1.644)--(6.430,1.646)--(6.434,1.647)%
  --(6.438,1.647)--(6.441,1.650)--(6.445,1.652)--(6.449,1.652)--(6.453,1.653)--(6.456,1.655)%
  --(6.460,1.655)--(6.464,1.656)--(6.468,1.657)--(6.471,1.657)--(6.475,1.659)--(6.479,1.660)%
  --(6.483,1.661)--(6.486,1.663)--(6.490,1.664)--(6.494,1.664)--(6.497,1.665)--(6.501,1.665)%
  --(6.505,1.667)--(6.509,1.668)--(6.512,1.669)--(6.516,1.671)--(6.520,1.672)--(6.524,1.671)%
  --(6.527,1.674)--(6.531,1.675)--(6.535,1.676)--(6.539,1.676)--(6.542,1.676)--(6.546,1.677)%
  --(6.550,1.679)--(6.554,1.681)--(6.557,1.683)--(6.561,1.684)--(6.565,1.686)--(6.569,1.686)%
  --(6.572,1.686)--(6.576,1.688)--(6.580,1.691)--(6.583,1.692)--(6.587,1.691)--(6.591,1.693)%
  --(6.595,1.694)--(6.598,1.695)--(6.602,1.695)--(6.606,1.697)--(6.610,1.698)--(6.613,1.699)%
  --(6.617,1.699)--(6.621,1.701)--(6.625,1.703)--(6.628,1.704)--(6.632,1.704)--(6.636,1.707)%
  --(6.640,1.708)--(6.643,1.707)--(6.647,1.710)--(6.651,1.711)--(6.655,1.712)--(6.658,1.711)%
  --(6.662,1.712)--(6.666,1.713)--(6.669,1.715)--(6.673,1.716)--(6.677,1.716)--(6.681,1.717)%
  --(6.684,1.716)--(6.688,1.717)--(6.692,1.719)--(6.696,1.719)--(6.699,1.721)--(6.703,1.720)%
  --(6.707,1.721)--(6.711,1.721)--(6.714,1.724)--(6.718,1.725)--(6.722,1.725)--(6.726,1.726)%
  --(6.729,1.728)--(6.733,1.727)--(6.737,1.728)--(6.740,1.729)--(6.744,1.729)--(6.748,1.730)%
  --(6.752,1.731)--(6.755,1.732)--(6.759,1.731)--(6.763,1.733)--(6.767,1.734)--(6.770,1.734)%
  --(6.774,1.736)--(6.778,1.735)--(6.782,1.737)--(6.785,1.737)--(6.789,1.737)--(6.793,1.736)%
  --(6.797,1.738)--(6.800,1.740)--(6.804,1.739)--(6.808,1.741)--(6.812,1.742)--(6.815,1.743)%
  --(6.819,1.744)--(6.823,1.744)--(6.826,1.746)--(6.830,1.747)--(6.834,1.746)--(6.838,1.747)%
  --(6.841,1.749)--(6.845,1.748)--(6.849,1.748)--(6.853,1.750)--(6.856,1.751)--(6.860,1.752)%
  --(6.864,1.751)--(6.868,1.753)--(6.871,1.755)--(6.875,1.754)--(6.879,1.754)--(6.883,1.755)%
  --(6.886,1.757)--(6.890,1.757)--(6.894,1.756)--(6.898,1.757)--(6.901,1.758)--(6.905,1.758)%
  --(6.909,1.760)--(6.912,1.759)--(6.916,1.761)--(6.920,1.761)--(6.924,1.761)--(6.927,1.762)%
  --(6.931,1.763)--(6.935,1.763)--(6.939,1.763)--(6.942,1.763)--(6.946,1.765)--(6.950,1.766)%
  --(6.954,1.765)--(6.957,1.766)--(6.961,1.768)--(6.965,1.768)--(6.969,1.768)--(6.972,1.768)%
  --(6.976,1.769)--(6.980,1.769)--(6.984,1.770)--(6.987,1.770)--(6.991,1.772)--(6.995,1.772)%
  --(6.998,1.772)--(7.002,1.773)--(7.006,1.773)--(7.010,1.773)--(7.013,1.774)--(7.017,1.773)%
  --(7.021,1.775)--(7.025,1.776)--(7.028,1.775)--(7.032,1.775)--(7.036,1.777)--(7.040,1.777)%
  --(7.043,1.777)--(7.047,1.777)--(7.051,1.779)--(7.055,1.779)--(7.058,1.780)--(7.062,1.779)%
  --(7.066,1.781)--(7.070,1.781)--(7.073,1.781)--(7.077,1.781)--(7.081,1.784)--(7.084,1.783)%
  --(7.088,1.784)--(7.092,1.783)--(7.096,1.784)--(7.099,1.785)--(7.103,1.786)--(7.107,1.786)%
  --(7.111,1.786)--(7.114,1.787)--(7.118,1.788)--(7.122,1.788)--(7.126,1.788)--(7.129,1.790)%
  --(7.133,1.790)--(7.137,1.789)--(7.141,1.791)--(7.144,1.792)--(7.148,1.791)--(7.152,1.791)%
  --(7.156,1.793)--(7.159,1.793)--(7.163,1.793)--(7.167,1.793)--(7.170,1.796)--(7.174,1.795)%
  --(7.178,1.796)--(7.182,1.795)--(7.185,1.795)--(7.189,1.796)--(7.193,1.798)--(7.197,1.796)%
  --(7.200,1.799)--(7.204,1.800)--(7.208,1.800)--(7.212,1.799)--(7.215,1.800)--(7.219,1.800)%
  --(7.223,1.801)--(7.227,1.801)--(7.230,1.803)--(7.234,1.803)--(7.238,1.804)--(7.242,1.803)%
  --(7.245,1.804)--(7.249,1.805)--(7.253,1.806)--(7.256,1.806)--(7.260,1.806)--(7.264,1.807)%
  --(7.268,1.808)--(7.271,1.807)--(7.275,1.808)--(7.279,1.809)--(7.283,1.809)--(7.286,1.809)%
  --(7.290,1.811)--(7.294,1.812)--(7.298,1.811)--(7.301,1.811)--(7.305,1.812)--(7.309,1.812)%
  --(7.313,1.814)--(7.316,1.813)--(7.320,1.814)--(7.324,1.814)--(7.328,1.814)--(7.331,1.814)%
  --(7.335,1.815)--(7.339,1.816)--(7.342,1.817)--(7.346,1.817)--(7.350,1.818)--(7.354,1.818)%
  --(7.357,1.817)--(7.361,1.817)--(7.365,1.820)--(7.369,1.820)--(7.372,1.821)--(7.376,1.821)%
  --(7.380,1.821)--(7.384,1.822)--(7.387,1.822)--(7.391,1.823)--(7.395,1.824)--(7.399,1.824)%
  --(7.402,1.825)--(7.406,1.824)--(7.410,1.826)--(7.414,1.825)--(7.417,1.825)--(7.421,1.826)%
  --(7.425,1.828)--(7.428,1.826)--(7.432,1.827)--(7.436,1.827)--(7.440,1.829)--(7.443,1.828)%
  --(7.447,1.827)--(7.451,1.829)--(7.455,1.831)--(7.458,1.831)--(7.462,1.831)--(7.466,1.831)%
  --(7.470,1.831)--(7.473,1.832)--(7.477,1.831)--(7.481,1.833)--(7.485,1.835)--(7.488,1.833)%
  --(7.492,1.832)--(7.496,1.833)--(7.500,1.834)--(7.503,1.833)--(7.507,1.833)--(7.511,1.834)%
  --(7.514,1.837)--(7.518,1.836)--(7.522,1.837)--(7.526,1.836)--(7.529,1.838)--(7.533,1.836)%
  --(7.537,1.837)--(7.541,1.838)--(7.544,1.840)--(7.548,1.839)--(7.552,1.838)--(7.556,1.840)%
  --(7.559,1.841)--(7.563,1.840)--(7.567,1.840)--(7.571,1.841)--(7.574,1.843)--(7.578,1.841)%
  --(7.582,1.842)--(7.586,1.842)--(7.589,1.844)--(7.593,1.844)--(7.597,1.843)--(7.600,1.842)%
  --(7.604,1.844)--(7.608,1.845)--(7.612,1.845)--(7.615,1.845)--(7.619,1.846)--(7.623,1.845)%
  --(7.627,1.845)--(7.630,1.844)--(7.634,1.847)--(7.638,1.847)--(7.642,1.846)--(7.645,1.847)%
  --(7.649,1.847)--(7.653,1.848)--(7.657,1.847)--(7.660,1.847)--(7.664,1.848)--(7.668,1.848)%
  --(7.672,1.849)--(7.675,1.849)--(7.679,1.849)--(7.683,1.851)--(7.686,1.849)--(7.690,1.849)%
  --(7.694,1.850)--(7.698,1.851)--(7.701,1.850)--(7.705,1.851)--(7.709,1.852)--(7.713,1.853)%
  --(7.716,1.852)--(7.720,1.853)--(7.724,1.854)--(7.728,1.855)--(7.731,1.854)--(7.735,1.854)%
  --(7.739,1.854)--(7.743,1.855)--(7.746,1.854)--(7.750,1.854)--(7.754,1.854)--(7.758,1.854)%
  --(7.761,1.853)--(7.765,1.855)--(7.769,1.855)--(7.772,1.856)--(7.776,1.855)--(7.780,1.857)%
  --(7.784,1.859)--(7.787,1.857)--(7.791,1.856)--(7.795,1.858)--(7.799,1.858)--(7.802,1.858)%
  --(7.806,1.858)--(7.810,1.858)--(7.814,1.858)--(7.817,1.858)--(7.821,1.857)--(7.825,1.859)%
  --(7.829,1.859)--(7.832,1.860)--(7.836,1.859)--(7.840,1.860)--(7.844,1.861)--(7.847,1.860)%
  --(7.851,1.860)--(7.855,1.861)--(7.858,1.862)--(7.862,1.863)--(7.866,1.862)--(7.870,1.864)%
  --(7.873,1.862)--(7.877,1.864)--(7.881,1.863)--(7.885,1.864)--(7.888,1.864)--(7.892,1.864)%
  --(7.896,1.865)--(7.900,1.865)--(7.903,1.866)--(7.907,1.866)--(7.911,1.866)--(7.915,1.866)%
  --(7.918,1.867)--(7.922,1.868)--(7.926,1.866)--(7.930,1.868)--(7.933,1.868)--(7.937,1.867)%
  --(7.941,1.868)--(7.944,1.869)--(7.948,1.869)--(7.952,1.870)--(7.956,1.869)--(7.959,1.869)%
  --(7.963,1.869)--(7.967,1.870)--(7.971,1.869)--(7.974,1.870)--(7.978,1.871)--(7.982,1.870)%
  --(7.986,1.870)--(7.989,1.870)--(7.993,1.872)--(7.997,1.872)--(8.001,1.871)--(8.004,1.873)%
  --(8.008,1.874)--(8.012,1.872)--(8.015,1.872)--(8.019,1.873)--(8.023,1.874)--(8.027,1.874)%
  --(8.030,1.874)--(8.034,1.875)--(8.038,1.875)--(8.042,1.876)--(8.045,1.873)--(8.049,1.875)%
  --(8.053,1.875)--(8.057,1.875)--(8.060,1.876)--(8.064,1.875)--(8.068,1.876)--(8.072,1.877)%
  --(8.075,1.877)--(8.079,1.877)--(8.083,1.878)--(8.087,1.877)--(8.090,1.877)--(8.094,1.878)%
  --(8.098,1.879)--(8.101,1.879)--(8.105,1.879)--(8.109,1.879)--(8.113,1.879)--(8.116,1.880)%
  --(8.120,1.879)--(8.124,1.879)--(8.128,1.880)--(8.131,1.880)--(8.135,1.880)--(8.139,1.880)%
  --(8.143,1.880)--(8.146,1.881)--(8.150,1.880)--(8.154,1.882)--(8.158,1.881)--(8.161,1.881)%
  --(8.165,1.881)--(8.169,1.882)--(8.173,1.881)--(8.176,1.882)--(8.180,1.881)--(8.184,1.881)%
  --(8.187,1.882)--(8.191,1.883)--(8.195,1.882)--(8.199,1.884)--(8.202,1.884)--(8.206,1.883)%
  --(8.210,1.884)--(8.214,1.884)--(8.217,1.884)--(8.221,1.886)--(8.225,1.884)--(8.229,1.884)%
  --(8.232,1.885)--(8.236,1.885)--(8.240,1.884)--(8.244,1.885)--(8.247,1.887)--(8.251,1.885)%
  --(8.255,1.886)--(8.259,1.886)--(8.262,1.887)--(8.266,1.887)--(8.270,1.887)--(8.273,1.887)%
  --(8.277,1.886)--(8.281,1.886)--(8.285,1.886)--(8.288,1.887)--(8.292,1.887)--(8.296,1.889)%
  --(8.300,1.887)--(8.303,1.888)--(8.307,1.889)--(8.311,1.889)--(8.315,1.887)--(8.318,1.889)%
  --(8.322,1.890)--(8.326,1.889)--(8.330,1.890)--(8.333,1.890)--(8.337,1.890)--(8.341,1.890)%
  --(8.345,1.889)--(8.348,1.889)--(8.352,1.891)--(8.356,1.891)--(8.359,1.890)--(8.363,1.891)%
  --(8.367,1.891)--(8.371,1.892)--(8.374,1.890)--(8.378,1.891)--(8.382,1.892)--(8.386,1.891)%
  --(8.389,1.891)--(8.393,1.892)--(8.397,1.893)--(8.401,1.894)--(8.404,1.892)--(8.408,1.893)%
  --(8.412,1.893)--(8.416,1.894)--(8.419,1.893)--(8.423,1.893)--(8.427,1.895)--(8.431,1.894)%
  --(8.434,1.894)--(8.438,1.894)--(8.442,1.893)--(8.445,1.895)--(8.449,1.895)--(8.453,1.896)%
  --(8.457,1.897)--(8.460,1.896)--(8.464,1.896)--(8.468,1.896)--(8.472,1.896)--(8.475,1.897)%
  --(8.479,1.895)--(8.483,1.895)--(8.487,1.896)--(8.490,1.896)--(8.494,1.896)--(8.498,1.897)%
  --(8.502,1.897)--(8.505,1.897)--(8.509,1.897)--(8.513,1.897)--(8.517,1.898)--(8.520,1.899)%
  --(8.524,1.897)--(8.528,1.898)--(8.531,1.900)--(8.535,1.899)--(8.539,1.897)--(8.543,1.899)%
  --(8.546,1.899)--(8.550,1.899)--(8.554,1.898)--(8.558,1.899)--(8.561,1.899)--(8.565,1.900)%
  --(8.569,1.899)--(8.573,1.901)--(8.576,1.901)--(8.580,1.900)--(8.584,1.900)--(8.588,1.901)%
  --(8.591,1.902)--(8.595,1.900)--(8.599,1.900)--(8.603,1.901)--(8.606,1.902)--(8.610,1.901)%
  --(8.614,1.898)--(8.617,1.901)--(8.621,1.901)--(8.625,1.901)--(8.629,1.900)--(8.632,1.902)%
  --(8.636,1.902)--(8.640,1.902)--(8.644,1.901)--(8.647,1.902)--(8.651,1.902)--(8.655,1.902)%
  --(8.659,1.903)--(8.662,1.903)--(8.666,1.903)--(8.670,1.902)--(8.674,1.904)--(8.677,1.903)%
  --(8.681,1.903)--(8.685,1.903)--(8.689,1.903)--(8.692,1.904)--(8.696,1.905)--(8.700,1.904)%
  --(8.703,1.902)--(8.707,1.904)--(8.711,1.903)--(8.715,1.904)--(8.718,1.904)--(8.722,1.904)%
  --(8.726,1.905)--(8.730,1.904)--(8.733,1.903)--(8.737,1.906)--(8.741,1.907)--(8.745,1.906)%
  --(8.748,1.904)--(8.752,1.905)--(8.756,1.906)--(8.760,1.905)--(8.763,1.904)--(8.767,1.906)%
  --(8.771,1.906)--(8.775,1.907)--(8.778,1.905)--(8.782,1.906)--(8.786,1.906)--(8.789,1.906)%
  --(8.793,1.905)--(8.797,1.906)--(8.801,1.906)--(8.804,1.906)--(8.808,1.906)--(8.812,1.906)%
  --(8.816,1.907)--(8.819,1.907)--(8.823,1.905)--(8.827,1.906)--(8.831,1.908)--(8.834,1.908)%
  --(8.838,1.907)--(8.842,1.909)--(8.846,1.908)--(8.849,1.907)--(8.853,1.906)--(8.857,1.908)%
  --(8.861,1.908)--(8.864,1.909)--(8.868,1.909)--(8.872,1.908)--(8.875,1.909)--(8.879,1.910)%
  --(8.883,1.909)--(8.887,1.909)--(8.890,1.910)--(8.894,1.910)--(8.898,1.908)--(8.902,1.909)%
  --(8.905,1.909)--(8.909,1.909)--(8.913,1.908)--(8.917,1.909)--(8.920,1.910)--(8.924,1.910)%
  --(8.928,1.910)--(8.932,1.910)--(8.935,1.911)--(8.939,1.911)--(8.943,1.909)--(8.947,1.910)%
  --(8.950,1.912)--(8.954,1.911)--(8.958,1.910)--(8.961,1.911)--(8.965,1.912)--(8.969,1.912)%
  --(8.973,1.911)--(8.976,1.912)--(8.980,1.913)--(8.984,1.913)--(8.988,1.911)--(8.991,1.912)%
  --(8.995,1.911)--(8.999,1.912)--(9.003,1.910)--(9.006,1.913)--(9.010,1.913)--(9.014,1.912)%
  --(9.018,1.912)--(9.021,1.913)--(9.025,1.914)--(9.029,1.913)--(9.033,1.912)--(9.036,1.914)%
  --(9.040,1.913)--(9.044,1.913)--(9.047,1.914)--(9.051,1.914)--(9.055,1.914)--(9.059,1.914)%
  --(9.062,1.912)--(9.066,1.912)--(9.070,1.913)--(9.074,1.914)--(9.077,1.913)--(9.081,1.915)%
  --(9.085,1.915)--(9.089,1.915)--(9.092,1.914)--(9.096,1.915)--(9.100,1.916)--(9.104,1.916)%
  --(9.107,1.914)--(9.111,1.914)--(9.115,1.915)--(9.119,1.915)--(9.122,1.915)--(9.126,1.915)%
  --(9.130,1.916)--(9.133,1.916)--(9.137,1.915)--(9.141,1.916)--(9.145,1.916)--(9.148,1.917)%
  --(9.152,1.915)--(9.156,1.917)--(9.160,1.917)--(9.163,1.917)--(9.167,1.917)--(9.171,1.917)%
  --(9.175,1.919)--(9.178,1.918)--(9.182,1.917)--(9.186,1.916)--(9.190,1.918)--(9.193,1.918)%
  --(9.197,1.917)--(9.201,1.917)--(9.204,1.918)--(9.208,1.919)--(9.212,1.918)--(9.216,1.918)%
  --(9.219,1.918)--(9.223,1.918)--(9.227,1.920)--(9.231,1.919)--(9.234,1.920)--(9.238,1.919)%
  --(9.242,1.918)--(9.246,1.919)--(9.249,1.920)--(9.253,1.919)--(9.257,1.919)--(9.261,1.919)%
  --(9.264,1.919)--(9.268,1.920)--(9.272,1.919)--(9.276,1.921)--(9.279,1.921)--(9.283,1.921)%
  --(9.287,1.919)--(9.290,1.921)--(9.294,1.920)--(9.298,1.921)--(9.302,1.920)--(9.305,1.920)%
  --(9.309,1.921)--(9.313,1.921)--(9.317,1.920)--(9.320,1.921)--(9.324,1.922)--(9.328,1.921)%
  --(9.332,1.921)--(9.335,1.922)--(9.339,1.921)--(9.343,1.923)--(9.347,1.922)--(9.350,1.922)%
  --(9.354,1.924)--(9.358,1.923)--(9.362,1.921)--(9.365,1.922)--(9.369,1.923)--(9.373,1.924)%
  --(9.376,1.923)--(9.380,1.923)--(9.384,1.923)--(9.388,1.924)--(9.391,1.922)--(9.395,1.922)%
  --(9.399,1.924)--(9.403,1.924)--(9.406,1.925)--(9.410,1.924)--(9.414,1.925)--(9.418,1.925)%
  --(9.421,1.924)--(9.425,1.924)--(9.429,1.923)--(9.433,1.924)--(9.436,1.924)--(9.440,1.925)%
  --(9.444,1.926)--(9.448,1.925)--(9.451,1.924)--(9.455,1.926)--(9.459,1.926)--(9.462,1.927)%
  --(9.466,1.925)--(9.470,1.925)--(9.474,1.926)--(9.477,1.926)--(9.481,1.924)--(9.485,1.926)%
  --(9.489,1.926)--(9.492,1.925)--(9.496,1.925)--(9.500,1.925)--(9.504,1.926)--(9.507,1.927)%
  --(9.511,1.926)--(9.515,1.927)--(9.519,1.928)--(9.522,1.928)--(9.526,1.926)--(9.530,1.926)%
  --(9.534,1.926)--(9.537,1.927)--(9.541,1.927)--(9.545,1.927)--(9.548,1.927)--(9.552,1.927)%
  --(9.556,1.928)--(9.560,1.928)--(9.563,1.928)--(9.567,1.928)--(9.571,1.928)--(9.575,1.928)%
  --(9.578,1.928)--(9.582,1.928)--(9.586,1.927)--(9.590,1.929)--(9.593,1.928)--(9.597,1.929)%
  --(9.601,1.927)--(9.605,1.928)--(9.608,1.927)--(9.612,1.928)--(9.616,1.927)--(9.620,1.928)%
  --(9.623,1.929)--(9.627,1.930)--(9.631,1.927)--(9.634,1.929)--(9.638,1.930)--(9.642,1.930)%
  --(9.646,1.929)--(9.649,1.930);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.899,3.052)--(9.559,3.052);
\draw[gp path] (6.060,0.640)--(6.064,0.786)--(6.067,0.858)--(6.071,0.866)--(6.075,0.908)%
  --(6.079,0.948)--(6.082,0.982)--(6.086,1.023)--(6.090,1.056)--(6.094,1.086)--(6.097,1.111)%
  --(6.101,1.138)--(6.105,1.153)--(6.109,1.163)--(6.112,1.179)--(6.116,1.192)--(6.120,1.205)%
  --(6.124,1.218)--(6.127,1.242)--(6.131,1.261)--(6.135,1.262)--(6.139,1.263)--(6.142,1.276)%
  --(6.146,1.283)--(6.150,1.295)--(6.153,1.301)--(6.157,1.305)--(6.161,1.308)--(6.165,1.323)%
  --(6.168,1.336)--(6.172,1.350)--(6.176,1.351)--(6.180,1.346)--(6.183,1.353)--(6.187,1.350)%
  --(6.191,1.351)--(6.195,1.349)--(6.198,1.342)--(6.202,1.353)--(6.206,1.363)--(6.210,1.375)%
  --(6.213,1.379)--(6.217,1.370)--(6.221,1.377)--(6.225,1.379)--(6.228,1.387)--(6.232,1.396)%
  --(6.236,1.395)--(6.239,1.391)--(6.243,1.401)--(6.247,1.404)--(6.251,1.408)--(6.254,1.403)%
  --(6.258,1.404)--(6.262,1.409)--(6.266,1.417)--(6.269,1.424)--(6.273,1.428)--(6.277,1.422)%
  --(6.281,1.410)--(6.284,1.404)--(6.288,1.407)--(6.292,1.409)--(6.296,1.411)--(6.299,1.414)%
  --(6.303,1.417)--(6.307,1.419)--(6.311,1.419)--(6.314,1.422)--(6.318,1.425)--(6.322,1.429)%
  --(6.325,1.431)--(6.329,1.434)--(6.333,1.436)--(6.337,1.438)--(6.340,1.440)--(6.344,1.442)%
  --(6.348,1.444)--(6.352,1.445)--(6.355,1.447)--(6.359,1.448)--(6.363,1.449)--(6.367,1.451)%
  --(6.370,1.453)--(6.374,1.454)--(6.378,1.456)--(6.382,1.458)--(6.385,1.459)--(6.389,1.460)%
  --(6.393,1.461)--(6.397,1.460)--(6.400,1.462)--(6.404,1.462)--(6.408,1.463)--(6.411,1.463)%
  --(6.415,1.463)--(6.419,1.463)--(6.423,1.464)--(6.426,1.463)--(6.430,1.463)--(6.434,1.464)%
  --(6.438,1.465)--(6.441,1.464)--(6.445,1.465)--(6.449,1.465)--(6.453,1.466)--(6.456,1.466)%
  --(6.460,1.465)--(6.464,1.465)--(6.468,1.466)--(6.471,1.466)--(6.475,1.467)--(6.479,1.467)%
  --(6.483,1.467)--(6.486,1.466)--(6.490,1.467)--(6.494,1.467)--(6.497,1.467)--(6.501,1.467)%
  --(6.505,1.467)--(6.509,1.467)--(6.512,1.467)--(6.516,1.467)--(6.520,1.467)--(6.524,1.468)%
  --(6.527,1.467)--(6.531,1.467)--(6.535,1.467)--(6.539,1.465)--(6.542,1.466)--(6.546,1.466)%
  --(6.550,1.466)--(6.554,1.466)--(6.557,1.466)--(6.561,1.466)--(6.565,1.466)--(6.569,1.467)%
  --(6.572,1.465)--(6.576,1.465)--(6.580,1.465)--(6.583,1.465)--(6.587,1.464)--(6.591,1.464)%
  --(6.595,1.463)--(6.598,1.462)--(6.602,1.462)--(6.606,1.462)--(6.610,1.461)--(6.613,1.461)%
  --(6.617,1.461)--(6.621,1.460)--(6.625,1.459)--(6.628,1.459)--(6.632,1.459)--(6.636,1.457)%
  --(6.640,1.457)--(6.643,1.457)--(6.647,1.457)--(6.651,1.458)--(6.655,1.457)--(6.658,1.457)%
  --(6.662,1.457)--(6.666,1.456)--(6.669,1.455)--(6.673,1.456)--(6.677,1.455)--(6.681,1.455)%
  --(6.684,1.455)--(6.688,1.454)--(6.692,1.455)--(6.696,1.455)--(6.699,1.457)--(6.703,1.457)%
  --(6.707,1.458)--(6.711,1.459)--(6.714,1.459)--(6.718,1.460)--(6.722,1.462)--(6.726,1.462)%
  --(6.729,1.463)--(6.733,1.465)--(6.737,1.466)--(6.740,1.469)--(6.744,1.470)--(6.748,1.471)%
  --(6.752,1.472)--(6.755,1.472)--(6.759,1.471)--(6.763,1.472)--(6.767,1.474)--(6.770,1.473)%
  --(6.774,1.474)--(6.778,1.474)--(6.782,1.474)--(6.785,1.473)--(6.789,1.472)--(6.793,1.470)%
  --(6.797,1.470)--(6.800,1.471)--(6.804,1.471)--(6.808,1.472)--(6.812,1.472)--(6.815,1.469)%
  --(6.819,1.468)--(6.823,1.469)--(6.826,1.471)--(6.830,1.471)--(6.834,1.471)--(6.838,1.467)%
  --(6.841,1.465)--(6.845,1.467)--(6.849,1.465)--(6.853,1.465)--(6.856,1.467)--(6.860,1.469)%
  --(6.864,1.469)--(6.868,1.467)--(6.871,1.466)--(6.875,1.464)--(6.879,1.465)--(6.883,1.465)%
  --(6.886,1.463)--(6.890,1.462)--(6.894,1.461)--(6.898,1.463)--(6.901,1.464)--(6.905,1.466)%
  --(6.909,1.465)--(6.912,1.465)--(6.916,1.464)--(6.920,1.464)--(6.924,1.464)--(6.927,1.461)%
  --(6.931,1.458)--(6.935,1.457)--(6.939,1.458)--(6.942,1.459)--(6.946,1.459)--(6.950,1.457)%
  --(6.954,1.456)--(6.957,1.456)--(6.961,1.457)--(6.965,1.457)--(6.969,1.458)--(6.972,1.459)%
  --(6.976,1.457)--(6.980,1.457)--(6.984,1.456)--(6.987,1.455)--(6.991,1.453)--(6.995,1.451)%
  --(6.998,1.450)--(7.002,1.449)--(7.006,1.449)--(7.010,1.451)--(7.013,1.452)--(7.017,1.450)%
  --(7.021,1.450)--(7.025,1.449)--(7.028,1.449)--(7.032,1.449)--(7.036,1.448)--(7.040,1.447)%
  --(7.043,1.448)--(7.047,1.448)--(7.051,1.447)--(7.055,1.448)--(7.058,1.447)--(7.062,1.447)%
  --(7.066,1.448)--(7.070,1.447)--(7.073,1.446)--(7.077,1.445)--(7.081,1.445)--(7.084,1.445)%
  --(7.088,1.446)--(7.092,1.446)--(7.096,1.445)--(7.099,1.445)--(7.103,1.445)--(7.107,1.445)%
  --(7.111,1.446)--(7.114,1.447)--(7.118,1.444)--(7.122,1.443)--(7.126,1.443)--(7.129,1.444)%
  --(7.133,1.442)--(7.137,1.441)--(7.141,1.442)--(7.144,1.442)--(7.148,1.441)--(7.152,1.441)%
  --(7.156,1.440)--(7.159,1.439)--(7.163,1.440)--(7.167,1.442)--(7.170,1.443)--(7.174,1.443)%
  --(7.178,1.443)--(7.182,1.442)--(7.185,1.443)--(7.189,1.443)--(7.193,1.444)--(7.197,1.444)%
  --(7.200,1.443)--(7.204,1.445)--(7.208,1.444)--(7.212,1.443)--(7.215,1.443)--(7.219,1.443)%
  --(7.223,1.442)--(7.227,1.444)--(7.230,1.442)--(7.234,1.444)--(7.238,1.442)--(7.242,1.442)%
  --(7.245,1.443)--(7.249,1.442)--(7.253,1.443)--(7.256,1.441)--(7.260,1.439)--(7.264,1.439)%
  --(7.268,1.439)--(7.271,1.439)--(7.275,1.443)--(7.279,1.441)--(7.283,1.439)--(7.286,1.440)%
  --(7.290,1.440)--(7.294,1.439)--(7.298,1.439)--(7.301,1.438)--(7.305,1.441)--(7.309,1.443)%
  --(7.313,1.443)--(7.316,1.444)--(7.320,1.441)--(7.324,1.440)--(7.328,1.441)--(7.331,1.442)%
  --(7.335,1.441)--(7.339,1.440)--(7.342,1.439)--(7.346,1.440)--(7.350,1.443)--(7.354,1.442)%
  --(7.357,1.441)--(7.361,1.440)--(7.365,1.440)--(7.369,1.440)--(7.372,1.442)--(7.376,1.441)%
  --(7.380,1.442)--(7.384,1.443)--(7.387,1.442)--(7.391,1.441)--(7.395,1.443)--(7.399,1.442)%
  --(7.402,1.441)--(7.406,1.441)--(7.410,1.441)--(7.414,1.441)--(7.417,1.441)--(7.421,1.441)%
  --(7.425,1.441)--(7.428,1.442)--(7.432,1.442)--(7.436,1.441)--(7.440,1.441)--(7.443,1.442)%
  --(7.447,1.441)--(7.451,1.440)--(7.455,1.441)--(7.458,1.441)--(7.462,1.442)--(7.466,1.442)%
  --(7.470,1.441)--(7.473,1.441)--(7.477,1.442)--(7.481,1.442)--(7.485,1.443)--(7.488,1.441)%
  --(7.492,1.442)--(7.496,1.441)--(7.500,1.442)--(7.503,1.442)--(7.507,1.441)--(7.511,1.442)%
  --(7.514,1.442)--(7.518,1.441)--(7.522,1.441)--(7.526,1.441)--(7.529,1.442)--(7.533,1.440)%
  --(7.537,1.441)--(7.541,1.440)--(7.544,1.441)--(7.548,1.442)--(7.552,1.441)--(7.556,1.441)%
  --(7.559,1.439)--(7.563,1.439)--(7.567,1.438)--(7.571,1.440)--(7.574,1.439)--(7.578,1.440)%
  --(7.582,1.439)--(7.586,1.439)--(7.589,1.439)--(7.593,1.439)--(7.597,1.439)--(7.600,1.439)%
  --(7.604,1.440)--(7.608,1.438)--(7.612,1.439)--(7.615,1.438)--(7.619,1.439)--(7.623,1.439)%
  --(7.627,1.438)--(7.630,1.437)--(7.634,1.438)--(7.638,1.437)--(7.642,1.437)--(7.645,1.438)%
  --(7.649,1.440)--(7.653,1.438)--(7.657,1.438)--(7.660,1.437)--(7.664,1.438)--(7.668,1.437)%
  --(7.672,1.439)--(7.675,1.439)--(7.679,1.439)--(7.683,1.438)--(7.686,1.436)--(7.690,1.438)%
  --(7.694,1.439)--(7.698,1.440)--(7.701,1.439)--(7.705,1.438)--(7.709,1.437)--(7.713,1.437)%
  --(7.716,1.435)--(7.720,1.438)--(7.724,1.440)--(7.728,1.438)--(7.731,1.437)--(7.735,1.436)%
  --(7.739,1.438)--(7.743,1.438)--(7.746,1.438)--(7.750,1.437)--(7.754,1.436)--(7.758,1.435)%
  --(7.761,1.438)--(7.765,1.440)--(7.769,1.439)--(7.772,1.437)--(7.776,1.437)--(7.780,1.437)%
  --(7.784,1.437)--(7.787,1.437)--(7.791,1.437)--(7.795,1.437)--(7.799,1.437)--(7.802,1.436)%
  --(7.806,1.438)--(7.810,1.437)--(7.814,1.436)--(7.817,1.437)--(7.821,1.436)--(7.825,1.436)%
  --(7.829,1.437)--(7.832,1.438)--(7.836,1.438)--(7.840,1.437)--(7.844,1.436)--(7.847,1.437)%
  --(7.851,1.438)--(7.855,1.436)--(7.858,1.435)--(7.862,1.435)--(7.866,1.436)--(7.870,1.437)%
  --(7.873,1.437)--(7.877,1.439)--(7.881,1.435)--(7.885,1.438)--(7.888,1.436)--(7.892,1.437)%
  --(7.896,1.437)--(7.900,1.436)--(7.903,1.438)--(7.907,1.438)--(7.911,1.438)--(7.915,1.438)%
  --(7.918,1.438)--(7.922,1.436)--(7.926,1.438)--(7.930,1.438)--(7.933,1.437)--(7.937,1.438)%
  --(7.941,1.436)--(7.944,1.434)--(7.948,1.435)--(7.952,1.434)--(7.956,1.436)--(7.959,1.437)%
  --(7.963,1.437)--(7.967,1.438)--(7.971,1.438)--(7.974,1.438)--(7.978,1.436)--(7.982,1.437)%
  --(7.986,1.438)--(7.989,1.437)--(7.993,1.436)--(7.997,1.437)--(8.001,1.435)--(8.004,1.437)%
  --(8.008,1.437)--(8.012,1.437)--(8.015,1.438)--(8.019,1.437)--(8.023,1.436)--(8.027,1.437)%
  --(8.030,1.436)--(8.034,1.436)--(8.038,1.436)--(8.042,1.437)--(8.045,1.438)--(8.049,1.437)%
  --(8.053,1.437)--(8.057,1.438)--(8.060,1.436)--(8.064,1.435)--(8.068,1.438)--(8.072,1.438)%
  --(8.075,1.436)--(8.079,1.437)--(8.083,1.437)--(8.087,1.435)--(8.090,1.436)--(8.094,1.436)%
  --(8.098,1.436)--(8.101,1.437)--(8.105,1.438)--(8.109,1.436)--(8.113,1.436)--(8.116,1.437)%
  --(8.120,1.437)--(8.124,1.438)--(8.128,1.436)--(8.131,1.438)--(8.135,1.437)--(8.139,1.437)%
  --(8.143,1.436)--(8.146,1.437)--(8.150,1.437)--(8.154,1.438)--(8.158,1.438)--(8.161,1.437)%
  --(8.165,1.437)--(8.169,1.437)--(8.173,1.437)--(8.176,1.437)--(8.180,1.436)--(8.184,1.437)%
  --(8.187,1.438)--(8.191,1.437)--(8.195,1.435)--(8.199,1.435)--(8.202,1.437)--(8.206,1.437)%
  --(8.210,1.437)--(8.214,1.436)--(8.217,1.438)--(8.221,1.437)--(8.225,1.436)--(8.229,1.438)%
  --(8.232,1.437)--(8.236,1.436)--(8.240,1.436)--(8.244,1.436)--(8.247,1.436)--(8.251,1.436)%
  --(8.255,1.437)--(8.259,1.438)--(8.262,1.437)--(8.266,1.435)--(8.270,1.434)--(8.273,1.435)%
  --(8.277,1.434)--(8.281,1.435)--(8.285,1.437)--(8.288,1.437)--(8.292,1.437)--(8.296,1.439)%
  --(8.300,1.437)--(8.303,1.436)--(8.307,1.436)--(8.311,1.436)--(8.315,1.437)--(8.318,1.435)%
  --(8.322,1.436)--(8.326,1.436)--(8.330,1.435)--(8.333,1.436)--(8.337,1.437)--(8.341,1.435)%
  --(8.345,1.435)--(8.348,1.437)--(8.352,1.437)--(8.356,1.435)--(8.359,1.435)--(8.363,1.437)%
  --(8.367,1.437)--(8.371,1.436)--(8.374,1.436)--(8.378,1.435)--(8.382,1.437)--(8.386,1.436)%
  --(8.389,1.438)--(8.393,1.437)--(8.397,1.437)--(8.401,1.436)--(8.404,1.436)--(8.408,1.437)%
  --(8.412,1.436)--(8.416,1.437)--(8.419,1.437)--(8.423,1.436)--(8.427,1.437)--(8.431,1.436)%
  --(8.434,1.435)--(8.438,1.436)--(8.442,1.437)--(8.445,1.438)--(8.449,1.436)--(8.453,1.435)%
  --(8.457,1.437)--(8.460,1.438)--(8.464,1.438)--(8.468,1.439)--(8.472,1.438)--(8.475,1.436)%
  --(8.479,1.435)--(8.483,1.435)--(8.487,1.436)--(8.490,1.437)--(8.494,1.437)--(8.498,1.436)%
  --(8.502,1.436)--(8.505,1.436)--(8.509,1.437)--(8.513,1.437)--(8.517,1.435)--(8.520,1.435)%
  --(8.524,1.436)--(8.528,1.437)--(8.531,1.438)--(8.535,1.437)--(8.539,1.438)--(8.543,1.437)%
  --(8.546,1.438)--(8.550,1.438)--(8.554,1.436)--(8.558,1.435)--(8.561,1.436)--(8.565,1.438)%
  --(8.569,1.438)--(8.573,1.438)--(8.576,1.436)--(8.580,1.437)--(8.584,1.438)--(8.588,1.436)%
  --(8.591,1.436)--(8.595,1.436)--(8.599,1.436)--(8.603,1.436)--(8.606,1.436)--(8.610,1.437)%
  --(8.614,1.435)--(8.617,1.436)--(8.621,1.437)--(8.625,1.438)--(8.629,1.437)--(8.632,1.437)%
  --(8.636,1.438)--(8.640,1.435)--(8.644,1.437)--(8.647,1.436)--(8.651,1.437)--(8.655,1.436)%
  --(8.659,1.437)--(8.662,1.436)--(8.666,1.436)--(8.670,1.437)--(8.674,1.436)--(8.677,1.436)%
  --(8.681,1.435)--(8.685,1.436)--(8.689,1.436)--(8.692,1.436)--(8.696,1.438)--(8.700,1.438)%
  --(8.703,1.437)--(8.707,1.438)--(8.711,1.436)--(8.715,1.436)--(8.718,1.436)--(8.722,1.437)%
  --(8.726,1.436)--(8.730,1.436)--(8.733,1.436)--(8.737,1.437)--(8.741,1.438)--(8.745,1.437)%
  --(8.748,1.437)--(8.752,1.438)--(8.756,1.436)--(8.760,1.436)--(8.763,1.436)--(8.767,1.436)%
  --(8.771,1.437)--(8.775,1.438)--(8.778,1.437)--(8.782,1.436)--(8.786,1.435)--(8.789,1.436)%
  --(8.793,1.436)--(8.797,1.435)--(8.801,1.437)--(8.804,1.437)--(8.808,1.438)--(8.812,1.437)%
  --(8.816,1.436)--(8.819,1.437)--(8.823,1.437)--(8.827,1.436)--(8.831,1.436)--(8.834,1.435)%
  --(8.838,1.436)--(8.842,1.436)--(8.846,1.437)--(8.849,1.437)--(8.853,1.436)--(8.857,1.435)%
  --(8.861,1.436)--(8.864,1.437)--(8.868,1.438)--(8.872,1.437)--(8.875,1.437)--(8.879,1.437)%
  --(8.883,1.438)--(8.887,1.436)--(8.890,1.436)--(8.894,1.436)--(8.898,1.438)--(8.902,1.437)%
  --(8.905,1.438)--(8.909,1.438)--(8.913,1.438)--(8.917,1.438)--(8.920,1.437)--(8.924,1.437)%
  --(8.928,1.436)--(8.932,1.436)--(8.935,1.437)--(8.939,1.437)--(8.943,1.437)--(8.947,1.438)%
  --(8.950,1.436)--(8.954,1.434)--(8.958,1.436)--(8.961,1.436)--(8.965,1.435)--(8.969,1.439)%
  --(8.973,1.436)--(8.976,1.436)--(8.980,1.437)--(8.984,1.437)--(8.988,1.437)--(8.991,1.436)%
  --(8.995,1.436)--(8.999,1.435)--(9.003,1.436)--(9.006,1.435)--(9.010,1.435)--(9.014,1.437)%
  --(9.018,1.437)--(9.021,1.436)--(9.025,1.437)--(9.029,1.438)--(9.033,1.436)--(9.036,1.438)%
  --(9.040,1.438)--(9.044,1.437)--(9.047,1.438)--(9.051,1.436)--(9.055,1.436)--(9.059,1.436)%
  --(9.062,1.436)--(9.066,1.435)--(9.070,1.437)--(9.074,1.435)--(9.077,1.437)--(9.081,1.437)%
  --(9.085,1.436)--(9.089,1.437)--(9.092,1.436)--(9.096,1.435)--(9.100,1.437)--(9.104,1.436)%
  --(9.107,1.435)--(9.111,1.436)--(9.115,1.436)--(9.119,1.436)--(9.122,1.436)--(9.126,1.439)%
  --(9.130,1.439)--(9.133,1.438)--(9.137,1.437)--(9.141,1.436)--(9.145,1.437)--(9.148,1.437)%
  --(9.152,1.437)--(9.156,1.435)--(9.160,1.436)--(9.163,1.436)--(9.167,1.437)--(9.171,1.437)%
  --(9.175,1.436)--(9.178,1.436)--(9.182,1.436)--(9.186,1.437)--(9.190,1.437)--(9.193,1.438)%
  --(9.197,1.435)--(9.201,1.438)--(9.204,1.437)--(9.208,1.437)--(9.212,1.437)--(9.216,1.436)%
  --(9.219,1.437)--(9.223,1.436)--(9.227,1.435)--(9.231,1.437)--(9.234,1.435)--(9.238,1.436)%
  --(9.242,1.437)--(9.246,1.438)--(9.249,1.437)--(9.253,1.436)--(9.257,1.437)--(9.261,1.437)%
  --(9.264,1.435)--(9.268,1.435)--(9.272,1.435)--(9.276,1.438)--(9.279,1.438)--(9.283,1.438)%
  --(9.287,1.437)--(9.290,1.436)--(9.294,1.438)--(9.298,1.438)--(9.302,1.437)--(9.305,1.437)%
  --(9.309,1.438)--(9.313,1.435)--(9.317,1.434)--(9.320,1.436)--(9.324,1.436)--(9.328,1.437)%
  --(9.332,1.437)--(9.335,1.437)--(9.339,1.438)--(9.343,1.436)--(9.347,1.436)--(9.350,1.434)%
  --(9.354,1.434)--(9.358,1.436)--(9.362,1.436)--(9.365,1.438)--(9.369,1.438)--(9.373,1.437)%
  --(9.376,1.436)--(9.380,1.435)--(9.384,1.436)--(9.388,1.436)--(9.391,1.437)--(9.395,1.437)%
  --(9.399,1.437)--(9.403,1.436)--(9.406,1.436)--(9.410,1.438)--(9.414,1.437)--(9.418,1.436)%
  --(9.421,1.437)--(9.425,1.436)--(9.429,1.436)--(9.433,1.437)--(9.436,1.437)--(9.440,1.435)%
  --(9.444,1.436)--(9.448,1.437)--(9.451,1.437)--(9.455,1.438)--(9.459,1.437)--(9.462,1.438)%
  --(9.466,1.436)--(9.470,1.435)--(9.474,1.437)--(9.477,1.437)--(9.481,1.437)--(9.485,1.435)%
  --(9.489,1.435)--(9.492,1.437)--(9.496,1.436)--(9.500,1.436)--(9.504,1.438)--(9.507,1.437)%
  --(9.511,1.436)--(9.515,1.437)--(9.519,1.436)--(9.522,1.437)--(9.526,1.437)--(9.530,1.435)%
  --(9.534,1.435)--(9.537,1.437)--(9.541,1.437)--(9.545,1.437)--(9.548,1.437)--(9.552,1.436)%
  --(9.556,1.436)--(9.560,1.437)--(9.563,1.437)--(9.567,1.436)--(9.571,1.436)--(9.575,1.436)%
  --(9.578,1.436)--(9.582,1.438)--(9.586,1.437)--(9.590,1.437)--(9.593,1.437)--(9.597,1.437)%
  --(9.601,1.437)--(9.605,1.437)--(9.608,1.436)--(9.612,1.435)--(9.616,1.436)--(9.620,1.437)%
  --(9.623,1.437)--(9.627,1.437)--(9.631,1.437)--(9.634,1.435)--(9.638,1.436)--(9.642,1.436)%
  --(9.646,1.437)--(9.649,1.436);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (8.899,2.827)--(9.559,2.827);
\draw[gp path] (6.060,0.640)--(6.064,0.784)--(6.067,0.832)--(6.071,0.829)--(6.075,0.856)%
  --(6.079,0.885)--(6.082,0.909)--(6.086,0.938)--(6.090,0.959)--(6.094,0.975)--(6.097,0.991)%
  --(6.101,1.006)--(6.105,1.024)--(6.109,1.036)--(6.112,1.045)--(6.116,1.048)--(6.120,1.054)%
  --(6.124,1.052)--(6.127,1.056)--(6.131,1.066)--(6.135,1.075)--(6.139,1.074)--(6.142,1.077)%
  --(6.146,1.086)--(6.150,1.092)--(6.153,1.097)--(6.157,1.098)--(6.161,1.100)--(6.165,1.105)%
  --(6.168,1.112)--(6.172,1.113)--(6.176,1.122)--(6.180,1.123)--(6.183,1.119)--(6.187,1.118)%
  --(6.191,1.119)--(6.195,1.124)--(6.198,1.129)--(6.202,1.134)--(6.206,1.142)--(6.210,1.145)%
  --(6.213,1.146)--(6.217,1.147)--(6.221,1.150)--(6.225,1.148)--(6.228,1.148)--(6.232,1.150)%
  --(6.236,1.150)--(6.239,1.148)--(6.243,1.148)--(6.247,1.149)--(6.251,1.151)--(6.254,1.156)%
  --(6.258,1.160)--(6.262,1.165)--(6.266,1.166)--(6.269,1.166)--(6.273,1.166)--(6.277,1.165)%
  --(6.281,1.164)--(6.284,1.165)--(6.288,1.166)--(6.292,1.167)--(6.296,1.169)--(6.299,1.171)%
  --(6.303,1.173)--(6.307,1.174)--(6.311,1.174)--(6.314,1.175)--(6.318,1.177)--(6.322,1.178)%
  --(6.325,1.179)--(6.329,1.181)--(6.333,1.181)--(6.337,1.182)--(6.340,1.183)--(6.344,1.183)%
  --(6.348,1.184)--(6.352,1.184)--(6.355,1.184)--(6.359,1.185)--(6.363,1.185)--(6.367,1.185)%
  --(6.370,1.185)--(6.374,1.185)--(6.378,1.185)--(6.382,1.185)--(6.385,1.185)--(6.389,1.184)%
  --(6.393,1.184)--(6.397,1.182)--(6.400,1.181)--(6.404,1.180)--(6.408,1.179)--(6.411,1.178)%
  --(6.415,1.177)--(6.419,1.177)--(6.423,1.177)--(6.426,1.176)--(6.430,1.175)--(6.434,1.176)%
  --(6.438,1.175)--(6.441,1.176)--(6.445,1.175)--(6.449,1.175)--(6.453,1.174)--(6.456,1.176)%
  --(6.460,1.175)--(6.464,1.175)--(6.468,1.175)--(6.471,1.174)--(6.475,1.175)--(6.479,1.176)%
  --(6.483,1.176)--(6.486,1.177)--(6.490,1.177)--(6.494,1.178)--(6.497,1.179)--(6.501,1.182)%
  --(6.505,1.181)--(6.509,1.183)--(6.512,1.186)--(6.516,1.183)--(6.520,1.185)--(6.524,1.183)%
  --(6.527,1.184)--(6.531,1.183)--(6.535,1.182)--(6.539,1.182)--(6.542,1.180)--(6.546,1.178)%
  --(6.550,1.177)--(6.554,1.176)--(6.557,1.174)--(6.561,1.173)--(6.565,1.173)--(6.569,1.171)%
  --(6.572,1.170)--(6.576,1.169)--(6.580,1.168)--(6.583,1.168)--(6.587,1.167)--(6.591,1.166)%
  --(6.595,1.163)--(6.598,1.163)--(6.602,1.164)--(6.606,1.162)--(6.610,1.163)--(6.613,1.160)%
  --(6.617,1.161)--(6.621,1.158)--(6.625,1.157)--(6.628,1.156)--(6.632,1.156)--(6.636,1.157)%
  --(6.640,1.154)--(6.643,1.154)--(6.647,1.152)--(6.651,1.150)--(6.655,1.150)--(6.658,1.151)%
  --(6.662,1.149)--(6.666,1.148)--(6.669,1.148)--(6.673,1.147)--(6.677,1.146)--(6.681,1.145)%
  --(6.684,1.143)--(6.688,1.143)--(6.692,1.143)--(6.696,1.141)--(6.699,1.141)--(6.703,1.142)%
  --(6.707,1.142)--(6.711,1.140)--(6.714,1.139)--(6.718,1.137)--(6.722,1.136)--(6.726,1.136)%
  --(6.729,1.135)--(6.733,1.137)--(6.737,1.136)--(6.740,1.136)--(6.744,1.135)--(6.748,1.135)%
  --(6.752,1.136)--(6.755,1.135)--(6.759,1.134)--(6.763,1.134)--(6.767,1.133)--(6.770,1.131)%
  --(6.774,1.131)--(6.778,1.132)--(6.782,1.131)--(6.785,1.132)--(6.789,1.132)--(6.793,1.132)%
  --(6.797,1.133)--(6.800,1.132)--(6.804,1.132)--(6.808,1.132)--(6.812,1.131)--(6.815,1.130)%
  --(6.819,1.129)--(6.823,1.129)--(6.826,1.129)--(6.830,1.130)--(6.834,1.129)--(6.838,1.130)%
  --(6.841,1.130)--(6.845,1.129)--(6.849,1.130)--(6.853,1.129)--(6.856,1.131)--(6.860,1.130)%
  --(6.864,1.129)--(6.868,1.129)--(6.871,1.130)--(6.875,1.128)--(6.879,1.127)--(6.883,1.126)%
  --(6.886,1.126)--(6.890,1.126)--(6.894,1.128)--(6.898,1.127)--(6.901,1.128)--(6.905,1.128)%
  --(6.909,1.125)--(6.912,1.126)--(6.916,1.126)--(6.920,1.125)--(6.924,1.125)--(6.927,1.126)%
  --(6.931,1.126)--(6.935,1.126)--(6.939,1.126)--(6.942,1.126)--(6.946,1.126)--(6.950,1.127)%
  --(6.954,1.125)--(6.957,1.125)--(6.961,1.124)--(6.965,1.124)--(6.969,1.124)--(6.972,1.123)%
  --(6.976,1.123)--(6.980,1.122)--(6.984,1.122)--(6.987,1.123)--(6.991,1.123)--(6.995,1.123)%
  --(6.998,1.123)--(7.002,1.124)--(7.006,1.123)--(7.010,1.123)--(7.013,1.122)--(7.017,1.122)%
  --(7.021,1.121)--(7.025,1.121)--(7.028,1.121)--(7.032,1.121)--(7.036,1.121)--(7.040,1.120)%
  --(7.043,1.122)--(7.047,1.120)--(7.051,1.121)--(7.055,1.119)--(7.058,1.120)--(7.062,1.120)%
  --(7.066,1.119)--(7.070,1.119)--(7.073,1.118)--(7.077,1.118)--(7.081,1.118)--(7.084,1.117)%
  --(7.088,1.117)--(7.092,1.117)--(7.096,1.117)--(7.099,1.119)--(7.103,1.118)--(7.107,1.116)%
  --(7.111,1.117)--(7.114,1.116)--(7.118,1.116)--(7.122,1.118)--(7.126,1.116)--(7.129,1.118)%
  --(7.133,1.117)--(7.137,1.116)--(7.141,1.118)--(7.144,1.116)--(7.148,1.116)--(7.152,1.116)%
  --(7.156,1.116)--(7.159,1.116)--(7.163,1.116)--(7.167,1.116)--(7.170,1.117)--(7.174,1.116)%
  --(7.178,1.117)--(7.182,1.117)--(7.185,1.116)--(7.189,1.117)--(7.193,1.116)--(7.197,1.117)%
  --(7.200,1.117)--(7.204,1.116)--(7.208,1.116)--(7.212,1.116)--(7.215,1.116)--(7.219,1.116)%
  --(7.223,1.116)--(7.227,1.118)--(7.230,1.116)--(7.234,1.116)--(7.238,1.118)--(7.242,1.116)%
  --(7.245,1.117)--(7.249,1.116)--(7.253,1.116)--(7.256,1.117)--(7.260,1.116)--(7.264,1.116)%
  --(7.268,1.118)--(7.271,1.118)--(7.275,1.117)--(7.279,1.118)--(7.283,1.116)--(7.286,1.116)%
  --(7.290,1.116)--(7.294,1.116)--(7.298,1.117)--(7.301,1.116)--(7.305,1.117)--(7.309,1.118)%
  --(7.313,1.117)--(7.316,1.116)--(7.320,1.118)--(7.324,1.116)--(7.328,1.117)--(7.331,1.116)%
  --(7.335,1.115)--(7.339,1.116)--(7.342,1.116)--(7.346,1.116)--(7.350,1.115)--(7.354,1.116)%
  --(7.357,1.116)--(7.361,1.117)--(7.365,1.116)--(7.369,1.116)--(7.372,1.117)--(7.376,1.115)%
  --(7.380,1.115)--(7.384,1.115)--(7.387,1.115)--(7.391,1.115)--(7.395,1.115)--(7.399,1.115)%
  --(7.402,1.115)--(7.406,1.115)--(7.410,1.116)--(7.414,1.116)--(7.417,1.114)--(7.421,1.116)%
  --(7.425,1.115)--(7.428,1.116)--(7.432,1.115)--(7.436,1.115)--(7.440,1.115)--(7.443,1.114)%
  --(7.447,1.115)--(7.451,1.115)--(7.455,1.115)--(7.458,1.114)--(7.462,1.115)--(7.466,1.115)%
  --(7.470,1.114)--(7.473,1.115)--(7.477,1.115)--(7.481,1.114)--(7.485,1.114)--(7.488,1.116)%
  --(7.492,1.114)--(7.496,1.114)--(7.500,1.114)--(7.503,1.116)--(7.507,1.116)--(7.511,1.116)%
  --(7.514,1.114)--(7.518,1.115)--(7.522,1.114)--(7.526,1.115)--(7.529,1.115)--(7.533,1.114)%
  --(7.537,1.114)--(7.541,1.114)--(7.544,1.114)--(7.548,1.114)--(7.552,1.114)--(7.556,1.114)%
  --(7.559,1.114)--(7.563,1.116)--(7.567,1.116)--(7.571,1.114)--(7.574,1.115)--(7.578,1.114)%
  --(7.582,1.114)--(7.586,1.114)--(7.589,1.114)--(7.593,1.115)--(7.597,1.115)--(7.600,1.115)%
  --(7.604,1.116)--(7.608,1.114)--(7.612,1.115)--(7.615,1.115)--(7.619,1.114)--(7.623,1.115)%
  --(7.627,1.114)--(7.630,1.116)--(7.634,1.115)--(7.638,1.115)--(7.642,1.115)--(7.645,1.114)%
  --(7.649,1.115)--(7.653,1.114)--(7.657,1.114)--(7.660,1.114)--(7.664,1.115)--(7.668,1.114)%
  --(7.672,1.114)--(7.675,1.115)--(7.679,1.114)--(7.683,1.114)--(7.686,1.115)--(7.690,1.114)%
  --(7.694,1.114)--(7.698,1.115)--(7.701,1.114)--(7.705,1.116)--(7.709,1.116)--(7.713,1.115)%
  --(7.716,1.115)--(7.720,1.115)--(7.724,1.115)--(7.728,1.115)--(7.731,1.115)--(7.735,1.114)%
  --(7.739,1.115)--(7.743,1.116)--(7.746,1.114)--(7.750,1.114)--(7.754,1.116)--(7.758,1.114)%
  --(7.761,1.115)--(7.765,1.114)--(7.769,1.114)--(7.772,1.116)--(7.776,1.115)--(7.780,1.115)%
  --(7.784,1.115)--(7.787,1.115)--(7.791,1.115)--(7.795,1.114)--(7.799,1.116)--(7.802,1.114)%
  --(7.806,1.114)--(7.810,1.116)--(7.814,1.114)--(7.817,1.114)--(7.821,1.114)--(7.825,1.114)%
  --(7.829,1.115)--(7.832,1.114)--(7.836,1.116)--(7.840,1.116)--(7.844,1.114)--(7.847,1.115)%
  --(7.851,1.114)--(7.855,1.114)--(7.858,1.115)--(7.862,1.115)--(7.866,1.116)--(7.870,1.114)%
  --(7.873,1.114)--(7.877,1.114)--(7.881,1.114)--(7.885,1.114)--(7.888,1.114)--(7.892,1.114)%
  --(7.896,1.114)--(7.900,1.114)--(7.903,1.114)--(7.907,1.114)--(7.911,1.114)--(7.915,1.114)%
  --(7.918,1.114)--(7.922,1.114)--(7.926,1.116)--(7.930,1.114)--(7.933,1.114)--(7.937,1.114)%
  --(7.941,1.114)--(7.944,1.115)--(7.948,1.114)--(7.952,1.116)--(7.956,1.115)--(7.959,1.114)%
  --(7.963,1.116)--(7.967,1.114)--(7.971,1.114)--(7.974,1.114)--(7.978,1.115)--(7.982,1.116)%
  --(7.986,1.114)--(7.989,1.114)--(7.993,1.114)--(7.997,1.114)--(8.001,1.114)--(8.004,1.114)%
  --(8.008,1.114)--(8.012,1.114)--(8.015,1.115)--(8.019,1.114)--(8.023,1.114)--(8.027,1.114)%
  --(8.030,1.115)--(8.034,1.114)--(8.038,1.114)--(8.042,1.114)--(8.045,1.114)--(8.049,1.115)%
  --(8.053,1.114)--(8.057,1.114)--(8.060,1.114)--(8.064,1.114)--(8.068,1.116)--(8.072,1.116)%
  --(8.075,1.115)--(8.079,1.115)--(8.083,1.115)--(8.087,1.115)--(8.090,1.115)--(8.094,1.116)%
  --(8.098,1.114)--(8.101,1.114)--(8.105,1.114)--(8.109,1.114)--(8.113,1.114)--(8.116,1.116)%
  --(8.120,1.116)--(8.124,1.114)--(8.128,1.114)--(8.131,1.114)--(8.135,1.114)--(8.139,1.114)%
  --(8.143,1.114)--(8.146,1.114)--(8.150,1.114)--(8.154,1.114)--(8.158,1.116)--(8.161,1.116)%
  --(8.165,1.114)--(8.169,1.115)--(8.173,1.114)--(8.176,1.116)--(8.180,1.115)--(8.184,1.114)%
  --(8.187,1.114)--(8.191,1.114)--(8.195,1.114)--(8.199,1.116)--(8.202,1.116)--(8.206,1.116)%
  --(8.210,1.114)--(8.214,1.115)--(8.217,1.115)--(8.221,1.114)--(8.225,1.115)--(8.229,1.114)%
  --(8.232,1.114)--(8.236,1.114)--(8.240,1.115)--(8.244,1.116)--(8.247,1.115)--(8.251,1.115)%
  --(8.255,1.114)--(8.259,1.114)--(8.262,1.114)--(8.266,1.116)--(8.270,1.115)--(8.273,1.115)%
  --(8.277,1.116)--(8.281,1.114)--(8.285,1.114)--(8.288,1.115)--(8.292,1.114)--(8.296,1.114)%
  --(8.300,1.114)--(8.303,1.114)--(8.307,1.115)--(8.311,1.114)--(8.315,1.114)--(8.318,1.115)%
  --(8.322,1.114)--(8.326,1.115)--(8.330,1.114)--(8.333,1.114)--(8.337,1.116)--(8.341,1.114)%
  --(8.345,1.116)--(8.348,1.115)--(8.352,1.115)--(8.356,1.114)--(8.359,1.114)--(8.363,1.114)%
  --(8.367,1.114)--(8.371,1.114)--(8.374,1.114)--(8.378,1.115)--(8.382,1.114)--(8.386,1.116)%
  --(8.389,1.116)--(8.393,1.116)--(8.397,1.114)--(8.401,1.114)--(8.404,1.114)--(8.408,1.114)%
  --(8.412,1.114)--(8.416,1.114)--(8.419,1.115)--(8.423,1.114)--(8.427,1.116)--(8.431,1.115)%
  --(8.434,1.114)--(8.438,1.115)--(8.442,1.114)--(8.445,1.114)--(8.449,1.116)--(8.453,1.114)%
  --(8.457,1.114)--(8.460,1.116)--(8.464,1.115)--(8.468,1.115)--(8.472,1.114)--(8.475,1.114)%
  --(8.479,1.114)--(8.483,1.114)--(8.487,1.115)--(8.490,1.114)--(8.494,1.114)--(8.498,1.116)%
  --(8.502,1.116)--(8.505,1.114)--(8.509,1.116)--(8.513,1.114)--(8.517,1.115)--(8.520,1.115)%
  --(8.524,1.114)--(8.528,1.114)--(8.531,1.114)--(8.535,1.114)--(8.539,1.114)--(8.543,1.116)%
  --(8.546,1.116)--(8.550,1.114)--(8.554,1.114)--(8.558,1.114)--(8.561,1.114)--(8.565,1.114)%
  --(8.569,1.115)--(8.573,1.114)--(8.576,1.114)--(8.580,1.115)--(8.584,1.114)--(8.588,1.114)%
  --(8.591,1.114)--(8.595,1.114)--(8.599,1.114)--(8.603,1.114)--(8.606,1.114)--(8.610,1.114)%
  --(8.614,1.114)--(8.617,1.114)--(8.621,1.114)--(8.625,1.114)--(8.629,1.116)--(8.632,1.116)%
  --(8.636,1.114)--(8.640,1.115)--(8.644,1.114)--(8.647,1.114)--(8.651,1.114)--(8.655,1.114)%
  --(8.659,1.115)--(8.662,1.114)--(8.666,1.114)--(8.670,1.114)--(8.674,1.114)--(8.677,1.114)%
  --(8.681,1.115)--(8.685,1.114)--(8.689,1.116)--(8.692,1.116)--(8.696,1.114)--(8.700,1.114)%
  --(8.703,1.114)--(8.707,1.114)--(8.711,1.114)--(8.715,1.114)--(8.718,1.114)--(8.722,1.115)%
  --(8.726,1.114)--(8.730,1.114)--(8.733,1.114)--(8.737,1.114)--(8.741,1.116)--(8.745,1.116)%
  --(8.748,1.114)--(8.752,1.114)--(8.756,1.114)--(8.760,1.114)--(8.763,1.114)--(8.767,1.115)%
  --(8.771,1.114)--(8.775,1.114)--(8.778,1.114)--(8.782,1.114)--(8.786,1.114)--(8.789,1.114)%
  --(8.793,1.115)--(8.797,1.114)--(8.801,1.115)--(8.804,1.115)--(8.808,1.114)--(8.812,1.114)%
  --(8.816,1.114)--(8.819,1.114)--(8.823,1.115)--(8.827,1.114)--(8.831,1.114)--(8.834,1.115)%
  --(8.838,1.114)--(8.842,1.114)--(8.846,1.114)--(8.849,1.115)--(8.853,1.115)--(8.857,1.114)%
  --(8.861,1.116)--(8.864,1.116)--(8.868,1.114)--(8.872,1.114)--(8.875,1.114)--(8.879,1.115)%
  --(8.883,1.114)--(8.887,1.115)--(8.890,1.114)--(8.894,1.116)--(8.898,1.116)--(8.902,1.115)%
  --(8.905,1.115)--(8.909,1.116)--(8.913,1.115)--(8.917,1.115)--(8.920,1.114)--(8.924,1.114)%
  --(8.928,1.114)--(8.932,1.114)--(8.935,1.116)--(8.939,1.115)--(8.943,1.115)--(8.947,1.115)%
  --(8.950,1.115)--(8.954,1.115)--(8.958,1.114)--(8.961,1.114)--(8.965,1.114)--(8.969,1.114)%
  --(8.973,1.115)--(8.976,1.116)--(8.980,1.114)--(8.984,1.115)--(8.988,1.114)--(8.991,1.114)%
  --(8.995,1.115)--(8.999,1.114)--(9.003,1.114)--(9.006,1.114)--(9.010,1.114)--(9.014,1.116)%
  --(9.018,1.116)--(9.021,1.116)--(9.025,1.116)--(9.029,1.116)--(9.033,1.114)--(9.036,1.114)%
  --(9.040,1.114)--(9.044,1.115)--(9.047,1.114)--(9.051,1.116)--(9.055,1.114)--(9.059,1.114)%
  --(9.062,1.116)--(9.066,1.115)--(9.070,1.115)--(9.074,1.114)--(9.077,1.114)--(9.081,1.114)%
  --(9.085,1.116)--(9.089,1.115)--(9.092,1.115)--(9.096,1.115)--(9.100,1.114)--(9.104,1.114)%
  --(9.107,1.116)--(9.111,1.114)--(9.115,1.114)--(9.119,1.115)--(9.122,1.116)--(9.126,1.115)%
  --(9.130,1.115)--(9.133,1.114)--(9.137,1.114)--(9.141,1.114)--(9.145,1.114)--(9.148,1.115)%
  --(9.152,1.114)--(9.156,1.115)--(9.160,1.115)--(9.163,1.114)--(9.167,1.114)--(9.171,1.114)%
  --(9.175,1.115)--(9.178,1.114)--(9.182,1.114)--(9.186,1.114)--(9.190,1.114)--(9.193,1.116)%
  --(9.197,1.116)--(9.201,1.114)--(9.204,1.115)--(9.208,1.116)--(9.212,1.114)--(9.216,1.115)%
  --(9.219,1.115)--(9.223,1.116)--(9.227,1.115)--(9.231,1.115)--(9.234,1.115)--(9.238,1.115)%
  --(9.242,1.116)--(9.246,1.114)--(9.249,1.115)--(9.253,1.114)--(9.257,1.114)--(9.261,1.114)%
  --(9.264,1.114)--(9.268,1.114)--(9.272,1.114)--(9.276,1.114)--(9.279,1.114)--(9.283,1.114)%
  --(9.287,1.114)--(9.290,1.116)--(9.294,1.114)--(9.298,1.115)--(9.302,1.114)--(9.305,1.114)%
  --(9.309,1.114)--(9.313,1.114)--(9.317,1.115)--(9.320,1.114)--(9.324,1.114)--(9.328,1.115)%
  --(9.332,1.115)--(9.335,1.114)--(9.339,1.114)--(9.343,1.114)--(9.347,1.115)--(9.350,1.115)%
  --(9.354,1.116)--(9.358,1.114)--(9.362,1.116)--(9.365,1.114)--(9.369,1.114)--(9.373,1.114)%
  --(9.376,1.114)--(9.380,1.116)--(9.384,1.115)--(9.388,1.115)--(9.391,1.115)--(9.395,1.115)%
  --(9.399,1.115)--(9.403,1.114)--(9.406,1.114)--(9.410,1.114)--(9.414,1.114)--(9.418,1.114)%
  --(9.421,1.114)--(9.425,1.114)--(9.429,1.114)--(9.433,1.114)--(9.436,1.114)--(9.440,1.116)%
  --(9.444,1.116)--(9.448,1.115)--(9.451,1.116)--(9.455,1.116)--(9.459,1.114)--(9.462,1.114)%
  --(9.466,1.114)--(9.470,1.114)--(9.474,1.114)--(9.477,1.114)--(9.481,1.114)--(9.485,1.114)%
  --(9.489,1.114)--(9.492,1.115)--(9.496,1.115)--(9.500,1.114)--(9.504,1.114)--(9.507,1.115)%
  --(9.511,1.116)--(9.515,1.114)--(9.519,1.115)--(9.522,1.114)--(9.526,1.114)--(9.530,1.114)%
  --(9.534,1.114)--(9.537,1.115)--(9.541,1.115)--(9.545,1.114)--(9.548,1.114)--(9.552,1.114)%
  --(9.556,1.114)--(9.560,1.115)--(9.563,1.116)--(9.567,1.114)--(9.571,1.115)--(9.575,1.116)%
  --(9.578,1.114)--(9.582,1.116)--(9.586,1.115)--(9.590,1.115)--(9.593,1.114)--(9.597,1.115)%
  --(9.601,1.115)--(9.605,1.114)--(9.608,1.116)--(9.612,1.114)--(9.616,1.115)--(9.620,1.114)%
  --(9.623,1.114)--(9.627,1.115)--(9.631,1.115)--(9.634,1.114)--(9.638,1.114)--(9.642,1.115)%
  --(9.646,1.114)--(9.649,1.115);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.060cm}{0.640cm}}{\pgfpoint{9.799cm}{3.569cm}}
\draw[gp path] (11.260,0.640)--(11.440,0.640);
\draw[gp path] (14.879,0.640)--(14.699,0.640);
\node[gp node right] at (11.140,0.640) { 0};
\draw[gp path] (11.260,1.226)--(11.440,1.226);
\draw[gp path] (14.879,1.226)--(14.699,1.226);
\node[gp node right] at (11.140,1.226) { 0.05};
\draw[gp path] (11.260,1.812)--(11.440,1.812);
\draw[gp path] (14.879,1.812)--(14.699,1.812);
\node[gp node right] at (11.140,1.812) { 0.1};
\draw[gp path] (11.260,2.397)--(11.440,2.397);
\draw[gp path] (14.879,2.397)--(14.699,2.397);
\node[gp node right] at (11.140,2.397) { 0.15};
\draw[gp path] (11.260,2.983)--(11.440,2.983);
\draw[gp path] (14.879,2.983)--(14.699,2.983);
\node[gp node right] at (11.140,2.983) { 0.2};
\draw[gp path] (11.260,3.569)--(11.440,3.569);
\draw[gp path] (14.879,3.569)--(14.699,3.569);
\node[gp node right] at (11.140,3.569) { 0.25};
\draw[gp path] (11.260,0.640)--(11.260,0.820);
\draw[gp path] (11.260,3.569)--(11.260,3.389);
\node[gp node center] at (11.260,0.440) { 0};
\draw[gp path] (11.984,0.640)--(11.984,0.820);
\draw[gp path] (11.984,3.569)--(11.984,3.389);
\node[gp node center] at (11.984,0.440) { 1};
\draw[gp path] (12.708,0.640)--(12.708,0.820);
\draw[gp path] (12.708,3.569)--(12.708,3.389);
\node[gp node center] at (12.708,0.440) { 2};
\draw[gp path] (13.431,0.640)--(13.431,0.820);
\draw[gp path] (13.431,3.569)--(13.431,3.389);
\node[gp node center] at (13.431,0.440) { 3};
\draw[gp path] (14.155,0.640)--(14.155,0.820);
\draw[gp path] (14.155,3.569)--(14.155,3.389);
\node[gp node center] at (14.155,0.440) { 4};
\draw[gp path] (14.879,0.640)--(14.879,0.820);
\draw[gp path] (14.879,3.569)--(14.879,3.389);
\node[gp node center] at (14.879,0.440) { 5};
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
\node[gp node center,rotate=-270] at (10.320,2.104) {\(\mathscr L^1\)-norm};
\node[gp node center] at (13.069,0.140) {t};
\node[gp node right] at (13.859,3.277) {\(c_\psi= 2 s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (13.979,3.277)--(14.639,3.277);
\draw[gp path] (11.260,0.640)--(11.264,0.649)--(11.267,0.660)--(11.271,0.669)--(11.274,0.689)%
  --(11.278,0.707)--(11.282,0.727)--(11.285,0.745)--(11.289,0.770)--(11.293,0.788)--(11.296,0.804)%
  --(11.300,0.826)--(11.303,0.846)--(11.307,0.865)--(11.311,0.881)--(11.314,0.901)--(11.318,0.915)%
  --(11.322,0.941)--(11.325,0.958)--(11.329,0.984)--(11.332,1.015)--(11.336,1.039)--(11.340,1.052)%
  --(11.343,1.063)--(11.347,1.085)--(11.350,1.105)--(11.354,1.133)--(11.358,1.141)--(11.361,1.156)%
  --(11.365,1.187)--(11.369,1.220)--(11.372,1.240)--(11.376,1.263)--(11.379,1.291)--(11.383,1.307)%
  --(11.387,1.311)--(11.390,1.327)--(11.394,1.343)--(11.398,1.364)--(11.401,1.381)--(11.405,1.400)%
  --(11.408,1.415)--(11.412,1.414)--(11.416,1.421)--(11.419,1.440)--(11.423,1.447)--(11.426,1.458)%
  --(11.430,1.479)--(11.434,1.479)--(11.437,1.485)--(11.441,1.490)--(11.445,1.487)--(11.448,1.486)%
  --(11.452,1.493)--(11.455,1.499)--(11.459,1.497)--(11.463,1.500)--(11.466,1.504)--(11.470,1.510)%
  --(11.474,1.512)--(11.477,1.519)--(11.481,1.530)--(11.484,1.534)--(11.488,1.540)--(11.492,1.547)%
  --(11.495,1.554)--(11.499,1.561)--(11.502,1.577)--(11.506,1.578)--(11.510,1.589)--(11.513,1.597)%
  --(11.517,1.608)--(11.521,1.617)--(11.524,1.620)--(11.528,1.632)--(11.531,1.635)--(11.535,1.647)%
  --(11.539,1.649)--(11.542,1.659)--(11.546,1.665)--(11.550,1.669)--(11.553,1.678)--(11.557,1.683)%
  --(11.560,1.692)--(11.564,1.693)--(11.568,1.695)--(11.571,1.700)--(11.575,1.703)--(11.578,1.702)%
  --(11.582,1.707)--(11.586,1.707)--(11.589,1.707)--(11.593,1.715)--(11.597,1.709)--(11.600,1.715)%
  --(11.604,1.720)--(11.607,1.719)--(11.611,1.721)--(11.615,1.720)--(11.618,1.724)--(11.622,1.729)%
  --(11.626,1.730)--(11.629,1.732)--(11.633,1.737)--(11.636,1.738)--(11.640,1.739)--(11.644,1.740)%
  --(11.647,1.737)--(11.651,1.746)--(11.654,1.742)--(11.658,1.745)--(11.662,1.747)--(11.665,1.749)%
  --(11.669,1.749)--(11.673,1.751)--(11.676,1.751)--(11.680,1.753)--(11.683,1.753)--(11.687,1.753)%
  --(11.691,1.754)--(11.694,1.756)--(11.698,1.756)--(11.702,1.757)--(11.705,1.758)--(11.709,1.758)%
  --(11.712,1.763)--(11.716,1.766)--(11.720,1.767)--(11.723,1.770)--(11.727,1.772)--(11.730,1.771)%
  --(11.734,1.774)--(11.738,1.781)--(11.741,1.782)--(11.745,1.778)--(11.749,1.786)--(11.752,1.784)%
  --(11.756,1.786)--(11.759,1.787)--(11.763,1.794)--(11.767,1.795)--(11.770,1.795)--(11.774,1.797)%
  --(11.778,1.800)--(11.781,1.800)--(11.785,1.801)--(11.788,1.805)--(11.792,1.808)--(11.796,1.810)%
  --(11.799,1.811)--(11.803,1.815)--(11.806,1.817)--(11.810,1.820)--(11.814,1.820)--(11.817,1.828)%
  --(11.821,1.826)--(11.825,1.825)--(11.828,1.831)--(11.832,1.835)--(11.835,1.837)--(11.839,1.837)%
  --(11.843,1.840)--(11.846,1.842)--(11.850,1.847)--(11.854,1.846)--(11.857,1.850)--(11.861,1.852)%
  --(11.864,1.852)--(11.868,1.853)--(11.872,1.859)--(11.875,1.856)--(11.879,1.860)--(11.882,1.860)%
  --(11.886,1.864)--(11.890,1.861)--(11.893,1.870)--(11.897,1.870)--(11.901,1.871)--(11.904,1.870)%
  --(11.908,1.879)--(11.911,1.876)--(11.915,1.880)--(11.919,1.880)--(11.922,1.881)--(11.926,1.884)%
  --(11.930,1.889)--(11.933,1.889)--(11.937,1.888)--(11.940,1.891)--(11.944,1.894)--(11.948,1.894)%
  --(11.951,1.897)--(11.955,1.898)--(11.958,1.903)--(11.962,1.902)--(11.966,1.906)--(11.969,1.905)%
  --(11.973,1.909)--(11.977,1.914)--(11.980,1.910)--(11.984,1.919)--(11.987,1.921)--(11.991,1.923)%
  --(11.995,1.924)--(11.998,1.929)--(12.002,1.930)--(12.006,1.934)--(12.009,1.932)--(12.013,1.935)%
  --(12.016,1.938)--(12.020,1.937)--(12.024,1.937)--(12.027,1.943)--(12.031,1.946)--(12.034,1.950)%
  --(12.038,1.945)--(12.042,1.952)--(12.045,1.951)--(12.049,1.953)--(12.053,1.953)--(12.056,1.956)%
  --(12.060,1.958)--(12.063,1.961)--(12.067,1.961)--(12.071,1.962)--(12.074,1.963)--(12.078,1.964)%
  --(12.082,1.968)--(12.085,1.966)--(12.089,1.972)--(12.092,1.972)--(12.096,1.976)--(12.100,1.977)%
  --(12.103,1.980)--(12.107,1.980)--(12.110,1.980)--(12.114,1.980)--(12.118,1.983)--(12.121,1.986)%
  --(12.125,1.985)--(12.129,1.987)--(12.132,1.994)--(12.136,1.990)--(12.139,1.994)--(12.143,1.995)%
  --(12.147,1.994)--(12.150,1.995)--(12.154,1.998)--(12.158,1.999)--(12.161,2.002)--(12.165,2.001)%
  --(12.168,2.004)--(12.172,2.005)--(12.176,2.006)--(12.179,2.003)--(12.183,2.008)--(12.186,2.009)%
  --(12.190,2.012)--(12.194,2.013)--(12.197,2.015)--(12.201,2.013)--(12.205,2.020)--(12.208,2.021)%
  --(12.212,2.022)--(12.215,2.021)--(12.219,2.024)--(12.223,2.024)--(12.226,2.029)--(12.230,2.030)%
  --(12.234,2.030)--(12.237,2.033)--(12.241,2.035)--(12.244,2.036)--(12.248,2.040)--(12.252,2.039)%
  --(12.255,2.042)--(12.259,2.039)--(12.262,2.041)--(12.266,2.045)--(12.270,2.047)--(12.273,2.048)%
  --(12.277,2.049)--(12.281,2.052)--(12.284,2.053)--(12.288,2.056)--(12.291,2.053)--(12.295,2.058)%
  --(12.299,2.061)--(12.302,2.059)--(12.306,2.063)--(12.310,2.064)--(12.313,2.063)--(12.317,2.063)%
  --(12.320,2.070)--(12.324,2.071)--(12.328,2.075)--(12.331,2.075)--(12.335,2.078)--(12.338,2.079)%
  --(12.342,2.081)--(12.346,2.079)--(12.349,2.084)--(12.353,2.081)--(12.357,2.090)--(12.360,2.087)%
  --(12.364,2.091)--(12.367,2.093)--(12.371,2.095)--(12.375,2.097)--(12.378,2.097)--(12.382,2.100)%
  --(12.386,2.103)--(12.389,2.102)--(12.393,2.107)--(12.396,2.109)--(12.400,2.113)--(12.404,2.110)%
  --(12.407,2.113)--(12.411,2.116)--(12.414,2.120)--(12.418,2.119)--(12.422,2.120)--(12.425,2.123)%
  --(12.429,2.124)--(12.433,2.126)--(12.436,2.130)--(12.440,2.129)--(12.443,2.132)--(12.447,2.132)%
  --(12.451,2.135)--(12.454,2.138)--(12.458,2.136)--(12.462,2.139)--(12.465,2.142)--(12.469,2.140)%
  --(12.472,2.145)--(12.476,2.144)--(12.480,2.149)--(12.483,2.147)--(12.487,2.145)--(12.490,2.149)%
  --(12.494,2.152)--(12.498,2.154)--(12.501,2.156)--(12.505,2.160)--(12.509,2.159)--(12.512,2.161)%
  --(12.516,2.160)--(12.519,2.162)--(12.523,2.165)--(12.527,2.165)--(12.530,2.168)--(12.534,2.169)%
  --(12.538,2.167)--(12.541,2.168)--(12.545,2.168)--(12.548,2.172)--(12.552,2.175)--(12.556,2.174)%
  --(12.559,2.180)--(12.563,2.178)--(12.566,2.180)--(12.570,2.177)--(12.574,2.180)--(12.577,2.182)%
  --(12.581,2.184)--(12.585,2.181)--(12.588,2.183)--(12.592,2.186)--(12.595,2.188)--(12.599,2.186)%
  --(12.603,2.184)--(12.606,2.190)--(12.610,2.190)--(12.614,2.194)--(12.617,2.195)--(12.621,2.196)%
  --(12.624,2.195)--(12.628,2.196)--(12.632,2.194)--(12.635,2.199)--(12.639,2.203)--(12.642,2.200)%
  --(12.646,2.201)--(12.650,2.201)--(12.653,2.201)--(12.657,2.203)--(12.661,2.200)--(12.664,2.201)%
  --(12.668,2.207)--(12.671,2.207)--(12.675,2.211)--(12.679,2.205)--(12.682,2.209)--(12.686,2.207)%
  --(12.690,2.213)--(12.693,2.211)--(12.697,2.216)--(12.700,2.218)--(12.704,2.217)--(12.708,2.218)%
  --(12.711,2.222)--(12.715,2.220)--(12.718,2.219)--(12.722,2.219)--(12.726,2.221)--(12.729,2.220)%
  --(12.733,2.223)--(12.737,2.225)--(12.740,2.229)--(12.744,2.230)--(12.747,2.229)--(12.751,2.227)%
  --(12.755,2.231)--(12.758,2.232)--(12.762,2.236)--(12.766,2.236)--(12.769,2.237)--(12.773,2.235)%
  --(12.776,2.235)--(12.780,2.234)--(12.784,2.241)--(12.787,2.241)--(12.791,2.241)--(12.794,2.240)%
  --(12.798,2.241)--(12.802,2.241)--(12.805,2.241)--(12.809,2.241)--(12.813,2.246)--(12.816,2.246)%
  --(12.820,2.246)--(12.823,2.248)--(12.827,2.248)--(12.831,2.250)--(12.834,2.250)--(12.838,2.248)%
  --(12.842,2.249)--(12.845,2.250)--(12.849,2.249)--(12.852,2.252)--(12.856,2.257)--(12.860,2.259)%
  --(12.863,2.257)--(12.867,2.256)--(12.870,2.261)--(12.874,2.262)--(12.878,2.260)--(12.881,2.258)%
  --(12.885,2.259)--(12.889,2.258)--(12.892,2.264)--(12.896,2.260)--(12.899,2.260)--(12.903,2.258)%
  --(12.907,2.260)--(12.910,2.263)--(12.914,2.262)--(12.918,2.265)--(12.921,2.265)--(12.925,2.265)%
  --(12.928,2.268)--(12.932,2.263)--(12.936,2.265)--(12.939,2.272)--(12.943,2.272)--(12.946,2.271)%
  --(12.950,2.273)--(12.954,2.272)--(12.957,2.272)--(12.961,2.271)--(12.965,2.270)--(12.968,2.271)%
  --(12.972,2.272)--(12.975,2.272)--(12.979,2.274)--(12.983,2.273)--(12.986,2.275)--(12.990,2.273)%
  --(12.994,2.277)--(12.997,2.275)--(13.001,2.276)--(13.004,2.278)--(13.008,2.280)--(13.012,2.279)%
  --(13.015,2.277)--(13.019,2.279)--(13.022,2.282)--(13.026,2.284)--(13.030,2.283)--(13.033,2.283)%
  --(13.037,2.286)--(13.041,2.284)--(13.044,2.288)--(13.048,2.288)--(13.051,2.292)--(13.055,2.291)%
  --(13.059,2.292)--(13.062,2.292)--(13.066,2.291)--(13.070,2.294)--(13.073,2.295)--(13.077,2.292)%
  --(13.080,2.292)--(13.084,2.294)--(13.088,2.294)--(13.091,2.295)--(13.095,2.297)--(13.098,2.294)%
  --(13.102,2.294)--(13.106,2.296)--(13.109,2.295)--(13.113,2.294)--(13.117,2.299)--(13.120,2.298)%
  --(13.124,2.300)--(13.127,2.300)--(13.131,2.301)--(13.135,2.300)--(13.138,2.300)--(13.142,2.301)%
  --(13.145,2.302)--(13.149,2.301)--(13.153,2.301)--(13.156,2.300)--(13.160,2.304)--(13.164,2.301)%
  --(13.167,2.302)--(13.171,2.305)--(13.174,2.303)--(13.178,2.306)--(13.182,2.303)--(13.185,2.304)%
  --(13.189,2.306)--(13.193,2.305)--(13.196,2.311)--(13.200,2.307)--(13.203,2.312)--(13.207,2.310)%
  --(13.211,2.311)--(13.214,2.310)--(13.218,2.312)--(13.221,2.312)--(13.225,2.313)--(13.229,2.314)%
  --(13.232,2.317)--(13.236,2.317)--(13.240,2.319)--(13.243,2.317)--(13.247,2.316)--(13.250,2.321)%
  --(13.254,2.321)--(13.258,2.319)--(13.261,2.320)--(13.265,2.319)--(13.269,2.320)--(13.272,2.320)%
  --(13.276,2.321)--(13.279,2.321)--(13.283,2.322)--(13.287,2.322)--(13.290,2.323)--(13.294,2.320)%
  --(13.297,2.324)--(13.301,2.323)--(13.305,2.326)--(13.308,2.327)--(13.312,2.327)--(13.316,2.324)%
  --(13.319,2.327)--(13.323,2.328)--(13.326,2.328)--(13.330,2.330)--(13.334,2.332)--(13.337,2.328)%
  --(13.341,2.330)--(13.345,2.330)--(13.348,2.335)--(13.352,2.336)--(13.355,2.334)--(13.359,2.333)%
  --(13.363,2.334)--(13.366,2.334)--(13.370,2.334)--(13.373,2.334)--(13.377,2.338)--(13.381,2.335)%
  --(13.384,2.338)--(13.388,2.336)--(13.392,2.337)--(13.395,2.337)--(13.399,2.338)--(13.402,2.337)%
  --(13.406,2.338)--(13.410,2.338)--(13.413,2.338)--(13.417,2.339)--(13.421,2.339)--(13.424,2.341)%
  --(13.428,2.341)--(13.431,2.344)--(13.435,2.343)--(13.439,2.344)--(13.442,2.343)--(13.446,2.345)%
  --(13.449,2.347)--(13.453,2.345)--(13.457,2.345)--(13.460,2.342)--(13.464,2.347)--(13.468,2.345)%
  --(13.471,2.346)--(13.475,2.344)--(13.478,2.348)--(13.482,2.346)--(13.486,2.349)--(13.489,2.348)%
  --(13.493,2.350)--(13.497,2.352)--(13.500,2.349)--(13.504,2.348)--(13.507,2.352)--(13.511,2.350)%
  --(13.515,2.352)--(13.518,2.353)--(13.522,2.355)--(13.525,2.356)--(13.529,2.354)--(13.533,2.354)%
  --(13.536,2.355)--(13.540,2.353)--(13.544,2.357)--(13.547,2.354)--(13.551,2.358)--(13.554,2.358)%
  --(13.558,2.359)--(13.562,2.361)--(13.565,2.358)--(13.569,2.361)--(13.573,2.362)--(13.576,2.362)%
  --(13.580,2.363)--(13.583,2.363)--(13.587,2.363)--(13.591,2.366)--(13.594,2.364)--(13.598,2.365)%
  --(13.601,2.365)--(13.605,2.363)--(13.609,2.365)--(13.612,2.363)--(13.616,2.366)--(13.620,2.362)%
  --(13.623,2.365)--(13.627,2.365)--(13.630,2.367)--(13.634,2.364)--(13.638,2.364)--(13.641,2.366)%
  --(13.645,2.366)--(13.649,2.366)--(13.652,2.368)--(13.656,2.365)--(13.659,2.364)--(13.663,2.368)%
  --(13.667,2.369)--(13.670,2.371)--(13.674,2.369)--(13.677,2.372)--(13.681,2.369)--(13.685,2.370)%
  --(13.688,2.370)--(13.692,2.373)--(13.696,2.375)--(13.699,2.375)--(13.703,2.376)--(13.706,2.374)%
  --(13.710,2.378)--(13.714,2.374)--(13.717,2.376)--(13.721,2.376)--(13.725,2.374)--(13.728,2.376)%
  --(13.732,2.372)--(13.735,2.375)--(13.739,2.379)--(13.743,2.377)--(13.746,2.376)--(13.750,2.379)%
  --(13.753,2.379)--(13.757,2.380)--(13.761,2.379)--(13.764,2.378)--(13.768,2.378)--(13.772,2.381)%
  --(13.775,2.383)--(13.779,2.382)--(13.782,2.381)--(13.786,2.381)--(13.790,2.384)--(13.793,2.381)%
  --(13.797,2.380)--(13.801,2.380)--(13.804,2.383)--(13.808,2.383)--(13.811,2.385)--(13.815,2.383)%
  --(13.819,2.381)--(13.822,2.382)--(13.826,2.380)--(13.829,2.378)--(13.833,2.383)--(13.837,2.383)%
  --(13.840,2.382)--(13.844,2.383)--(13.848,2.379)--(13.851,2.385)--(13.855,2.387)--(13.858,2.385)%
  --(13.862,2.381)--(13.866,2.384)--(13.869,2.385)--(13.873,2.383)--(13.877,2.383)--(13.880,2.385)%
  --(13.884,2.386)--(13.887,2.385)--(13.891,2.385)--(13.895,2.384)--(13.898,2.386)--(13.902,2.386)%
  --(13.905,2.386)--(13.909,2.384)--(13.913,2.386)--(13.916,2.387)--(13.920,2.388)--(13.924,2.385)%
  --(13.927,2.388)--(13.931,2.392)--(13.934,2.389)--(13.938,2.387)--(13.942,2.387)--(13.945,2.391)%
  --(13.949,2.389)--(13.953,2.393)--(13.956,2.391)--(13.960,2.390)--(13.963,2.389)--(13.967,2.390)%
  --(13.971,2.391)--(13.974,2.390)--(13.978,2.391)--(13.981,2.391)--(13.985,2.392)--(13.989,2.395)%
  --(13.992,2.390)--(13.996,2.394)--(14.000,2.396)--(14.003,2.394)--(14.007,2.393)--(14.010,2.396)%
  --(14.014,2.395)--(14.018,2.393)--(14.021,2.400)--(14.025,2.397)--(14.029,2.396)--(14.032,2.395)%
  --(14.036,2.398)--(14.039,2.396)--(14.043,2.399)--(14.047,2.400)--(14.050,2.396)--(14.054,2.398)%
  --(14.057,2.403)--(14.061,2.399)--(14.065,2.399)--(14.068,2.396)--(14.072,2.399)--(14.076,2.400)%
  --(14.079,2.398)--(14.083,2.398)--(14.086,2.401)--(14.090,2.399)--(14.094,2.401)--(14.097,2.397)%
  --(14.101,2.394)--(14.105,2.400)--(14.108,2.401)--(14.112,2.402)--(14.115,2.402)--(14.119,2.398)%
  --(14.123,2.399)--(14.126,2.398)--(14.130,2.402)--(14.133,2.400)--(14.137,2.400)--(14.141,2.405)%
  --(14.144,2.401)--(14.148,2.402)--(14.152,2.406)--(14.155,2.402)--(14.159,2.404)--(14.162,2.405)%
  --(14.166,2.402)--(14.170,2.399)--(14.173,2.404)--(14.177,2.404)--(14.181,2.401)--(14.184,2.407)%
  --(14.188,2.409)--(14.191,2.407)--(14.195,2.406)--(14.199,2.406)--(14.202,2.407)--(14.206,2.409)%
  --(14.209,2.408)--(14.213,2.405)--(14.217,2.406)--(14.220,2.407)--(14.224,2.408)--(14.228,2.408)%
  --(14.231,2.407)--(14.235,2.409)--(14.238,2.408)--(14.242,2.410)--(14.246,2.409)--(14.249,2.410)%
  --(14.253,2.409)--(14.257,2.414)--(14.260,2.410)--(14.264,2.411)--(14.267,2.413)--(14.271,2.412)%
  --(14.275,2.417)--(14.278,2.410)--(14.282,2.411)--(14.285,2.410)--(14.289,2.414)--(14.293,2.412)%
  --(14.296,2.412)--(14.300,2.410)--(14.304,2.409)--(14.307,2.413)--(14.311,2.409)--(14.314,2.410)%
  --(14.318,2.409)--(14.322,2.407)--(14.325,2.413)--(14.329,2.410)--(14.333,2.413)--(14.336,2.410)%
  --(14.340,2.412)--(14.343,2.412)--(14.347,2.411)--(14.351,2.409)--(14.354,2.409)--(14.358,2.411)%
  --(14.361,2.410)--(14.365,2.411)--(14.369,2.413)--(14.372,2.415)--(14.376,2.415)--(14.380,2.413)%
  --(14.383,2.411)--(14.387,2.412)--(14.390,2.415)--(14.394,2.414)--(14.398,2.415)--(14.401,2.415)%
  --(14.405,2.416)--(14.409,2.412)--(14.412,2.414)--(14.416,2.412)--(14.419,2.415)--(14.423,2.415)%
  --(14.427,2.413)--(14.430,2.416)--(14.434,2.416)--(14.437,2.415)--(14.441,2.415)--(14.445,2.413)%
  --(14.448,2.416)--(14.452,2.414)--(14.456,2.413)--(14.459,2.413)--(14.463,2.413)--(14.466,2.416)%
  --(14.470,2.418)--(14.474,2.417)--(14.477,2.419)--(14.481,2.418)--(14.485,2.415)--(14.488,2.415)%
  --(14.492,2.420)--(14.495,2.419)--(14.499,2.422)--(14.503,2.419)--(14.506,2.419)--(14.510,2.421)%
  --(14.513,2.422)--(14.517,2.420)--(14.521,2.419)--(14.524,2.418)--(14.528,2.417)--(14.532,2.419)%
  --(14.535,2.422)--(14.539,2.419)--(14.542,2.418)--(14.546,2.422)--(14.550,2.423)--(14.553,2.424)%
  --(14.557,2.421)--(14.561,2.422)--(14.564,2.424)--(14.568,2.423)--(14.571,2.422)--(14.575,2.425)%
  --(14.579,2.423)--(14.582,2.421)--(14.586,2.423)--(14.589,2.421)--(14.593,2.423)--(14.597,2.422)%
  --(14.600,2.421)--(14.604,2.424)--(14.608,2.424)--(14.611,2.427)--(14.615,2.425)--(14.618,2.423)%
  --(14.622,2.423)--(14.626,2.423)--(14.629,2.425)--(14.633,2.423)--(14.637,2.422)--(14.640,2.424)%
  --(14.644,2.427)--(14.647,2.426)--(14.651,2.425)--(14.655,2.427)--(14.658,2.427)--(14.662,2.425)%
  --(14.665,2.424)--(14.669,2.424)--(14.673,2.423)--(14.676,2.427)--(14.680,2.426)--(14.684,2.426)%
  --(14.687,2.428)--(14.691,2.425)--(14.694,2.423)--(14.698,2.425)--(14.702,2.428)--(14.705,2.427)%
  --(14.709,2.431)--(14.713,2.431)--(14.716,2.428)--(14.720,2.428)--(14.723,2.430)--(14.727,2.432)%
  --(14.731,2.433)--(14.734,2.434);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (13.979,3.052)--(14.639,3.052);
\draw[gp path] (11.260,0.640)--(11.264,0.652)--(11.267,0.664)--(11.271,0.672)--(11.274,0.685)%
  --(11.278,0.698)--(11.282,0.715)--(11.285,0.735)--(11.289,0.754)--(11.293,0.770)--(11.296,0.787)%
  --(11.300,0.814)--(11.303,0.827)--(11.307,0.843)--(11.311,0.862)--(11.314,0.886)--(11.318,0.912)%
  --(11.322,0.930)--(11.325,0.954)--(11.329,0.975)--(11.332,0.980)--(11.336,0.989)--(11.340,0.999)%
  --(11.343,1.009)--(11.347,1.028)--(11.350,1.026)--(11.354,1.029)--(11.358,1.032)--(11.361,1.044)%
  --(11.365,1.053)--(11.369,1.064)--(11.372,1.066)--(11.376,1.060)--(11.379,1.060)--(11.383,1.058)%
  --(11.387,1.065)--(11.390,1.062)--(11.394,1.053)--(11.398,1.067)--(11.401,1.073)--(11.405,1.082)%
  --(11.408,1.088)--(11.412,1.077)--(11.416,1.081)--(11.419,1.079)--(11.423,1.086)--(11.426,1.095)%
  --(11.430,1.094)--(11.434,1.090)--(11.437,1.100)--(11.441,1.103)--(11.445,1.109)--(11.448,1.105)%
  --(11.452,1.105)--(11.455,1.110)--(11.459,1.113)--(11.463,1.114)--(11.466,1.115)--(11.470,1.111)%
  --(11.474,1.105)--(11.477,1.101)--(11.481,1.104)--(11.484,1.103)--(11.488,1.104)--(11.492,1.104)%
  --(11.495,1.109)--(11.499,1.111)--(11.502,1.110)--(11.506,1.115)--(11.510,1.121)--(11.513,1.126)%
  --(11.517,1.131)--(11.521,1.136)--(11.524,1.141)--(11.528,1.140)--(11.531,1.144)--(11.535,1.146)%
  --(11.539,1.149)--(11.542,1.154)--(11.546,1.156)--(11.550,1.159)--(11.553,1.162)--(11.557,1.164)%
  --(11.560,1.170)--(11.564,1.173)--(11.568,1.178)--(11.571,1.179)--(11.575,1.183)--(11.578,1.185)%
  --(11.582,1.186)--(11.586,1.185)--(11.589,1.186)--(11.593,1.187)--(11.597,1.187)--(11.600,1.189)%
  --(11.604,1.187)--(11.607,1.189)--(11.611,1.189)--(11.615,1.189)--(11.618,1.187)--(11.622,1.188)%
  --(11.626,1.189)--(11.629,1.187)--(11.633,1.187)--(11.636,1.188)--(11.640,1.187)--(11.644,1.189)%
  --(11.647,1.188)--(11.651,1.188)--(11.654,1.188)--(11.658,1.189)--(11.662,1.190)--(11.665,1.189)%
  --(11.669,1.189)--(11.673,1.188)--(11.676,1.188)--(11.680,1.189)--(11.683,1.190)--(11.687,1.190)%
  --(11.691,1.190)--(11.694,1.188)--(11.698,1.190)--(11.702,1.189)--(11.705,1.189)--(11.709,1.190)%
  --(11.712,1.188)--(11.716,1.189)--(11.720,1.188)--(11.723,1.186)--(11.727,1.186)--(11.730,1.188)%
  --(11.734,1.187)--(11.738,1.187)--(11.741,1.189)--(11.745,1.186)--(11.749,1.186)--(11.752,1.189)%
  --(11.756,1.186)--(11.759,1.187)--(11.763,1.184)--(11.767,1.183)--(11.770,1.180)--(11.774,1.183)%
  --(11.778,1.180)--(11.781,1.180)--(11.785,1.179)--(11.788,1.178)--(11.792,1.177)--(11.796,1.178)%
  --(11.799,1.178)--(11.803,1.177)--(11.806,1.176)--(11.810,1.176)--(11.814,1.174)--(11.817,1.173)%
  --(11.821,1.175)--(11.825,1.176)--(11.828,1.175)--(11.832,1.175)--(11.835,1.175)--(11.839,1.174)%
  --(11.843,1.177)--(11.846,1.176)--(11.850,1.173)--(11.854,1.175)--(11.857,1.177)--(11.861,1.177)%
  --(11.864,1.178)--(11.868,1.178)--(11.872,1.180)--(11.875,1.179)--(11.879,1.184)--(11.882,1.182)%
  --(11.886,1.184)--(11.890,1.187)--(11.893,1.187)--(11.897,1.191)--(11.901,1.192)--(11.904,1.194)%
  --(11.908,1.196)--(11.911,1.199)--(11.915,1.200)--(11.919,1.204)--(11.922,1.204)--(11.926,1.207)%
  --(11.930,1.209)--(11.933,1.211)--(11.937,1.208)--(11.940,1.211)--(11.944,1.215)--(11.948,1.213)%
  --(11.951,1.216)--(11.955,1.217)--(11.958,1.218)--(11.962,1.219)--(11.966,1.219)--(11.969,1.221)%
  --(11.973,1.222)--(11.977,1.222)--(11.980,1.222)--(11.984,1.224)--(11.987,1.226)--(11.991,1.225)%
  --(11.995,1.225)--(11.998,1.226)--(12.002,1.230)--(12.006,1.231)--(12.009,1.232)--(12.013,1.229)%
  --(12.016,1.227)--(12.020,1.230)--(12.024,1.230)--(12.027,1.230)--(12.031,1.233)--(12.034,1.234)%
  --(12.038,1.238)--(12.042,1.236)--(12.045,1.236)--(12.049,1.234)--(12.053,1.236)--(12.056,1.235)%
  --(12.060,1.236)--(12.063,1.236)--(12.067,1.236)--(12.071,1.237)--(12.074,1.239)--(12.078,1.244)%
  --(12.082,1.241)--(12.085,1.243)--(12.089,1.243)--(12.092,1.245)--(12.096,1.245)--(12.100,1.243)%
  --(12.103,1.243)--(12.107,1.243)--(12.110,1.244)--(12.114,1.244)--(12.118,1.246)--(12.121,1.245)%
  --(12.125,1.246)--(12.129,1.246)--(12.132,1.246)--(12.136,1.249)--(12.139,1.251)--(12.143,1.251)%
  --(12.147,1.250)--(12.150,1.252)--(12.154,1.252)--(12.158,1.251)--(12.161,1.250)--(12.165,1.248)%
  --(12.168,1.250)--(12.172,1.249)--(12.176,1.250)--(12.179,1.252)--(12.183,1.253)--(12.186,1.253)%
  --(12.190,1.254)--(12.194,1.253)--(12.197,1.254)--(12.201,1.254)--(12.205,1.254)--(12.208,1.254)%
  --(12.212,1.255)--(12.215,1.257)--(12.219,1.255)--(12.223,1.258)--(12.226,1.256)--(12.230,1.258)%
  --(12.234,1.261)--(12.237,1.261)--(12.241,1.262)--(12.244,1.261)--(12.248,1.262)--(12.252,1.261)%
  --(12.255,1.262)--(12.259,1.263)--(12.262,1.264)--(12.266,1.264)--(12.270,1.264)--(12.273,1.265)%
  --(12.277,1.267)--(12.281,1.268)--(12.284,1.267)--(12.288,1.268)--(12.291,1.267)--(12.295,1.269)%
  --(12.299,1.268)--(12.302,1.269)--(12.306,1.271)--(12.310,1.272)--(12.313,1.271)--(12.317,1.271)%
  --(12.320,1.273)--(12.324,1.272)--(12.328,1.275)--(12.331,1.276)--(12.335,1.277)--(12.338,1.279)%
  --(12.342,1.278)--(12.346,1.279)--(12.349,1.279)--(12.353,1.281)--(12.357,1.280)--(12.360,1.283)%
  --(12.364,1.281)--(12.367,1.285)--(12.371,1.284)--(12.375,1.284)--(12.378,1.283)--(12.382,1.285)%
  --(12.386,1.287)--(12.389,1.288)--(12.393,1.286)--(12.396,1.289)--(12.400,1.289)--(12.404,1.289)%
  --(12.407,1.290)--(12.411,1.289)--(12.414,1.291)--(12.418,1.291)--(12.422,1.287)--(12.425,1.289)%
  --(12.429,1.290)--(12.433,1.290)--(12.436,1.294)--(12.440,1.293)--(12.443,1.292)--(12.447,1.292)%
  --(12.451,1.293)--(12.454,1.293)--(12.458,1.294)--(12.462,1.292)--(12.465,1.295)--(12.469,1.296)%
  --(12.472,1.298)--(12.476,1.298)--(12.480,1.298)--(12.483,1.297)--(12.487,1.298)--(12.490,1.298)%
  --(12.494,1.298)--(12.498,1.298)--(12.501,1.298)--(12.505,1.299)--(12.509,1.302)--(12.512,1.302)%
  --(12.516,1.301)--(12.519,1.300)--(12.523,1.301)--(12.527,1.301)--(12.530,1.303)--(12.534,1.303)%
  --(12.538,1.303)--(12.541,1.304)--(12.545,1.303)--(12.548,1.303)--(12.552,1.304)--(12.556,1.305)%
  --(12.559,1.303)--(12.563,1.304)--(12.566,1.303)--(12.570,1.305)--(12.574,1.305)--(12.577,1.304)%
  --(12.581,1.305)--(12.585,1.305)--(12.588,1.305)--(12.592,1.305)--(12.595,1.304)--(12.599,1.305)%
  --(12.603,1.307)--(12.606,1.306)--(12.610,1.306)--(12.614,1.307)--(12.617,1.308)--(12.621,1.308)%
  --(12.624,1.307)--(12.628,1.307)--(12.632,1.306)--(12.635,1.308)--(12.639,1.309)--(12.642,1.308)%
  --(12.646,1.307)--(12.650,1.307)--(12.653,1.310)--(12.657,1.310)--(12.661,1.307)--(12.664,1.309)%
  --(12.668,1.308)--(12.671,1.309)--(12.675,1.308)--(12.679,1.309)--(12.682,1.309)--(12.686,1.308)%
  --(12.690,1.308)--(12.693,1.307)--(12.697,1.309)--(12.700,1.309)--(12.704,1.308)--(12.708,1.309)%
  --(12.711,1.306)--(12.715,1.307)--(12.718,1.305)--(12.722,1.308)--(12.726,1.306)--(12.729,1.308)%
  --(12.733,1.308)--(12.737,1.307)--(12.740,1.307)--(12.744,1.306)--(12.747,1.307)--(12.751,1.308)%
  --(12.755,1.309)--(12.758,1.307)--(12.762,1.308)--(12.766,1.308)--(12.769,1.308)--(12.773,1.309)%
  --(12.776,1.308)--(12.780,1.307)--(12.784,1.308)--(12.787,1.309)--(12.791,1.307)--(12.794,1.309)%
  --(12.798,1.309)--(12.802,1.308)--(12.805,1.309)--(12.809,1.308)--(12.813,1.308)--(12.816,1.309)%
  --(12.820,1.308)--(12.823,1.310)--(12.827,1.310)--(12.831,1.308)--(12.834,1.306)--(12.838,1.308)%
  --(12.842,1.310)--(12.845,1.309)--(12.849,1.309)--(12.852,1.310)--(12.856,1.309)--(12.860,1.309)%
  --(12.863,1.307)--(12.867,1.309)--(12.870,1.311)--(12.874,1.308)--(12.878,1.309)--(12.881,1.310)%
  --(12.885,1.311)--(12.889,1.310)--(12.892,1.309)--(12.896,1.309)--(12.899,1.309)--(12.903,1.307)%
  --(12.907,1.310)--(12.910,1.310)--(12.914,1.310)--(12.918,1.309)--(12.921,1.310)--(12.925,1.309)%
  --(12.928,1.309)--(12.932,1.310)--(12.936,1.309)--(12.939,1.310)--(12.943,1.311)--(12.946,1.308)%
  --(12.950,1.312)--(12.954,1.309)--(12.957,1.309)--(12.961,1.310)--(12.965,1.309)--(12.968,1.310)%
  --(12.972,1.311)--(12.975,1.310)--(12.979,1.311)--(12.983,1.309)--(12.986,1.309)--(12.990,1.311)%
  --(12.994,1.312)--(12.997,1.310)--(13.001,1.309)--(13.004,1.309)--(13.008,1.310)--(13.012,1.312)%
  --(13.015,1.311)--(13.019,1.314)--(13.022,1.309)--(13.026,1.314)--(13.030,1.311)--(13.033,1.310)%
  --(13.037,1.310)--(13.041,1.309)--(13.044,1.312)--(13.048,1.311)--(13.051,1.313)--(13.055,1.314)%
  --(13.059,1.312)--(13.062,1.311)--(13.066,1.313)--(13.070,1.313)--(13.073,1.312)--(13.077,1.314)%
  --(13.080,1.313)--(13.084,1.310)--(13.088,1.311)--(13.091,1.311)--(13.095,1.310)--(13.098,1.311)%
  --(13.102,1.312)--(13.106,1.312)--(13.109,1.313)--(13.113,1.314)--(13.117,1.311)--(13.120,1.312)%
  --(13.124,1.314)--(13.127,1.313)--(13.131,1.311)--(13.135,1.311)--(13.138,1.310)--(13.142,1.311)%
  --(13.145,1.314)--(13.149,1.312)--(13.153,1.312)--(13.156,1.315)--(13.160,1.311)--(13.164,1.313)%
  --(13.167,1.310)--(13.171,1.312)--(13.174,1.311)--(13.178,1.312)--(13.182,1.313)--(13.185,1.313)%
  --(13.189,1.313)--(13.193,1.314)--(13.196,1.311)--(13.200,1.311)--(13.203,1.312)--(13.207,1.314)%
  --(13.211,1.312)--(13.214,1.314)--(13.218,1.311)--(13.221,1.311)--(13.225,1.312)--(13.229,1.313)%
  --(13.232,1.312)--(13.236,1.313)--(13.240,1.314)--(13.243,1.311)--(13.247,1.311)--(13.250,1.314)%
  --(13.254,1.312)--(13.258,1.314)--(13.261,1.313)--(13.265,1.314)--(13.269,1.313)--(13.272,1.314)%
  --(13.276,1.312)--(13.279,1.315)--(13.283,1.314)--(13.287,1.314)--(13.290,1.314)--(13.294,1.314)%
  --(13.297,1.314)--(13.301,1.313)--(13.305,1.314)--(13.308,1.313)--(13.312,1.311)--(13.316,1.312)%
  --(13.319,1.314)--(13.323,1.314)--(13.326,1.313)--(13.330,1.312)--(13.334,1.313)--(13.337,1.313)%
  --(13.341,1.312)--(13.345,1.314)--(13.348,1.314)--(13.352,1.313)--(13.355,1.312)--(13.359,1.313)%
  --(13.363,1.313)--(13.366,1.312)--(13.370,1.311)--(13.373,1.312)--(13.377,1.312)--(13.381,1.311)%
  --(13.384,1.313)--(13.388,1.315)--(13.392,1.313)--(13.395,1.313)--(13.399,1.311)--(13.402,1.312)%
  --(13.406,1.311)--(13.410,1.312)--(13.413,1.314)--(13.417,1.313)--(13.421,1.314)--(13.424,1.313)%
  --(13.428,1.314)--(13.431,1.312)--(13.435,1.311)--(13.439,1.314)--(13.442,1.312)--(13.446,1.312)%
  --(13.449,1.313)--(13.453,1.312)--(13.457,1.312)--(13.460,1.312)--(13.464,1.313)--(13.468,1.313)%
  --(13.471,1.312)--(13.475,1.312)--(13.478,1.314)--(13.482,1.312)--(13.486,1.310)--(13.489,1.314)%
  --(13.493,1.313)--(13.497,1.311)--(13.500,1.312)--(13.504,1.312)--(13.507,1.313)--(13.511,1.311)%
  --(13.515,1.314)--(13.518,1.313)--(13.522,1.312)--(13.525,1.313)--(13.529,1.312)--(13.533,1.312)%
  --(13.536,1.312)--(13.540,1.312)--(13.544,1.313)--(13.547,1.312)--(13.551,1.314)--(13.554,1.313)%
  --(13.558,1.312)--(13.562,1.313)--(13.565,1.315)--(13.569,1.314)--(13.573,1.314)--(13.576,1.311)%
  --(13.580,1.313)--(13.583,1.314)--(13.587,1.314)--(13.591,1.315)--(13.594,1.315)--(13.598,1.313)%
  --(13.601,1.312)--(13.605,1.311)--(13.609,1.313)--(13.612,1.314)--(13.616,1.313)--(13.620,1.313)%
  --(13.623,1.314)--(13.627,1.314)--(13.630,1.314)--(13.634,1.313)--(13.638,1.312)--(13.641,1.312)%
  --(13.645,1.314)--(13.649,1.315)--(13.652,1.314)--(13.656,1.313)--(13.659,1.315)--(13.663,1.314)%
  --(13.667,1.313)--(13.670,1.313)--(13.674,1.314)--(13.677,1.312)--(13.681,1.312)--(13.685,1.315)%
  --(13.688,1.314)--(13.692,1.314)--(13.696,1.312)--(13.699,1.312)--(13.703,1.314)--(13.706,1.313)%
  --(13.710,1.313)--(13.714,1.313)--(13.717,1.313)--(13.721,1.313)--(13.725,1.313)--(13.728,1.313)%
  --(13.732,1.312)--(13.735,1.313)--(13.739,1.313)--(13.743,1.314)--(13.746,1.312)--(13.750,1.314)%
  --(13.753,1.316)--(13.757,1.312)--(13.761,1.314)--(13.764,1.314)--(13.768,1.314)--(13.772,1.313)%
  --(13.775,1.314)--(13.779,1.313)--(13.782,1.313)--(13.786,1.313)--(13.790,1.312)--(13.793,1.314)%
  --(13.797,1.313)--(13.801,1.313)--(13.804,1.313)--(13.808,1.314)--(13.811,1.315)--(13.815,1.313)%
  --(13.819,1.313)--(13.822,1.316)--(13.826,1.314)--(13.829,1.313)--(13.833,1.313)--(13.837,1.314)%
  --(13.840,1.313)--(13.844,1.313)--(13.848,1.312)--(13.851,1.314)--(13.855,1.313)--(13.858,1.312)%
  --(13.862,1.312)--(13.866,1.314)--(13.869,1.314)--(13.873,1.312)--(13.877,1.313)--(13.880,1.313)%
  --(13.884,1.315)--(13.887,1.315)--(13.891,1.313)--(13.895,1.313)--(13.898,1.312)--(13.902,1.313)%
  --(13.905,1.312)--(13.909,1.312)--(13.913,1.313)--(13.916,1.314)--(13.920,1.314)--(13.924,1.315)%
  --(13.927,1.312)--(13.931,1.314)--(13.934,1.313)--(13.938,1.312)--(13.942,1.314)--(13.945,1.312)%
  --(13.949,1.314)--(13.953,1.313)--(13.956,1.313)--(13.960,1.314)--(13.963,1.313)--(13.967,1.313)%
  --(13.971,1.313)--(13.974,1.314)--(13.978,1.314)--(13.981,1.313)--(13.985,1.314)--(13.989,1.314)%
  --(13.992,1.317)--(13.996,1.312)--(14.000,1.313)--(14.003,1.313)--(14.007,1.314)--(14.010,1.312)%
  --(14.014,1.312)--(14.018,1.312)--(14.021,1.313)--(14.025,1.313)--(14.029,1.314)--(14.032,1.314)%
  --(14.036,1.313)--(14.039,1.315)--(14.043,1.314)--(14.047,1.315)--(14.050,1.313)--(14.054,1.315)%
  --(14.057,1.316)--(14.061,1.311)--(14.065,1.312)--(14.068,1.314)--(14.072,1.313)--(14.076,1.316)%
  --(14.079,1.312)--(14.083,1.313)--(14.086,1.314)--(14.090,1.314)--(14.094,1.312)--(14.097,1.313)%
  --(14.101,1.313)--(14.105,1.312)--(14.108,1.313)--(14.112,1.312)--(14.115,1.312)--(14.119,1.313)%
  --(14.123,1.312)--(14.126,1.312)--(14.130,1.313)--(14.133,1.314)--(14.137,1.312)--(14.141,1.313)%
  --(14.144,1.314)--(14.148,1.315)--(14.152,1.316)--(14.155,1.312)--(14.159,1.313)--(14.162,1.312)%
  --(14.166,1.314)--(14.170,1.313)--(14.173,1.315)--(14.177,1.313)--(14.181,1.312)--(14.184,1.314)%
  --(14.188,1.312)--(14.191,1.313)--(14.195,1.312)--(14.199,1.311)--(14.202,1.314)--(14.206,1.313)%
  --(14.209,1.312)--(14.213,1.312)--(14.217,1.313)--(14.220,1.312)--(14.224,1.314)--(14.228,1.316)%
  --(14.231,1.314)--(14.235,1.315)--(14.238,1.314)--(14.242,1.314)--(14.246,1.314)--(14.249,1.314)%
  --(14.253,1.314)--(14.257,1.313)--(14.260,1.313)--(14.264,1.314)--(14.267,1.313)--(14.271,1.314)%
  --(14.275,1.313)--(14.278,1.312)--(14.282,1.313)--(14.285,1.313)--(14.289,1.313)--(14.293,1.314)%
  --(14.296,1.312)--(14.300,1.315)--(14.304,1.313)--(14.307,1.313)--(14.311,1.313)--(14.314,1.313)%
  --(14.318,1.315)--(14.322,1.313)--(14.325,1.311)--(14.329,1.313)--(14.333,1.313)--(14.336,1.313)%
  --(14.340,1.313)--(14.343,1.315)--(14.347,1.315)--(14.351,1.314)--(14.354,1.315)--(14.358,1.314)%
  --(14.361,1.311)--(14.365,1.312)--(14.369,1.311)--(14.372,1.315)--(14.376,1.313)--(14.380,1.315)%
  --(14.383,1.315)--(14.387,1.312)--(14.390,1.314)--(14.394,1.315)--(14.398,1.313)--(14.401,1.314)%
  --(14.405,1.315)--(14.409,1.312)--(14.412,1.311)--(14.416,1.314)--(14.419,1.314)--(14.423,1.313)%
  --(14.427,1.314)--(14.430,1.313)--(14.434,1.314)--(14.437,1.314)--(14.441,1.312)--(14.445,1.311)%
  --(14.448,1.312)--(14.452,1.313)--(14.456,1.314)--(14.459,1.315)--(14.463,1.315)--(14.466,1.312)%
  --(14.470,1.313)--(14.474,1.312)--(14.477,1.314)--(14.481,1.313)--(14.485,1.313)--(14.488,1.314)%
  --(14.492,1.315)--(14.495,1.312)--(14.499,1.313)--(14.503,1.315)--(14.506,1.314)--(14.510,1.314)%
  --(14.513,1.314)--(14.517,1.314)--(14.521,1.313)--(14.524,1.314)--(14.528,1.314)--(14.532,1.312)%
  --(14.535,1.313)--(14.539,1.315)--(14.542,1.314)--(14.546,1.314)--(14.550,1.313)--(14.553,1.314)%
  --(14.557,1.313)--(14.561,1.312)--(14.564,1.314)--(14.568,1.314)--(14.571,1.313)--(14.575,1.313)%
  --(14.579,1.312)--(14.582,1.313)--(14.586,1.312)--(14.589,1.313)--(14.593,1.312)--(14.597,1.313)%
  --(14.600,1.313)--(14.604,1.314)--(14.608,1.313)--(14.611,1.315)--(14.615,1.314)--(14.618,1.312)%
  --(14.622,1.311)--(14.626,1.313)--(14.629,1.314)--(14.633,1.313)--(14.637,1.313)--(14.640,1.313)%
  --(14.644,1.314)--(14.647,1.314)--(14.651,1.314)--(14.655,1.315)--(14.658,1.313)--(14.662,1.313)%
  --(14.665,1.314)--(14.669,1.314)--(14.673,1.312)--(14.676,1.313)--(14.680,1.312)--(14.684,1.313)%
  --(14.687,1.314)--(14.691,1.314)--(14.694,1.313)--(14.698,1.312)--(14.702,1.312)--(14.705,1.315)%
  --(14.709,1.313)--(14.713,1.314)--(14.716,1.314)--(14.720,1.312)--(14.723,1.313)--(14.727,1.312)%
  --(14.731,1.314)--(14.734,1.313);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (13.979,2.827)--(14.639,2.827);
\draw[gp path] (11.260,0.640)--(11.264,0.655)--(11.267,0.665)--(11.271,0.674)--(11.274,0.686)%
  --(11.278,0.701)--(11.282,0.714)--(11.285,0.730)--(11.289,0.741)--(11.293,0.752)--(11.296,0.763)%
  --(11.300,0.775)--(11.303,0.791)--(11.307,0.800)--(11.311,0.813)--(11.314,0.816)--(11.318,0.820)%
  --(11.322,0.815)--(11.325,0.822)--(11.329,0.833)--(11.332,0.841)--(11.336,0.841)--(11.340,0.843)%
  --(11.343,0.852)--(11.347,0.859)--(11.350,0.863)--(11.354,0.863)--(11.358,0.868)--(11.361,0.875)%
  --(11.365,0.887)--(11.369,0.890)--(11.372,0.895)--(11.376,0.896)--(11.379,0.889)--(11.383,0.888)%
  --(11.387,0.889)--(11.390,0.894)--(11.394,0.902)--(11.398,0.909)--(11.401,0.919)--(11.405,0.924)%
  --(11.408,0.920)--(11.412,0.922)--(11.416,0.925)--(11.419,0.924)--(11.423,0.925)--(11.426,0.928)%
  --(11.430,0.928)--(11.434,0.929)--(11.437,0.930)--(11.441,0.931)--(11.445,0.936)--(11.448,0.939)%
  --(11.452,0.944)--(11.455,0.949)--(11.459,0.949)--(11.463,0.950)--(11.466,0.951)--(11.470,0.951)%
  --(11.474,0.952)--(11.477,0.952)--(11.481,0.954)--(11.484,0.956)--(11.488,0.960)--(11.492,0.962)%
  --(11.495,0.965)--(11.499,0.966)--(11.502,0.969)--(11.506,0.974)--(11.510,0.977)--(11.513,0.980)%
  --(11.517,0.981)--(11.521,0.982)--(11.524,0.982)--(11.528,0.983)--(11.531,0.985)--(11.535,0.987)%
  --(11.539,0.988)--(11.542,0.990)--(11.546,0.991)--(11.550,0.992)--(11.553,0.993)--(11.557,0.994)%
  --(11.560,0.994)--(11.564,0.994)--(11.568,0.993)--(11.571,0.994)--(11.575,0.994)--(11.578,0.995)%
  --(11.582,0.994)--(11.586,0.994)--(11.589,0.993)--(11.593,0.992)--(11.597,0.992)--(11.600,0.991)%
  --(11.604,0.991)--(11.607,0.991)--(11.611,0.991)--(11.615,0.990)--(11.618,0.990)--(11.622,0.991)%
  --(11.626,0.991)--(11.629,0.993)--(11.633,0.993)--(11.636,0.993)--(11.640,0.993)--(11.644,0.993)%
  --(11.647,0.993)--(11.651,0.994)--(11.654,0.995)--(11.658,0.995)--(11.662,0.996)--(11.665,0.997)%
  --(11.669,0.997)--(11.673,0.998)--(11.676,0.998)--(11.680,0.999)--(11.683,1.001)--(11.687,1.003)%
  --(11.691,1.003)--(11.694,1.005)--(11.698,1.007)--(11.702,1.005)--(11.705,1.006)--(11.709,1.005)%
  --(11.712,1.005)--(11.716,1.005)--(11.720,1.005)--(11.723,1.004)--(11.727,1.004)--(11.730,1.003)%
  --(11.734,1.002)--(11.738,1.002)--(11.741,1.002)--(11.745,1.002)--(11.749,1.003)--(11.752,1.002)%
  --(11.756,1.001)--(11.759,1.001)--(11.763,1.001)--(11.767,1.001)--(11.770,1.002)--(11.774,1.000)%
  --(11.778,0.998)--(11.781,0.998)--(11.785,0.999)--(11.788,0.999)--(11.792,0.999)--(11.796,0.998)%
  --(11.799,0.999)--(11.803,0.997)--(11.806,0.995)--(11.810,0.995)--(11.814,0.996)--(11.817,0.997)%
  --(11.821,0.995)--(11.825,0.996)--(11.828,0.995)--(11.832,0.994)--(11.835,0.994)--(11.839,0.995)%
  --(11.843,0.995)--(11.846,0.994)--(11.850,0.995)--(11.854,0.995)--(11.857,0.997)--(11.861,0.996)%
  --(11.864,0.996)--(11.868,0.997)--(11.872,0.998)--(11.875,0.998)--(11.879,0.999)--(11.882,1.000)%
  --(11.886,1.001)--(11.890,1.001)--(11.893,1.002)--(11.897,1.001)--(11.901,1.002)--(11.904,1.002)%
  --(11.908,1.002)--(11.911,1.004)--(11.915,1.005)--(11.919,1.005)--(11.922,1.006)--(11.926,1.007)%
  --(11.930,1.008)--(11.933,1.009)--(11.937,1.009)--(11.940,1.010)--(11.944,1.009)--(11.948,1.009)%
  --(11.951,1.009)--(11.955,1.011)--(11.958,1.011)--(11.962,1.012)--(11.966,1.013)--(11.969,1.014)%
  --(11.973,1.014)--(11.977,1.015)--(11.980,1.016)--(11.984,1.016)--(11.987,1.017)--(11.991,1.017)%
  --(11.995,1.016)--(11.998,1.016)--(12.002,1.017)--(12.006,1.018)--(12.009,1.019)--(12.013,1.020)%
  --(12.016,1.020)--(12.020,1.020)--(12.024,1.021)--(12.027,1.022)--(12.031,1.023)--(12.034,1.024)%
  --(12.038,1.023)--(12.042,1.024)--(12.045,1.025)--(12.049,1.024)--(12.053,1.024)--(12.056,1.024)%
  --(12.060,1.024)--(12.063,1.025)--(12.067,1.026)--(12.071,1.027)--(12.074,1.028)--(12.078,1.029)%
  --(12.082,1.028)--(12.085,1.029)--(12.089,1.030)--(12.092,1.030)--(12.096,1.030)--(12.100,1.032)%
  --(12.103,1.032)--(12.107,1.033)--(12.110,1.034)--(12.114,1.034)--(12.118,1.035)--(12.121,1.036)%
  --(12.125,1.035)--(12.129,1.035)--(12.132,1.036)--(12.136,1.035)--(12.139,1.035)--(12.143,1.035)%
  --(12.147,1.035)--(12.150,1.034)--(12.154,1.034)--(12.158,1.034)--(12.161,1.034)--(12.165,1.034)%
  --(12.168,1.034)--(12.172,1.035)--(12.176,1.034)--(12.179,1.034)--(12.183,1.034)--(12.186,1.033)%
  --(12.190,1.033)--(12.194,1.033)--(12.197,1.032)--(12.201,1.032)--(12.205,1.032)--(12.208,1.032)%
  --(12.212,1.033)--(12.215,1.032)--(12.219,1.032)--(12.223,1.031)--(12.226,1.031)--(12.230,1.031)%
  --(12.234,1.031)--(12.237,1.031)--(12.241,1.030)--(12.244,1.031)--(12.248,1.031)--(12.252,1.031)%
  --(12.255,1.031)--(12.259,1.031)--(12.262,1.031)--(12.266,1.032)--(12.270,1.032)--(12.273,1.031)%
  --(12.277,1.031)--(12.281,1.031)--(12.284,1.032)--(12.288,1.033)--(12.291,1.032)--(12.295,1.033)%
  --(12.299,1.033)--(12.302,1.033)--(12.306,1.033)--(12.310,1.033)--(12.313,1.032)--(12.317,1.032)%
  --(12.320,1.032)--(12.324,1.032)--(12.328,1.033)--(12.331,1.033)--(12.335,1.034)--(12.338,1.033)%
  --(12.342,1.034)--(12.346,1.034)--(12.349,1.033)--(12.353,1.034)--(12.357,1.034)--(12.360,1.034)%
  --(12.364,1.034)--(12.367,1.034)--(12.371,1.035)--(12.375,1.034)--(12.378,1.035)--(12.382,1.035)%
  --(12.386,1.035)--(12.389,1.036)--(12.393,1.035)--(12.396,1.035)--(12.400,1.036)--(12.404,1.036)%
  --(12.407,1.036)--(12.411,1.036)--(12.414,1.037)--(12.418,1.038)--(12.422,1.037)--(12.425,1.037)%
  --(12.429,1.037)--(12.433,1.037)--(12.436,1.037)--(12.440,1.037)--(12.443,1.037)--(12.447,1.037)%
  --(12.451,1.037)--(12.454,1.037)--(12.458,1.038)--(12.462,1.038)--(12.465,1.038)--(12.469,1.038)%
  --(12.472,1.037)--(12.476,1.037)--(12.480,1.038)--(12.483,1.037)--(12.487,1.038)--(12.490,1.037)%
  --(12.494,1.037)--(12.498,1.038)--(12.501,1.038)--(12.505,1.038)--(12.509,1.037)--(12.512,1.038)%
  --(12.516,1.037)--(12.519,1.037)--(12.523,1.037)--(12.527,1.037)--(12.530,1.038)--(12.534,1.037)%
  --(12.538,1.037)--(12.541,1.038)--(12.545,1.037)--(12.548,1.037)--(12.552,1.037)--(12.556,1.036)%
  --(12.559,1.037)--(12.563,1.037)--(12.566,1.038)--(12.570,1.038)--(12.574,1.037)--(12.577,1.038)%
  --(12.581,1.037)--(12.585,1.037)--(12.588,1.037)--(12.592,1.037)--(12.595,1.036)--(12.599,1.037)%
  --(12.603,1.037)--(12.606,1.037)--(12.610,1.037)--(12.614,1.037)--(12.617,1.037)--(12.621,1.037)%
  --(12.624,1.036)--(12.628,1.037)--(12.632,1.037)--(12.635,1.036)--(12.639,1.036)--(12.642,1.037)%
  --(12.646,1.037)--(12.650,1.037)--(12.653,1.037)--(12.657,1.038)--(12.661,1.037)--(12.664,1.038)%
  --(12.668,1.036)--(12.671,1.037)--(12.675,1.036)--(12.679,1.036)--(12.682,1.036)--(12.686,1.037)%
  --(12.690,1.037)--(12.693,1.036)--(12.697,1.037)--(12.700,1.037)--(12.704,1.036)--(12.708,1.036)%
  --(12.711,1.037)--(12.715,1.037)--(12.718,1.037)--(12.722,1.037)--(12.726,1.037)--(12.729,1.037)%
  --(12.733,1.036)--(12.737,1.037)--(12.740,1.036)--(12.744,1.037)--(12.747,1.036)--(12.751,1.036)%
  --(12.755,1.038)--(12.758,1.036)--(12.762,1.037)--(12.766,1.037)--(12.769,1.036)--(12.773,1.037)%
  --(12.776,1.036)--(12.780,1.038)--(12.784,1.037)--(12.787,1.036)--(12.791,1.036)--(12.794,1.036)%
  --(12.798,1.036)--(12.802,1.036)--(12.805,1.036)--(12.809,1.037)--(12.813,1.037)--(12.816,1.037)%
  --(12.820,1.036)--(12.823,1.037)--(12.827,1.036)--(12.831,1.036)--(12.834,1.037)--(12.838,1.036)%
  --(12.842,1.036)--(12.845,1.037)--(12.849,1.037)--(12.852,1.038)--(12.856,1.037)--(12.860,1.037)%
  --(12.863,1.036)--(12.867,1.037)--(12.870,1.037)--(12.874,1.037)--(12.878,1.037)--(12.881,1.037)%
  --(12.885,1.037)--(12.889,1.038)--(12.892,1.037)--(12.896,1.036)--(12.899,1.037)--(12.903,1.036)%
  --(12.907,1.037)--(12.910,1.036)--(12.914,1.037)--(12.918,1.037)--(12.921,1.037)--(12.925,1.037)%
  --(12.928,1.037)--(12.932,1.037)--(12.936,1.037)--(12.939,1.037)--(12.943,1.037)--(12.946,1.037)%
  --(12.950,1.036)--(12.954,1.037)--(12.957,1.037)--(12.961,1.036)--(12.965,1.037)--(12.968,1.036)%
  --(12.972,1.037)--(12.975,1.037)--(12.979,1.037)--(12.983,1.037)--(12.986,1.036)--(12.990,1.037)%
  --(12.994,1.037)--(12.997,1.037)--(13.001,1.037)--(13.004,1.037)--(13.008,1.037)--(13.012,1.036)%
  --(13.015,1.037)--(13.019,1.036)--(13.022,1.036)--(13.026,1.036)--(13.030,1.037)--(13.033,1.037)%
  --(13.037,1.037)--(13.041,1.036)--(13.044,1.036)--(13.048,1.037)--(13.051,1.037)--(13.055,1.036)%
  --(13.059,1.036)--(13.062,1.036)--(13.066,1.037)--(13.070,1.037)--(13.073,1.036)--(13.077,1.037)%
  --(13.080,1.037)--(13.084,1.037)--(13.088,1.037)--(13.091,1.037)--(13.095,1.037)--(13.098,1.036)%
  --(13.102,1.037)--(13.106,1.037)--(13.109,1.037)--(13.113,1.036)--(13.117,1.037)--(13.120,1.037)%
  --(13.124,1.037)--(13.127,1.036)--(13.131,1.037)--(13.135,1.036)--(13.138,1.036)--(13.142,1.037)%
  --(13.145,1.037)--(13.149,1.037)--(13.153,1.037)--(13.156,1.037)--(13.160,1.037)--(13.164,1.036)%
  --(13.167,1.037)--(13.171,1.036)--(13.174,1.037)--(13.178,1.035)--(13.182,1.037)--(13.185,1.037)%
  --(13.189,1.037)--(13.193,1.037)--(13.196,1.037)--(13.200,1.036)--(13.203,1.038)--(13.207,1.037)%
  --(13.211,1.037)--(13.214,1.037)--(13.218,1.037)--(13.221,1.036)--(13.225,1.037)--(13.229,1.037)%
  --(13.232,1.037)--(13.236,1.037)--(13.240,1.037)--(13.243,1.037)--(13.247,1.036)--(13.250,1.036)%
  --(13.254,1.037)--(13.258,1.036)--(13.261,1.036)--(13.265,1.036)--(13.269,1.037)--(13.272,1.037)%
  --(13.276,1.036)--(13.279,1.036)--(13.283,1.037)--(13.287,1.036)--(13.290,1.037)--(13.294,1.037)%
  --(13.297,1.036)--(13.301,1.037)--(13.305,1.037)--(13.308,1.038)--(13.312,1.037)--(13.316,1.037)%
  --(13.319,1.037)--(13.323,1.036)--(13.326,1.036)--(13.330,1.037)--(13.334,1.037)--(13.337,1.037)%
  --(13.341,1.036)--(13.345,1.036)--(13.348,1.037)--(13.352,1.037)--(13.355,1.037)--(13.359,1.037)%
  --(13.363,1.037)--(13.366,1.037)--(13.370,1.036)--(13.373,1.037)--(13.377,1.036)--(13.381,1.037)%
  --(13.384,1.037)--(13.388,1.037)--(13.392,1.036)--(13.395,1.037)--(13.399,1.037)--(13.402,1.037)%
  --(13.406,1.037)--(13.410,1.036)--(13.413,1.036)--(13.417,1.037)--(13.421,1.037)--(13.424,1.037)%
  --(13.428,1.037)--(13.431,1.037)--(13.435,1.037)--(13.439,1.037)--(13.442,1.036)--(13.446,1.037)%
  --(13.449,1.036)--(13.453,1.037)--(13.457,1.036)--(13.460,1.036)--(13.464,1.037)--(13.468,1.036)%
  --(13.471,1.038)--(13.475,1.037)--(13.478,1.037)--(13.482,1.036)--(13.486,1.036)--(13.489,1.037)%
  --(13.493,1.036)--(13.497,1.037)--(13.500,1.037)--(13.504,1.037)--(13.507,1.036)--(13.511,1.037)%
  --(13.515,1.037)--(13.518,1.037)--(13.522,1.036)--(13.525,1.036)--(13.529,1.036)--(13.533,1.036)%
  --(13.536,1.036)--(13.540,1.037)--(13.544,1.037)--(13.547,1.037)--(13.551,1.037)--(13.554,1.037)%
  --(13.558,1.036)--(13.562,1.037)--(13.565,1.036)--(13.569,1.036)--(13.573,1.037)--(13.576,1.036)%
  --(13.580,1.037)--(13.583,1.037)--(13.587,1.037)--(13.591,1.037)--(13.594,1.037)--(13.598,1.037)%
  --(13.601,1.036)--(13.605,1.036)--(13.609,1.037)--(13.612,1.036)--(13.616,1.036)--(13.620,1.037)%
  --(13.623,1.038)--(13.627,1.037)--(13.630,1.037)--(13.634,1.037)--(13.638,1.036)--(13.641,1.037)%
  --(13.645,1.036)--(13.649,1.036)--(13.652,1.036)--(13.656,1.037)--(13.659,1.037)--(13.663,1.038)%
  --(13.667,1.038)--(13.670,1.037)--(13.674,1.037)--(13.677,1.036)--(13.681,1.036)--(13.685,1.036)%
  --(13.688,1.037)--(13.692,1.036)--(13.696,1.036)--(13.699,1.037)--(13.703,1.037)--(13.706,1.037)%
  --(13.710,1.036)--(13.714,1.036)--(13.717,1.036)--(13.721,1.036)--(13.725,1.036)--(13.728,1.036)%
  --(13.732,1.037)--(13.735,1.036)--(13.739,1.036)--(13.743,1.037)--(13.746,1.037)--(13.750,1.037)%
  --(13.753,1.036)--(13.757,1.037)--(13.761,1.036)--(13.764,1.036)--(13.768,1.037)--(13.772,1.036)%
  --(13.775,1.037)--(13.779,1.037)--(13.782,1.037)--(13.786,1.037)--(13.790,1.037)--(13.793,1.036)%
  --(13.797,1.037)--(13.801,1.036)--(13.804,1.037)--(13.808,1.037)--(13.811,1.037)--(13.815,1.036)%
  --(13.819,1.037)--(13.822,1.037)--(13.826,1.037)--(13.829,1.036)--(13.833,1.036)--(13.837,1.036)%
  --(13.840,1.036)--(13.844,1.036)--(13.848,1.036)--(13.851,1.037)--(13.855,1.037)--(13.858,1.038)%
  --(13.862,1.036)--(13.866,1.037)--(13.869,1.036)--(13.873,1.036)--(13.877,1.037)--(13.880,1.036)%
  --(13.884,1.037)--(13.887,1.036)--(13.891,1.037)--(13.895,1.037)--(13.898,1.037)--(13.902,1.037)%
  --(13.905,1.036)--(13.909,1.036)--(13.913,1.037)--(13.916,1.037)--(13.920,1.036)--(13.924,1.036)%
  --(13.927,1.037)--(13.931,1.037)--(13.934,1.036)--(13.938,1.037)--(13.942,1.037)--(13.945,1.037)%
  --(13.949,1.036)--(13.953,1.036)--(13.956,1.036)--(13.960,1.037)--(13.963,1.037)--(13.967,1.037)%
  --(13.971,1.037)--(13.974,1.038)--(13.978,1.037)--(13.981,1.036)--(13.985,1.036)--(13.989,1.036)%
  --(13.992,1.036)--(13.996,1.037)--(14.000,1.036)--(14.003,1.037)--(14.007,1.037)--(14.010,1.037)%
  --(14.014,1.037)--(14.018,1.037)--(14.021,1.037)--(14.025,1.037)--(14.029,1.036)--(14.032,1.036)%
  --(14.036,1.036)--(14.039,1.036)--(14.043,1.037)--(14.047,1.037)--(14.050,1.037)--(14.054,1.037)%
  --(14.057,1.037)--(14.061,1.037)--(14.065,1.036)--(14.068,1.036)--(14.072,1.036)--(14.076,1.036)%
  --(14.079,1.037)--(14.083,1.037)--(14.086,1.037)--(14.090,1.037)--(14.094,1.036)--(14.097,1.036)%
  --(14.101,1.037)--(14.105,1.036)--(14.108,1.036)--(14.112,1.036)--(14.115,1.036)--(14.119,1.037)%
  --(14.123,1.037)--(14.126,1.037)--(14.130,1.038)--(14.133,1.037)--(14.137,1.037)--(14.141,1.037)%
  --(14.144,1.036)--(14.148,1.037)--(14.152,1.036)--(14.155,1.036)--(14.159,1.037)--(14.162,1.037)%
  --(14.166,1.038)--(14.170,1.037)--(14.173,1.037)--(14.177,1.037)--(14.181,1.036)--(14.184,1.036)%
  --(14.188,1.037)--(14.191,1.036)--(14.195,1.036)--(14.199,1.037)--(14.202,1.037)--(14.206,1.037)%
  --(14.209,1.037)--(14.213,1.037)--(14.217,1.037)--(14.220,1.037)--(14.224,1.037)--(14.228,1.037)%
  --(14.231,1.037)--(14.235,1.036)--(14.238,1.036)--(14.242,1.037)--(14.246,1.037)--(14.249,1.037)%
  --(14.253,1.036)--(14.257,1.037)--(14.260,1.037)--(14.264,1.036)--(14.267,1.036)--(14.271,1.036)%
  --(14.275,1.037)--(14.278,1.036)--(14.282,1.036)--(14.285,1.037)--(14.289,1.037)--(14.293,1.038)%
  --(14.296,1.038)--(14.300,1.036)--(14.304,1.037)--(14.307,1.037)--(14.311,1.037)--(14.314,1.037)%
  --(14.318,1.037)--(14.322,1.037)--(14.325,1.037)--(14.329,1.037)--(14.333,1.037)--(14.336,1.037)%
  --(14.340,1.037)--(14.343,1.036)--(14.347,1.036)--(14.351,1.036)--(14.354,1.036)--(14.358,1.037)%
  --(14.361,1.036)--(14.365,1.037)--(14.369,1.037)--(14.372,1.036)--(14.376,1.036)--(14.380,1.036)%
  --(14.383,1.036)--(14.387,1.037)--(14.390,1.037)--(14.394,1.037)--(14.398,1.037)--(14.401,1.036)%
  --(14.405,1.036)--(14.409,1.036)--(14.412,1.037)--(14.416,1.036)--(14.419,1.036)--(14.423,1.036)%
  --(14.427,1.037)--(14.430,1.037)--(14.434,1.036)--(14.437,1.036)--(14.441,1.037)--(14.445,1.037)%
  --(14.448,1.037)--(14.452,1.037)--(14.456,1.038)--(14.459,1.036)--(14.463,1.036)--(14.466,1.036)%
  --(14.470,1.036)--(14.474,1.037)--(14.477,1.037)--(14.481,1.037)--(14.485,1.038)--(14.488,1.037)%
  --(14.492,1.037)--(14.495,1.036)--(14.499,1.037)--(14.503,1.036)--(14.506,1.036)--(14.510,1.037)%
  --(14.513,1.036)--(14.517,1.037)--(14.521,1.037)--(14.524,1.037)--(14.528,1.037)--(14.532,1.037)%
  --(14.535,1.037)--(14.539,1.036)--(14.542,1.037)--(14.546,1.037)--(14.550,1.037)--(14.553,1.037)%
  --(14.557,1.037)--(14.561,1.037)--(14.564,1.037)--(14.568,1.036)--(14.571,1.037)--(14.575,1.037)%
  --(14.579,1.036)--(14.582,1.037)--(14.586,1.037)--(14.589,1.037)--(14.593,1.037)--(14.597,1.037)%
  --(14.600,1.037)--(14.604,1.037)--(14.608,1.037)--(14.611,1.037)--(14.615,1.036)--(14.618,1.036)%
  --(14.622,1.036)--(14.626,1.037)--(14.629,1.037)--(14.633,1.037)--(14.637,1.037)--(14.640,1.037)%
  --(14.644,1.037)--(14.647,1.037)--(14.651,1.037)--(14.655,1.036)--(14.658,1.037)--(14.662,1.037)%
  --(14.665,1.036)--(14.669,1.037)--(14.673,1.037)--(14.676,1.037)--(14.680,1.037)--(14.684,1.037)%
  --(14.687,1.037)--(14.691,1.036)--(14.694,1.037)--(14.698,1.036)--(14.702,1.037)--(14.705,1.036)%
  --(14.709,1.037)--(14.713,1.036)--(14.716,1.037)--(14.720,1.037)--(14.723,1.036)--(14.727,1.036)%
  --(14.731,1.036)--(14.734,1.037);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{11.260cm}{0.640cm}}{\pgfpoint{14.879cm}{3.569cm}}
\end{tikzpicture}
%% gnuplot variables


==> Hans-Visc.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Do 21 Aug 2014 14:32:24 CEST
\tikzset{every node/.append style={scale=0.65}}
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.740,0.640)--(0.920,0.640);
\draw[gp path] (4.719,0.640)--(4.539,0.640);
\node[gp node right] at (0.620,0.640) { 0};
\draw[gp path] (0.740,1.058)--(0.920,1.058);
\draw[gp path] (4.719,1.058)--(4.539,1.058);
\node[gp node right] at (0.620,1.058) { 1};
\draw[gp path] (0.740,1.477)--(0.920,1.477);
\draw[gp path] (4.719,1.477)--(4.539,1.477);
\node[gp node right] at (0.620,1.477) { 2};
\draw[gp path] (0.740,1.895)--(0.920,1.895);
\draw[gp path] (4.719,1.895)--(4.539,1.895);
\node[gp node right] at (0.620,1.895) { 3};
\draw[gp path] (0.740,2.314)--(0.920,2.314);
\draw[gp path] (4.719,2.314)--(4.539,2.314);
\node[gp node right] at (0.620,2.314) { 4};
\draw[gp path] (0.740,2.732)--(0.920,2.732);
\draw[gp path] (4.719,2.732)--(4.539,2.732);
\node[gp node right] at (0.620,2.732) { 5};
\draw[gp path] (0.740,3.151)--(0.920,3.151);
\draw[gp path] (4.719,3.151)--(4.539,3.151);
\node[gp node right] at (0.620,3.151) { 6};
\draw[gp path] (0.740,3.569)--(0.920,3.569);
\draw[gp path] (4.719,3.569)--(4.539,3.569);
\node[gp node right] at (0.620,3.569) { 7};
\draw[gp path] (0.740,0.640)--(0.740,0.820);
\draw[gp path] (0.740,3.569)--(0.740,3.389);
\node[gp node center] at (0.740,0.440) { 0};
\draw[gp path] (1.536,0.640)--(1.536,0.820);
\draw[gp path] (1.536,3.569)--(1.536,3.389);
\node[gp node center] at (1.536,0.440) { 1};
\draw[gp path] (2.332,0.640)--(2.332,0.820);
\draw[gp path] (2.332,3.569)--(2.332,3.389);
\node[gp node center] at (2.332,0.440) { 2};
\draw[gp path] (3.127,0.640)--(3.127,0.820);
\draw[gp path] (3.127,3.569)--(3.127,3.389);
\node[gp node center] at (3.127,0.440) { 3};
\draw[gp path] (3.923,0.640)--(3.923,0.820);
\draw[gp path] (3.923,3.569)--(3.923,3.389);
\node[gp node center] at (3.923,0.440) { 4};
\draw[gp path] (4.719,0.640)--(4.719,0.820);
\draw[gp path] (4.719,3.569)--(4.719,3.389);
\node[gp node center] at (4.719,0.440) { 5};
\draw[gp path] (0.740,3.569)--(0.740,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
\node[gp node center,rotate=-270] at (0.160,2.104) {\(\mathscr L^\infty\)-norm};
\node[gp node center] at (2.729,0.140) {t};
\node[gp node right] at (3.699,3.277) {\(\delta = 10^{-8}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.819,3.277)--(4.479,3.277);
\draw[gp path] (0.740,0.640)--(0.744,1.388)--(0.748,1.727)--(0.752,1.645)--(0.756,1.568)%
  --(0.760,1.874)--(0.764,2.014)--(0.768,2.074)--(0.772,2.105)--(0.776,2.117)--(0.780,2.133)%
  --(0.784,2.140)--(0.788,2.154)--(0.792,2.163)--(0.796,2.172)--(0.800,2.181)--(0.804,2.192)%
  --(0.808,2.195)--(0.812,2.201)--(0.816,2.191)--(0.820,2.198)--(0.824,2.198)--(0.828,2.200)%
  --(0.832,2.207)--(0.835,2.202)--(0.839,2.203)--(0.843,2.198)--(0.847,2.195)--(0.851,2.200)%
  --(0.855,2.196)--(0.859,2.197)--(0.863,2.207)--(0.867,2.202)--(0.871,2.204)--(0.875,2.210)%
  --(0.879,2.198)--(0.883,2.204)--(0.887,2.201)--(0.891,2.198)--(0.895,2.202)--(0.899,2.199)%
  --(0.903,2.210)--(0.907,2.222)--(0.911,2.226)--(0.915,2.213)--(0.919,2.206)--(0.923,2.217)%
  --(0.927,2.229)--(0.931,2.218)--(0.935,2.213)--(0.939,2.214)--(0.943,2.223)--(0.947,2.227)%
  --(0.951,2.225)--(0.955,2.231)--(0.959,2.233)--(0.963,2.230)--(0.967,2.234)--(0.971,2.241)%
  --(0.975,2.243)--(0.979,2.243)--(0.983,2.249)--(0.987,2.256)--(0.991,2.255)--(0.995,2.255)%
  --(0.999,2.261)--(1.003,2.250)--(1.007,2.262)--(1.011,2.260)--(1.015,2.264)--(1.019,2.261)%
  --(1.023,2.265)--(1.026,2.268)--(1.030,2.275)--(1.034,2.264)--(1.038,2.275)--(1.042,2.278)%
  --(1.046,2.285)--(1.050,2.273)--(1.054,2.285)--(1.058,2.283)--(1.062,2.288)--(1.066,2.285)%
  --(1.070,2.283)--(1.074,2.290)--(1.078,2.298)--(1.082,2.287)--(1.086,2.297)--(1.090,2.300)%
  --(1.094,2.306)--(1.098,2.293)--(1.102,2.303)--(1.106,2.300)--(1.110,2.303)--(1.114,2.299)%
  --(1.118,2.296)--(1.122,2.301)--(1.126,2.309)--(1.130,2.297)--(1.134,2.307)--(1.138,2.308)%
  --(1.142,2.313)--(1.146,2.300)--(1.150,2.310)--(1.154,2.305)--(1.158,2.309)--(1.162,2.305)%
  --(1.166,2.301)--(1.170,2.307)--(1.174,2.315)--(1.178,2.303)--(1.182,2.313)--(1.186,2.314)%
  --(1.190,2.320)--(1.194,2.307)--(1.198,2.317)--(1.202,2.313)--(1.206,2.317)--(1.210,2.312)%
  --(1.214,2.309)--(1.217,2.314)--(1.221,2.322)--(1.225,2.309)--(1.229,2.319)--(1.233,2.320)%
  --(1.237,2.326)--(1.241,2.313)--(1.245,2.322)--(1.249,2.318)--(1.253,2.322)--(1.257,2.317)%
  --(1.261,2.313)--(1.265,2.319)--(1.269,2.328)--(1.273,2.314)--(1.277,2.324)--(1.281,2.324)%
  --(1.285,2.330)--(1.289,2.317)--(1.293,2.327)--(1.297,2.322)--(1.301,2.326)--(1.305,2.321)%
  --(1.309,2.317)--(1.313,2.322)--(1.317,2.331)--(1.321,2.318)--(1.325,2.328)--(1.329,2.329)%
  --(1.333,2.334)--(1.337,2.321)--(1.341,2.331)--(1.345,2.327)--(1.349,2.330)--(1.353,2.325)%
  --(1.357,2.322)--(1.361,2.327)--(1.365,2.335)--(1.369,2.322)--(1.373,2.333)--(1.377,2.334)%
  --(1.381,2.339)--(1.385,2.326)--(1.389,2.336)--(1.393,2.332)--(1.397,2.335)--(1.401,2.331)%
  --(1.404,2.327)--(1.408,2.332)--(1.412,2.341)--(1.416,2.328)--(1.420,2.339)--(1.424,2.340)%
  --(1.428,2.345)--(1.432,2.332)--(1.436,2.342)--(1.440,2.338)--(1.444,2.342)--(1.448,2.337)%
  --(1.452,2.334)--(1.456,2.339)--(1.460,2.347)--(1.464,2.335)--(1.468,2.345)--(1.472,2.346)%
  --(1.476,2.351)--(1.480,2.337)--(1.484,2.347)--(1.488,2.343)--(1.492,2.347)--(1.496,2.342)%
  --(1.500,2.338)--(1.504,2.343)--(1.508,2.351)--(1.512,2.338)--(1.516,2.347)--(1.520,2.348)%
  --(1.524,2.353)--(1.528,2.339)--(1.532,2.348)--(1.536,2.343)--(1.540,2.346)--(1.544,2.341)%
  --(1.548,2.336)--(1.552,2.340)--(1.556,2.347)--(1.560,2.341)--(1.564,2.350)--(1.568,2.342)%
  --(1.572,2.340)--(1.576,2.337)--(1.580,2.342)--(1.584,2.337)--(1.588,2.333)--(1.592,2.337)%
  --(1.595,2.345)--(1.599,2.332)--(1.603,2.342)--(1.607,2.343)--(1.611,2.348)--(1.615,2.334)%
  --(1.619,2.344)--(1.623,2.340)--(1.627,2.344)--(1.631,2.340)--(1.635,2.337)--(1.639,2.343)%
  --(1.643,2.351)--(1.647,2.339)--(1.651,2.349)--(1.655,2.350)--(1.659,2.356)--(1.663,2.342)%
  --(1.667,2.353)--(1.671,2.349)--(1.675,2.353)--(1.679,2.349)--(1.683,2.346)--(1.687,2.351)%
  --(1.691,2.359)--(1.695,2.353)--(1.699,2.364)--(1.703,2.356)--(1.707,2.354)--(1.711,2.352)%
  --(1.715,2.357)--(1.719,2.353)--(1.723,2.350)--(1.727,2.353)--(1.731,2.360)--(1.735,2.347)%
  --(1.739,2.357)--(1.743,2.352)--(1.747,2.356)--(1.751,2.351)--(1.755,2.348)--(1.759,2.351)%
  --(1.763,2.358)--(1.767,2.345)--(1.771,2.355)--(1.775,2.350)--(1.779,2.354)--(1.782,2.349)%
  --(1.786,2.346)--(1.790,2.350)--(1.794,2.357)--(1.798,2.344)--(1.802,2.354)--(1.806,2.349)%
  --(1.810,2.354)--(1.814,2.349)--(1.818,2.346)--(1.822,2.350)--(1.826,2.358)--(1.830,2.345)%
  --(1.834,2.356)--(1.838,2.351)--(1.842,2.356)--(1.846,2.351)--(1.850,2.348)--(1.854,2.353)%
  --(1.858,2.360)--(1.862,2.348)--(1.866,2.359)--(1.870,2.354)--(1.874,2.358)--(1.878,2.354)%
  --(1.882,2.351)--(1.886,2.355)--(1.890,2.363)--(1.894,2.350)--(1.898,2.361)--(1.902,2.356)%
  --(1.906,2.360)--(1.910,2.356)--(1.914,2.353)--(1.918,2.357)--(1.922,2.364)--(1.926,2.351)%
  --(1.930,2.361)--(1.934,2.356)--(1.938,2.360)--(1.942,2.356)--(1.946,2.352)--(1.950,2.356)%
  --(1.954,2.363)--(1.958,2.350)--(1.962,2.361)--(1.966,2.356)--(1.970,2.360)--(1.973,2.355)%
  --(1.977,2.352)--(1.981,2.356)--(1.985,2.363)--(1.989,2.350)--(1.993,2.361)--(1.997,2.356)%
  --(2.001,2.360)--(2.005,2.356)--(2.009,2.353)--(2.013,2.357)--(2.017,2.364)--(2.021,2.352)%
  --(2.025,2.363)--(2.029,2.358)--(2.033,2.362)--(2.037,2.358)--(2.041,2.355)--(2.045,2.359)%
  --(2.049,2.367)--(2.053,2.355)--(2.057,2.365)--(2.061,2.361)--(2.065,2.365)--(2.069,2.361)%
  --(2.073,2.358)--(2.077,2.362)--(2.081,2.369)--(2.085,2.357)--(2.089,2.368)--(2.093,2.363)%
  --(2.097,2.367)--(2.101,2.363)--(2.105,2.360)--(2.109,2.364)--(2.113,2.371)--(2.117,2.360)%
  --(2.121,2.365)--(2.125,2.368)--(2.129,2.374)--(2.133,2.361)--(2.137,2.366)--(2.141,2.368)%
  --(2.145,2.374)--(2.149,2.360)--(2.153,2.365)--(2.157,2.367)--(2.161,2.373)--(2.164,2.360)%
  --(2.168,2.364)--(2.172,2.367)--(2.176,2.373)--(2.180,2.360)--(2.184,2.364)--(2.188,2.367)%
  --(2.192,2.372)--(2.196,2.359)--(2.200,2.363)--(2.204,2.366)--(2.208,2.372)--(2.212,2.359)%
  --(2.216,2.364)--(2.220,2.367)--(2.224,2.372)--(2.228,2.359)--(2.232,2.364)--(2.236,2.366)%
  --(2.240,2.372)--(2.244,2.360)--(2.248,2.364)--(2.252,2.367)--(2.256,2.373)--(2.260,2.360)%
  --(2.264,2.364)--(2.268,2.367)--(2.272,2.373)--(2.276,2.361)--(2.280,2.365)--(2.284,2.368)%
  --(2.288,2.374)--(2.292,2.361)--(2.296,2.365)--(2.300,2.368)--(2.304,2.374)--(2.308,2.361)%
  --(2.312,2.366)--(2.316,2.369)--(2.320,2.375)--(2.324,2.362)--(2.328,2.366)--(2.332,2.369)%
  --(2.336,2.375)--(2.340,2.362)--(2.344,2.367)--(2.348,2.370)--(2.351,2.376)--(2.355,2.363)%
  --(2.359,2.367)--(2.363,2.370)--(2.367,2.376)--(2.371,2.364)--(2.375,2.369)--(2.379,2.371)%
  --(2.383,2.377)--(2.387,2.364)--(2.391,2.369)--(2.395,2.372)--(2.399,2.378)--(2.403,2.366)%
  --(2.407,2.370)--(2.411,2.373)--(2.415,2.379)--(2.419,2.366)--(2.423,2.371)--(2.427,2.374)%
  --(2.431,2.380)--(2.435,2.367)--(2.439,2.372)--(2.443,2.375)--(2.447,2.381)--(2.451,2.368)%
  --(2.455,2.372)--(2.459,2.375)--(2.463,2.376)--(2.467,2.378)--(2.471,2.369)--(2.475,2.375)%
  --(2.479,2.376)--(2.483,2.384)--(2.487,2.369)--(2.491,2.377)--(2.495,2.372)--(2.499,2.374)%
  --(2.503,2.370)--(2.507,2.365)--(2.511,2.370)--(2.515,2.380)--(2.519,2.380)--(2.523,2.382)%
  --(2.527,2.373)--(2.531,2.375)--(2.535,2.380)--(2.539,2.367)--(2.542,2.372)--(2.546,2.375)%
  --(2.550,2.381)--(2.554,2.368)--(2.558,2.373)--(2.562,2.376)--(2.566,2.381)--(2.570,2.368)%
  --(2.574,2.367)--(2.578,2.374)--(2.582,2.377)--(2.586,2.379)--(2.590,2.370)--(2.594,2.376)%
  --(2.598,2.377)--(2.602,2.385)--(2.606,2.370)--(2.610,2.378)--(2.614,2.373)--(2.618,2.375)%
  --(2.622,2.372)--(2.626,2.367)--(2.630,2.373)--(2.634,2.382)--(2.638,2.383)--(2.642,2.385)%
  --(2.646,2.376)--(2.650,2.378)--(2.654,2.383)--(2.658,2.376)--(2.662,2.386)--(2.666,2.374)%
  --(2.670,2.375)--(2.674,2.384)--(2.678,2.383)--(2.682,2.385)--(2.686,2.377)--(2.690,2.379)%
  --(2.694,2.384)--(2.698,2.371)--(2.702,2.376)--(2.706,2.379)--(2.710,2.385)--(2.714,2.372)%
  --(2.718,2.377)--(2.722,2.380)--(2.726,2.380)--(2.730,2.383)--(2.733,2.374)--(2.737,2.380)%
  --(2.741,2.381)--(2.745,2.389)--(2.749,2.374)--(2.753,2.383)--(2.757,2.378)--(2.761,2.380)%
  --(2.765,2.383)--(2.769,2.381)--(2.773,2.379)--(2.777,2.382)--(2.781,2.378)--(2.785,2.374)%
  --(2.789,2.379)--(2.793,2.389)--(2.797,2.390)--(2.801,2.392)--(2.805,2.383)--(2.809,2.386)%
  --(2.813,2.391)--(2.817,2.377)--(2.821,2.387)--(2.825,2.382)--(2.829,2.387)--(2.833,2.382)%
  --(2.837,2.379)--(2.841,2.385)--(2.845,2.391)--(2.849,2.378)--(2.853,2.383)--(2.857,2.389)%
  --(2.861,2.388)--(2.865,2.383)--(2.869,2.386)--(2.873,2.390)--(2.877,2.389)--(2.881,2.385)%
  --(2.885,2.381)--(2.889,2.385)--(2.893,2.381)--(2.897,2.377)--(2.901,2.382)--(2.905,2.392)%
  --(2.909,2.392)--(2.913,2.394)--(2.917,2.385)--(2.920,2.387)--(2.924,2.392)--(2.928,2.380)%
  --(2.932,2.385)--(2.936,2.388)--(2.940,2.394)--(2.944,2.381)--(2.948,2.386)--(2.952,2.388)%
  --(2.956,2.389)--(2.960,2.392)--(2.964,2.383)--(2.968,2.389)--(2.972,2.391)--(2.976,2.398)%
  --(2.980,2.383)--(2.984,2.391)--(2.988,2.386)--(2.992,2.389)--(2.996,2.385)--(3.000,2.381)%
  --(3.004,2.386)--(3.008,2.396)--(3.012,2.396)--(3.016,2.398)--(3.020,2.389)--(3.024,2.392)%
  --(3.028,2.397)--(3.032,2.384)--(3.036,2.389)--(3.040,2.392)--(3.044,2.398)--(3.048,2.386)%
  --(3.052,2.390)--(3.056,2.393)--(3.060,2.394)--(3.064,2.397)--(3.068,2.388)--(3.072,2.394)%
  --(3.076,2.395)--(3.080,2.403)--(3.084,2.388)--(3.088,2.396)--(3.092,2.391)--(3.096,2.393)%
  --(3.100,2.396)--(3.104,2.394)--(3.108,2.391)--(3.111,2.394)--(3.115,2.390)--(3.119,2.386)%
  --(3.123,2.391)--(3.127,2.401)--(3.131,2.401)--(3.135,2.403)--(3.139,2.394)--(3.143,2.396)%
  --(3.147,2.401)--(3.151,2.387)--(3.155,2.397)--(3.159,2.392)--(3.163,2.396)--(3.167,2.392)%
  --(3.171,2.389)--(3.175,2.394)--(3.179,2.401)--(3.183,2.388)--(3.187,2.393)--(3.191,2.396)%
  --(3.195,2.402)--(3.199,2.389)--(3.203,2.393)--(3.207,2.395)--(3.211,2.401)--(3.215,2.388)%
  --(3.219,2.392)--(3.223,2.394)--(3.227,2.394)--(3.231,2.397)--(3.235,2.388)--(3.239,2.395)%
  --(3.243,2.395)--(3.247,2.403)--(3.251,2.389)--(3.255,2.397)--(3.259,2.391)--(3.263,2.394)%
  --(3.267,2.390)--(3.271,2.385)--(3.275,2.390)--(3.279,2.400)--(3.283,2.401)--(3.287,2.403)%
  --(3.291,2.394)--(3.295,2.396)--(3.298,2.401)--(3.302,2.402)--(3.306,2.393)--(3.310,2.395)%
  --(3.314,2.400)--(3.318,2.402)--(3.322,2.393)--(3.326,2.395)--(3.330,2.400)--(3.334,2.402)%
  --(3.338,2.393)--(3.342,2.395)--(3.346,2.400)--(3.350,2.402)--(3.354,2.393)--(3.358,2.395)%
  --(3.362,2.400)--(3.366,2.402)--(3.370,2.393)--(3.374,2.395)--(3.378,2.400)--(3.382,2.402)%
  --(3.386,2.393)--(3.390,2.395)--(3.394,2.401)--(3.398,2.402)--(3.402,2.393)--(3.406,2.395)%
  --(3.410,2.401)--(3.414,2.402)--(3.418,2.393)--(3.422,2.395)--(3.426,2.401)--(3.430,2.402)%
  --(3.434,2.394)--(3.438,2.396)--(3.442,2.401)--(3.446,2.402)--(3.450,2.394)--(3.454,2.396)%
  --(3.458,2.401)--(3.462,2.402)--(3.466,2.394)--(3.470,2.396)--(3.474,2.401)--(3.478,2.402)%
  --(3.482,2.394)--(3.486,2.395)--(3.489,2.401)--(3.493,2.402)--(3.497,2.393)--(3.501,2.395)%
  --(3.505,2.400)--(3.509,2.402)--(3.513,2.393)--(3.517,2.395)--(3.521,2.400)--(3.525,2.401)%
  --(3.529,2.392)--(3.533,2.394)--(3.537,2.399)--(3.541,2.401)--(3.545,2.392)--(3.549,2.394)%
  --(3.553,2.399)--(3.557,2.401)--(3.561,2.392)--(3.565,2.394)--(3.569,2.399)--(3.573,2.401)%
  --(3.577,2.392)--(3.581,2.394)--(3.585,2.400)--(3.589,2.401)--(3.593,2.392)--(3.597,2.394)%
  --(3.601,2.400)--(3.605,2.401)--(3.609,2.392)--(3.613,2.395)--(3.617,2.400)--(3.621,2.402)%
  --(3.625,2.393)--(3.629,2.395)--(3.633,2.401)--(3.637,2.402)--(3.641,2.394)--(3.645,2.396)%
  --(3.649,2.401)--(3.653,2.403)--(3.657,2.394)--(3.661,2.396)--(3.665,2.402)--(3.669,2.403)%
  --(3.673,2.395)--(3.677,2.397)--(3.680,2.402)--(3.684,2.404)--(3.688,2.395)--(3.692,2.397)%
  --(3.696,2.402)--(3.700,2.404)--(3.704,2.395)--(3.708,2.397)--(3.712,2.403)--(3.716,2.404)%
  --(3.720,2.396)--(3.724,2.398)--(3.728,2.403)--(3.732,2.405)--(3.736,2.396)--(3.740,2.398)%
  --(3.744,2.403)--(3.748,2.405)--(3.752,2.396)--(3.756,2.398)--(3.760,2.403)--(3.764,2.405)%
  --(3.768,2.396)--(3.772,2.398)--(3.776,2.403)--(3.780,2.404)--(3.784,2.396)--(3.788,2.398)%
  --(3.792,2.403)--(3.796,2.405)--(3.800,2.396)--(3.804,2.398)--(3.808,2.403)--(3.812,2.405)%
  --(3.816,2.396)--(3.820,2.398)--(3.824,2.403)--(3.828,2.405)--(3.832,2.396)--(3.836,2.398)%
  --(3.840,2.404)--(3.844,2.405)--(3.848,2.396)--(3.852,2.398)--(3.856,2.404)--(3.860,2.406)%
  --(3.864,2.397)--(3.867,2.399)--(3.871,2.404)--(3.875,2.406)--(3.879,2.397)--(3.883,2.399)%
  --(3.887,2.405)--(3.891,2.406)--(3.895,2.398)--(3.899,2.400)--(3.903,2.405)--(3.907,2.407)%
  --(3.911,2.398)--(3.915,2.400)--(3.919,2.405)--(3.923,2.407)--(3.927,2.398)--(3.931,2.400)%
  --(3.935,2.405)--(3.939,2.407)--(3.943,2.398)--(3.947,2.400)--(3.951,2.405)--(3.955,2.407)%
  --(3.959,2.398)--(3.963,2.400)--(3.967,2.405)--(3.971,2.406)--(3.975,2.397)--(3.979,2.400)%
  --(3.983,2.405)--(3.987,2.406)--(3.991,2.397)--(3.995,2.400)--(3.999,2.405)--(4.003,2.406)%
  --(4.007,2.397)--(4.011,2.400)--(4.015,2.405)--(4.019,2.406)--(4.023,2.397)--(4.027,2.400)%
  --(4.031,2.405)--(4.035,2.406)--(4.039,2.397)--(4.043,2.400)--(4.047,2.405)--(4.051,2.407)%
  --(4.055,2.397)--(4.058,2.400)--(4.062,2.405)--(4.066,2.406)--(4.070,2.398)--(4.074,2.401)%
  --(4.078,2.406)--(4.082,2.407)--(4.086,2.398)--(4.090,2.401)--(4.094,2.406)--(4.098,2.408)%
  --(4.102,2.399)--(4.106,2.402)--(4.110,2.407)--(4.114,2.408)--(4.118,2.399)--(4.122,2.402)%
  --(4.126,2.407)--(4.130,2.409)--(4.134,2.400)--(4.138,2.403)--(4.142,2.408)--(4.146,2.409)%
  --(4.150,2.400)--(4.154,2.403)--(4.158,2.408)--(4.162,2.410)--(4.166,2.400)--(4.170,2.403)%
  --(4.174,2.408)--(4.178,2.410)--(4.182,2.401)--(4.186,2.403)--(4.190,2.408)--(4.194,2.410)%
  --(4.198,2.401)--(4.202,2.403)--(4.206,2.408)--(4.210,2.410)--(4.214,2.400)--(4.218,2.403)%
  --(4.222,2.408)--(4.226,2.410)--(4.230,2.400)--(4.234,2.403)--(4.238,2.408)--(4.242,2.409)%
  --(4.245,2.400)--(4.249,2.402)--(4.253,2.408)--(4.257,2.409)--(4.261,2.400)--(4.265,2.402)%
  --(4.269,2.407)--(4.273,2.409)--(4.277,2.400)--(4.281,2.402)--(4.285,2.407)--(4.289,2.409)%
  --(4.293,2.399)--(4.297,2.402)--(4.301,2.407)--(4.305,2.409)--(4.309,2.399)--(4.313,2.402)%
  --(4.317,2.407)--(4.321,2.409)--(4.325,2.399)--(4.329,2.402)--(4.333,2.406)--(4.337,2.394)%
  --(4.341,2.403)--(4.345,2.398)--(4.349,2.402)--(4.353,2.398)--(4.357,2.395)--(4.361,2.402)%
  --(4.365,2.408)--(4.369,2.396)--(4.373,2.405)--(4.377,2.400)--(4.381,2.403)--(4.385,2.399)%
  --(4.389,2.396)--(4.393,2.402)--(4.397,2.408)--(4.401,2.395)--(4.405,2.400)--(4.409,2.396)%
  --(4.413,2.401)--(4.417,2.399)--(4.421,2.406)--(4.425,2.408)--(4.429,2.405)--(4.433,2.413)%
  --(4.436,2.398)--(4.440,2.406)--(4.444,2.400)--(4.448,2.404)--(4.452,2.400)--(4.456,2.396)%
  --(4.460,2.400)--(4.464,2.410)--(4.468,2.410)--(4.472,2.412)--(4.476,2.403)--(4.480,2.405)%
  --(4.484,2.409)--(4.488,2.397)--(4.492,2.395)--(4.496,2.403)--(4.500,2.405)--(4.504,2.409)%
  --(4.508,2.399)--(4.512,2.405)--(4.516,2.405)--(4.520,2.413)--(4.524,2.398)--(4.528,2.407)%
  --(4.532,2.400)--(4.536,2.404)--(4.540,2.400)--(4.544,2.396)--(4.548,2.400)--(4.552,2.410)%
  --(4.556,2.410)--(4.560,2.412);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,3.052) {\(\delta =  c_\psi\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.819,3.052)--(4.479,3.052);
\draw[gp path] (0.740,0.640)--(0.744,1.462)--(0.748,1.726)--(0.752,1.639)--(0.756,1.593)%
  --(0.760,1.772)--(0.764,1.770)--(0.768,1.777)--(0.772,1.781)--(0.776,1.798)--(0.780,1.805)%
  --(0.784,1.817)--(0.788,1.825)--(0.792,1.835)--(0.796,1.826)--(0.800,1.845)--(0.804,1.831)%
  --(0.808,1.851)--(0.812,1.850)--(0.816,1.852)--(0.820,1.856)--(0.824,1.865)--(0.828,1.848)%
  --(0.832,1.867)--(0.835,1.867)--(0.839,1.866)--(0.843,1.869)--(0.847,1.876)--(0.851,1.860)%
  --(0.855,1.878)--(0.859,1.876)--(0.863,1.875)--(0.867,1.878)--(0.871,1.885)--(0.875,1.868)%
  --(0.879,1.872)--(0.883,1.876)--(0.887,1.872)--(0.891,1.862)--(0.895,1.878)--(0.899,1.864)%
  --(0.903,1.882)--(0.907,1.887)--(0.911,1.884)--(0.915,1.884)--(0.919,1.897)--(0.923,1.886)%
  --(0.927,1.892)--(0.931,1.895)--(0.935,1.891)--(0.939,1.888)--(0.943,1.902)--(0.947,1.891)%
  --(0.951,1.897)--(0.955,1.898)--(0.959,1.894)--(0.963,1.893)--(0.967,1.905)--(0.971,1.894)%
  --(0.975,1.900)--(0.979,1.902)--(0.983,1.897)--(0.987,1.895)--(0.991,1.908)--(0.995,1.897)%
  --(0.999,1.902)--(1.003,1.904)--(1.007,1.900)--(1.011,1.898)--(1.015,1.910)--(1.019,1.899)%
  --(1.023,1.905)--(1.026,1.906)--(1.030,1.902)--(1.034,1.899)--(1.038,1.912)--(1.042,1.901)%
  --(1.046,1.907)--(1.050,1.908)--(1.054,1.904)--(1.058,1.902)--(1.062,1.914)--(1.066,1.902)%
  --(1.070,1.908)--(1.074,1.910)--(1.078,1.905)--(1.082,1.902)--(1.086,1.915)--(1.090,1.904)%
  --(1.094,1.910)--(1.098,1.911)--(1.102,1.907)--(1.106,1.905)--(1.110,1.917)--(1.114,1.905)%
  --(1.118,1.911)--(1.122,1.913)--(1.126,1.908)--(1.130,1.905)--(1.134,1.918)--(1.138,1.907)%
  --(1.142,1.912)--(1.146,1.913)--(1.150,1.909)--(1.154,1.907)--(1.158,1.920)--(1.162,1.908)%
  --(1.166,1.913)--(1.170,1.915)--(1.174,1.910)--(1.178,1.907)--(1.182,1.920)--(1.186,1.909)%
  --(1.190,1.915)--(1.194,1.915)--(1.198,1.911)--(1.202,1.909)--(1.206,1.921)--(1.210,1.910)%
  --(1.214,1.915)--(1.217,1.917)--(1.221,1.912)--(1.225,1.909)--(1.229,1.922)--(1.233,1.911)%
  --(1.237,1.916)--(1.241,1.917)--(1.245,1.913)--(1.249,1.911)--(1.253,1.923)--(1.257,1.911)%
  --(1.261,1.917)--(1.265,1.919)--(1.269,1.914)--(1.273,1.911)--(1.277,1.924)--(1.281,1.913)%
  --(1.285,1.918)--(1.289,1.919)--(1.293,1.914)--(1.297,1.913)--(1.301,1.925)--(1.305,1.913)%
  --(1.309,1.918)--(1.313,1.920)--(1.317,1.915)--(1.321,1.913)--(1.325,1.925)--(1.329,1.914)%
  --(1.333,1.919)--(1.337,1.920)--(1.341,1.916)--(1.345,1.914)--(1.349,1.926)--(1.353,1.914)%
  --(1.357,1.920)--(1.361,1.922)--(1.365,1.917)--(1.369,1.914)--(1.373,1.926)--(1.377,1.916)%
  --(1.381,1.920)--(1.385,1.921)--(1.389,1.917)--(1.393,1.915)--(1.397,1.927)--(1.401,1.916)%
  --(1.404,1.921)--(1.408,1.923)--(1.412,1.918)--(1.416,1.915)--(1.420,1.927)--(1.424,1.917)%
  --(1.428,1.921)--(1.432,1.922)--(1.436,1.918)--(1.440,1.916)--(1.444,1.928)--(1.448,1.916)%
  --(1.452,1.921)--(1.456,1.923)--(1.460,1.918)--(1.464,1.916)--(1.468,1.928)--(1.472,1.917)%
  --(1.476,1.922)--(1.480,1.923)--(1.484,1.918)--(1.488,1.917)--(1.492,1.928)--(1.496,1.917)%
  --(1.500,1.922)--(1.504,1.924)--(1.508,1.919)--(1.512,1.916)--(1.516,1.928)--(1.520,1.918)%
  --(1.524,1.922)--(1.528,1.923)--(1.532,1.919)--(1.536,1.917)--(1.540,1.929)--(1.544,1.917)%
  --(1.548,1.922)--(1.552,1.924)--(1.556,1.919)--(1.560,1.917)--(1.564,1.929)--(1.568,1.918)%
  --(1.572,1.923)--(1.576,1.924)--(1.580,1.919)--(1.584,1.917)--(1.588,1.929)--(1.592,1.918)%
  --(1.595,1.923)--(1.599,1.925)--(1.603,1.920)--(1.607,1.917)--(1.611,1.929)--(1.615,1.919)%
  --(1.619,1.923)--(1.623,1.924)--(1.627,1.920)--(1.631,1.918)--(1.635,1.929)--(1.639,1.918)%
  --(1.643,1.923)--(1.647,1.925)--(1.651,1.920)--(1.655,1.918)--(1.659,1.929)--(1.663,1.919)%
  --(1.667,1.924)--(1.671,1.925)--(1.675,1.920)--(1.679,1.919)--(1.683,1.930)--(1.687,1.919)%
  --(1.691,1.924)--(1.695,1.926)--(1.699,1.921)--(1.703,1.918)--(1.707,1.930)--(1.711,1.920)%
  --(1.715,1.924)--(1.719,1.925)--(1.723,1.921)--(1.727,1.919)--(1.731,1.930)--(1.735,1.919)%
  --(1.739,1.924)--(1.743,1.926)--(1.747,1.921)--(1.751,1.919)--(1.755,1.930)--(1.759,1.920)%
  --(1.763,1.925)--(1.767,1.926)--(1.771,1.921)--(1.775,1.920)--(1.779,1.931)--(1.782,1.920)%
  --(1.786,1.925)--(1.790,1.927)--(1.794,1.922)--(1.798,1.919)--(1.802,1.931)--(1.806,1.921)%
  --(1.810,1.925)--(1.814,1.926)--(1.818,1.922)--(1.822,1.920)--(1.826,1.931)--(1.830,1.920)%
  --(1.834,1.925)--(1.838,1.927)--(1.842,1.922)--(1.846,1.920)--(1.850,1.931)--(1.854,1.921)%
  --(1.858,1.925)--(1.862,1.927)--(1.866,1.922)--(1.870,1.921)--(1.874,1.932)--(1.878,1.921)%
  --(1.882,1.925)--(1.886,1.928)--(1.890,1.923)--(1.894,1.920)--(1.898,1.932)--(1.902,1.922)%
  --(1.906,1.926)--(1.910,1.927)--(1.914,1.923)--(1.918,1.921)--(1.922,1.932)--(1.926,1.922)%
  --(1.930,1.926)--(1.934,1.928)--(1.938,1.923)--(1.942,1.921)--(1.946,1.932)--(1.950,1.922)%
  --(1.954,1.926)--(1.958,1.928)--(1.962,1.923)--(1.966,1.922)--(1.970,1.933)--(1.973,1.922)%
  --(1.977,1.926)--(1.981,1.929)--(1.985,1.924)--(1.989,1.922)--(1.993,1.933)--(1.997,1.923)%
  --(2.001,1.927)--(2.005,1.928)--(2.009,1.924)--(2.013,1.922)--(2.017,1.933)--(2.021,1.922)%
  --(2.025,1.927)--(2.029,1.929)--(2.033,1.924)--(2.037,1.922)--(2.041,1.933)--(2.045,1.923)%
  --(2.049,1.927)--(2.053,1.929)--(2.057,1.924)--(2.061,1.923)--(2.065,1.934)--(2.069,1.923)%
  --(2.073,1.927)--(2.077,1.930)--(2.081,1.925)--(2.085,1.922)--(2.089,1.934)--(2.093,1.924)%
  --(2.097,1.928)--(2.101,1.929)--(2.105,1.925)--(2.109,1.923)--(2.113,1.934)--(2.117,1.924)%
  --(2.121,1.928)--(2.125,1.930)--(2.129,1.925)--(2.133,1.923)--(2.137,1.934)--(2.141,1.924)%
  --(2.145,1.928)--(2.149,1.930)--(2.153,1.925)--(2.157,1.923)--(2.161,1.935)--(2.164,1.924)%
  --(2.168,1.928)--(2.172,1.931)--(2.176,1.925)--(2.180,1.923)--(2.184,1.935)--(2.188,1.925)%
  --(2.192,1.929)--(2.196,1.930)--(2.200,1.925)--(2.204,1.924)--(2.208,1.935)--(2.212,1.924)%
  --(2.216,1.928)--(2.220,1.931)--(2.224,1.926)--(2.228,1.923)--(2.232,1.935)--(2.236,1.925)%
  --(2.240,1.929)--(2.244,1.930)--(2.248,1.926)--(2.252,1.924)--(2.256,1.935)--(2.260,1.924)%
  --(2.264,1.929)--(2.268,1.931)--(2.272,1.926)--(2.276,1.924)--(2.280,1.935)--(2.284,1.925)%
  --(2.288,1.929)--(2.292,1.930)--(2.296,1.926)--(2.300,1.924)--(2.304,1.935)--(2.308,1.925)%
  --(2.312,1.929)--(2.316,1.931)--(2.320,1.926)--(2.324,1.924)--(2.328,1.935)--(2.332,1.925)%
  --(2.336,1.929)--(2.340,1.931)--(2.344,1.926)--(2.348,1.924)--(2.351,1.936)--(2.355,1.925)%
  --(2.359,1.929)--(2.363,1.931)--(2.367,1.926)--(2.371,1.924)--(2.375,1.936)--(2.379,1.925)%
  --(2.383,1.930)--(2.387,1.931)--(2.391,1.926)--(2.395,1.925)--(2.399,1.936)--(2.403,1.925)%
  --(2.407,1.929)--(2.411,1.931)--(2.415,1.927)--(2.419,1.924)--(2.423,1.936)--(2.427,1.925)%
  --(2.431,1.930)--(2.435,1.931)--(2.439,1.926)--(2.443,1.925)--(2.447,1.936)--(2.451,1.925)%
  --(2.455,1.930)--(2.459,1.931)--(2.463,1.927)--(2.467,1.924)--(2.471,1.936)--(2.475,1.925)%
  --(2.479,1.930)--(2.483,1.931)--(2.487,1.927)--(2.491,1.925)--(2.495,1.936)--(2.499,1.925)%
  --(2.503,1.930)--(2.507,1.931)--(2.511,1.927)--(2.515,1.924)--(2.519,1.936)--(2.523,1.925)%
  --(2.527,1.930)--(2.531,1.931)--(2.535,1.927)--(2.539,1.925)--(2.542,1.936)--(2.546,1.925)%
  --(2.550,1.930)--(2.554,1.932)--(2.558,1.927)--(2.562,1.924)--(2.566,1.936)--(2.570,1.926)%
  --(2.574,1.930)--(2.578,1.931)--(2.582,1.927)--(2.586,1.925)--(2.590,1.936)--(2.594,1.925)%
  --(2.598,1.930)--(2.602,1.932)--(2.606,1.927)--(2.610,1.924)--(2.614,1.936)--(2.618,1.926)%
  --(2.622,1.930)--(2.626,1.931)--(2.630,1.927)--(2.634,1.925)--(2.638,1.937)--(2.642,1.925)%
  --(2.646,1.930)--(2.650,1.932)--(2.654,1.927)--(2.658,1.924)--(2.662,1.936)--(2.666,1.926)%
  --(2.670,1.930)--(2.674,1.931)--(2.678,1.927)--(2.682,1.925)--(2.686,1.937)--(2.690,1.925)%
  --(2.694,1.930)--(2.698,1.932)--(2.702,1.927)--(2.706,1.924)--(2.710,1.936)--(2.714,1.926)%
  --(2.718,1.930)--(2.722,1.931)--(2.726,1.927)--(2.730,1.925)--(2.733,1.937)--(2.737,1.925)%
  --(2.741,1.930)--(2.745,1.932)--(2.749,1.927)--(2.753,1.924)--(2.757,1.936)--(2.761,1.926)%
  --(2.765,1.930)--(2.769,1.931)--(2.773,1.927)--(2.777,1.925)--(2.781,1.937)--(2.785,1.925)%
  --(2.789,1.930)--(2.793,1.932)--(2.797,1.927)--(2.801,1.924)--(2.805,1.936)--(2.809,1.926)%
  --(2.813,1.930)--(2.817,1.931)--(2.821,1.927)--(2.825,1.925)--(2.829,1.937)--(2.833,1.925)%
  --(2.837,1.930)--(2.841,1.932)--(2.845,1.927)--(2.849,1.924)--(2.853,1.936)--(2.857,1.926)%
  --(2.861,1.930)--(2.865,1.931)--(2.869,1.927)--(2.873,1.925)--(2.877,1.937)--(2.881,1.925)%
  --(2.885,1.930)--(2.889,1.932)--(2.893,1.927)--(2.897,1.924)--(2.901,1.936)--(2.905,1.926)%
  --(2.909,1.930)--(2.913,1.931)--(2.917,1.927)--(2.920,1.925)--(2.924,1.937)--(2.928,1.925)%
  --(2.932,1.930)--(2.936,1.932)--(2.940,1.927)--(2.944,1.924)--(2.948,1.936)--(2.952,1.926)%
  --(2.956,1.930)--(2.960,1.931)--(2.964,1.927)--(2.968,1.925)--(2.972,1.937)--(2.976,1.925)%
  --(2.980,1.930)--(2.984,1.932)--(2.988,1.927)--(2.992,1.924)--(2.996,1.937)--(3.000,1.926)%
  --(3.004,1.930)--(3.008,1.931)--(3.012,1.927)--(3.016,1.925)--(3.020,1.937)--(3.024,1.925)%
  --(3.028,1.930)--(3.032,1.932)--(3.036,1.927)--(3.040,1.924)--(3.044,1.937)--(3.048,1.926)%
  --(3.052,1.930)--(3.056,1.931)--(3.060,1.927)--(3.064,1.925)--(3.068,1.937)--(3.072,1.925)%
  --(3.076,1.930)--(3.080,1.932)--(3.084,1.927)--(3.088,1.924)--(3.092,1.937)--(3.096,1.926)%
  --(3.100,1.930)--(3.104,1.931)--(3.108,1.927)--(3.111,1.925)--(3.115,1.937)--(3.119,1.925)%
  --(3.123,1.930)--(3.127,1.932)--(3.131,1.927)--(3.135,1.924)--(3.139,1.937)--(3.143,1.926)%
  --(3.147,1.930)--(3.151,1.931)--(3.155,1.927)--(3.159,1.925)--(3.163,1.937)--(3.167,1.925)%
  --(3.171,1.930)--(3.175,1.932)--(3.179,1.927)--(3.183,1.924)--(3.187,1.936)--(3.191,1.926)%
  --(3.195,1.930)--(3.199,1.931)--(3.203,1.927)--(3.207,1.925)--(3.211,1.937)--(3.215,1.925)%
  --(3.219,1.930)--(3.223,1.932)--(3.227,1.927)--(3.231,1.924)--(3.235,1.937)--(3.239,1.926)%
  --(3.243,1.930)--(3.247,1.931)--(3.251,1.927)--(3.255,1.925)--(3.259,1.937)--(3.263,1.925)%
  --(3.267,1.930)--(3.271,1.932)--(3.275,1.927)--(3.279,1.924)--(3.283,1.936)--(3.287,1.926)%
  --(3.291,1.930)--(3.295,1.931)--(3.298,1.927)--(3.302,1.925)--(3.306,1.937)--(3.310,1.925)%
  --(3.314,1.930)--(3.318,1.932)--(3.322,1.927)--(3.326,1.924)--(3.330,1.936)--(3.334,1.926)%
  --(3.338,1.930)--(3.342,1.931)--(3.346,1.927)--(3.350,1.925)--(3.354,1.937)--(3.358,1.925)%
  --(3.362,1.930)--(3.366,1.932)--(3.370,1.927)--(3.374,1.924)--(3.378,1.936)--(3.382,1.926)%
  --(3.386,1.930)--(3.390,1.931)--(3.394,1.927)--(3.398,1.925)--(3.402,1.937)--(3.406,1.925)%
  --(3.410,1.930)--(3.414,1.932)--(3.418,1.927)--(3.422,1.924)--(3.426,1.936)--(3.430,1.926)%
  --(3.434,1.930)--(3.438,1.931)--(3.442,1.927)--(3.446,1.925)--(3.450,1.937)--(3.454,1.925)%
  --(3.458,1.930)--(3.462,1.932)--(3.466,1.927)--(3.470,1.924)--(3.474,1.936)--(3.478,1.926)%
  --(3.482,1.930)--(3.486,1.931)--(3.489,1.927)--(3.493,1.925)--(3.497,1.937)--(3.501,1.925)%
  --(3.505,1.930)--(3.509,1.932)--(3.513,1.927)--(3.517,1.924)--(3.521,1.936)--(3.525,1.926)%
  --(3.529,1.930)--(3.533,1.931)--(3.537,1.927)--(3.541,1.925)--(3.545,1.937)--(3.549,1.925)%
  --(3.553,1.930)--(3.557,1.932)--(3.561,1.927)--(3.565,1.924)--(3.569,1.936)--(3.573,1.926)%
  --(3.577,1.930)--(3.581,1.931)--(3.585,1.927)--(3.589,1.925)--(3.593,1.937)--(3.597,1.925)%
  --(3.601,1.930)--(3.605,1.932)--(3.609,1.927)--(3.613,1.924)--(3.617,1.936)--(3.621,1.926)%
  --(3.625,1.930)--(3.629,1.931)--(3.633,1.927)--(3.637,1.925)--(3.641,1.937)--(3.645,1.925)%
  --(3.649,1.930)--(3.653,1.932)--(3.657,1.927)--(3.661,1.924)--(3.665,1.936)--(3.669,1.926)%
  --(3.673,1.930)--(3.677,1.931)--(3.680,1.927)--(3.684,1.925)--(3.688,1.937)--(3.692,1.925)%
  --(3.696,1.930)--(3.700,1.932)--(3.704,1.927)--(3.708,1.924)--(3.712,1.936)--(3.716,1.926)%
  --(3.720,1.930)--(3.724,1.931)--(3.728,1.927)--(3.732,1.925)--(3.736,1.937)--(3.740,1.925)%
  --(3.744,1.930)--(3.748,1.932)--(3.752,1.927)--(3.756,1.924)--(3.760,1.936)--(3.764,1.926)%
  --(3.768,1.930)--(3.772,1.931)--(3.776,1.927)--(3.780,1.925)--(3.784,1.937)--(3.788,1.925)%
  --(3.792,1.930)--(3.796,1.932)--(3.800,1.927)--(3.804,1.924)--(3.808,1.936)--(3.812,1.926)%
  --(3.816,1.930)--(3.820,1.931)--(3.824,1.927)--(3.828,1.925)--(3.832,1.937)--(3.836,1.925)%
  --(3.840,1.930)--(3.844,1.932)--(3.848,1.927)--(3.852,1.924)--(3.856,1.936)--(3.860,1.926)%
  --(3.864,1.930)--(3.867,1.931)--(3.871,1.927)--(3.875,1.925)--(3.879,1.937)--(3.883,1.925)%
  --(3.887,1.930)--(3.891,1.932)--(3.895,1.927)--(3.899,1.924)--(3.903,1.936)--(3.907,1.926)%
  --(3.911,1.930)--(3.915,1.931)--(3.919,1.927)--(3.923,1.925)--(3.927,1.937)--(3.931,1.925)%
  --(3.935,1.930)--(3.939,1.932)--(3.943,1.927)--(3.947,1.924)--(3.951,1.936)--(3.955,1.926)%
  --(3.959,1.930)--(3.963,1.931)--(3.967,1.927)--(3.971,1.925)--(3.975,1.937)--(3.979,1.925)%
  --(3.983,1.930)--(3.987,1.932)--(3.991,1.927)--(3.995,1.924)--(3.999,1.936)--(4.003,1.926)%
  --(4.007,1.930)--(4.011,1.931)--(4.015,1.927)--(4.019,1.925)--(4.023,1.937)--(4.027,1.925)%
  --(4.031,1.930)--(4.035,1.932)--(4.039,1.927)--(4.043,1.924)--(4.047,1.936)--(4.051,1.926)%
  --(4.055,1.930)--(4.058,1.931)--(4.062,1.927)--(4.066,1.925)--(4.070,1.937)--(4.074,1.925)%
  --(4.078,1.930)--(4.082,1.932)--(4.086,1.927)--(4.090,1.924)--(4.094,1.936)--(4.098,1.926)%
  --(4.102,1.930)--(4.106,1.931)--(4.110,1.927)--(4.114,1.925)--(4.118,1.937)--(4.122,1.925)%
  --(4.126,1.930)--(4.130,1.932)--(4.134,1.927)--(4.138,1.924)--(4.142,1.936)--(4.146,1.926)%
  --(4.150,1.930)--(4.154,1.931)--(4.158,1.927)--(4.162,1.925)--(4.166,1.937)--(4.170,1.925)%
  --(4.174,1.930)--(4.178,1.932)--(4.182,1.927)--(4.186,1.924)--(4.190,1.936)--(4.194,1.926)%
  --(4.198,1.930)--(4.202,1.931)--(4.206,1.927)--(4.210,1.925)--(4.214,1.937)--(4.218,1.925)%
  --(4.222,1.930)--(4.226,1.932)--(4.230,1.927)--(4.234,1.924)--(4.238,1.936)--(4.242,1.926)%
  --(4.245,1.930)--(4.249,1.931)--(4.253,1.927)--(4.257,1.925)--(4.261,1.937)--(4.265,1.925)%
  --(4.269,1.930)--(4.273,1.932)--(4.277,1.927)--(4.281,1.924)--(4.285,1.936)--(4.289,1.926)%
  --(4.293,1.930)--(4.297,1.931)--(4.301,1.927)--(4.305,1.925)--(4.309,1.937)--(4.313,1.925)%
  --(4.317,1.930)--(4.321,1.932)--(4.325,1.927)--(4.329,1.924)--(4.333,1.936)--(4.337,1.926)%
  --(4.341,1.930)--(4.345,1.931)--(4.349,1.927)--(4.353,1.925)--(4.357,1.937)--(4.361,1.925)%
  --(4.365,1.930)--(4.369,1.932)--(4.373,1.927)--(4.377,1.924)--(4.381,1.936)--(4.385,1.926)%
  --(4.389,1.930)--(4.393,1.931)--(4.397,1.927)--(4.401,1.925)--(4.405,1.937)--(4.409,1.925)%
  --(4.413,1.930)--(4.417,1.932)--(4.421,1.927)--(4.425,1.924)--(4.429,1.936)--(4.433,1.926)%
  --(4.436,1.930)--(4.440,1.931)--(4.444,1.927)--(4.448,1.925)--(4.452,1.937)--(4.456,1.925)%
  --(4.460,1.930)--(4.464,1.932)--(4.468,1.927)--(4.472,1.924)--(4.476,1.936)--(4.480,1.926)%
  --(4.484,1.930)--(4.488,1.931)--(4.492,1.927)--(4.496,1.925)--(4.500,1.937)--(4.504,1.925)%
  --(4.508,1.930)--(4.512,1.932)--(4.516,1.927)--(4.520,1.924)--(4.524,1.936)--(4.528,1.926)%
  --(4.532,1.930)--(4.536,1.931)--(4.540,1.927)--(4.544,1.925)--(4.548,1.937)--(4.552,1.925)%
  --(4.556,1.930)--(4.560,1.932);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,2.827) {\(\delta = 2 c_\psi\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.819,2.827)--(4.479,2.827);
\draw[gp path] (0.740,0.640)--(0.744,1.548)--(0.748,1.778)--(0.752,1.773)--(0.756,1.727)%
  --(0.760,1.703)--(0.764,1.666)--(0.768,1.670)--(0.772,1.696)--(0.776,1.739)--(0.780,1.776)%
  --(0.784,1.761)--(0.788,1.769)--(0.792,1.785)--(0.796,1.785)--(0.800,1.771)--(0.804,1.782)%
  --(0.808,1.776)--(0.812,1.778)--(0.816,1.780)--(0.820,1.793)--(0.824,1.785)--(0.828,1.788)%
  --(0.832,1.787)--(0.835,1.790)--(0.839,1.787)--(0.843,1.793)--(0.847,1.797)--(0.851,1.801)%
  --(0.855,1.788)--(0.859,1.792)--(0.863,1.802)--(0.867,1.796)--(0.871,1.793)--(0.875,1.796)%
  --(0.879,1.794)--(0.883,1.805)--(0.887,1.794)--(0.891,1.800)--(0.895,1.802)--(0.899,1.796)%
  --(0.903,1.804)--(0.907,1.803)--(0.911,1.793)--(0.915,1.797)--(0.919,1.807)--(0.923,1.805)%
  --(0.927,1.795)--(0.931,1.799)--(0.935,1.810)--(0.939,1.813)--(0.943,1.797)--(0.947,1.801)%
  --(0.951,1.811)--(0.955,1.808)--(0.959,1.798)--(0.963,1.802)--(0.967,1.812)--(0.971,1.815)%
  --(0.975,1.799)--(0.979,1.803)--(0.983,1.812)--(0.987,1.810)--(0.991,1.800)--(0.995,1.803)%
  --(0.999,1.813)--(1.003,1.816)--(1.007,1.800)--(1.011,1.804)--(1.015,1.814)--(1.019,1.804)%
  --(1.023,1.801)--(1.026,1.812)--(1.030,1.816)--(1.034,1.808)--(1.038,1.804)--(1.042,1.806)%
  --(1.046,1.805)--(1.050,1.814)--(1.054,1.803)--(1.058,1.809)--(1.062,1.811)--(1.066,1.804)%
  --(1.070,1.812)--(1.074,1.810)--(1.078,1.801)--(1.082,1.804)--(1.086,1.814)--(1.090,1.808)%
  --(1.094,1.805)--(1.098,1.807)--(1.102,1.805)--(1.106,1.815)--(1.110,1.804)--(1.114,1.810)%
  --(1.118,1.812)--(1.122,1.805)--(1.126,1.813)--(1.130,1.811)--(1.134,1.802)--(1.138,1.805)%
  --(1.142,1.815)--(1.146,1.813)--(1.150,1.803)--(1.154,1.807)--(1.158,1.817)--(1.162,1.820)%
  --(1.166,1.804)--(1.170,1.807)--(1.174,1.817)--(1.178,1.815)--(1.182,1.805)--(1.186,1.808)%
  --(1.190,1.818)--(1.194,1.821)--(1.198,1.805)--(1.202,1.808)--(1.206,1.818)--(1.210,1.808)%
  --(1.214,1.805)--(1.217,1.816)--(1.221,1.820)--(1.225,1.812)--(1.229,1.808)--(1.233,1.810)%
  --(1.237,1.808)--(1.241,1.818)--(1.245,1.806)--(1.249,1.812)--(1.253,1.815)--(1.257,1.808)%
  --(1.261,1.815)--(1.265,1.814)--(1.269,1.804)--(1.273,1.808)--(1.277,1.818)--(1.281,1.811)%
  --(1.285,1.808)--(1.289,1.810)--(1.293,1.808)--(1.297,1.818)--(1.301,1.807)--(1.305,1.813)%
  --(1.309,1.815)--(1.313,1.808)--(1.317,1.816)--(1.321,1.814)--(1.325,1.805)--(1.329,1.808)%
  --(1.333,1.819)--(1.337,1.809)--(1.341,1.806)--(1.345,1.811)--(1.349,1.809)--(1.353,1.817)%
  --(1.357,1.809)--(1.361,1.823)--(1.365,1.813)--(1.369,1.813)--(1.373,1.822)--(1.377,1.823)%
  --(1.381,1.807)--(1.385,1.825)--(1.389,1.812)--(1.393,1.813)--(1.397,1.811)--(1.401,1.822)%
  --(1.404,1.805)--(1.408,1.815)--(1.412,1.814)--(1.416,1.813)--(1.420,1.819)--(1.424,1.813)%
  --(1.428,1.812)--(1.432,1.819)--(1.436,1.810)--(1.440,1.824)--(1.444,1.814)--(1.448,1.814)%
  --(1.452,1.822)--(1.456,1.824)--(1.460,1.808)--(1.464,1.825)--(1.468,1.812)--(1.472,1.813)%
  --(1.476,1.811)--(1.480,1.821)--(1.484,1.805)--(1.488,1.821)--(1.492,1.813)--(1.496,1.812)%
  --(1.500,1.821)--(1.504,1.823)--(1.508,1.807)--(1.512,1.825)--(1.516,1.812)--(1.520,1.813)%
  --(1.524,1.811)--(1.528,1.821)--(1.532,1.805)--(1.536,1.821)--(1.540,1.813)--(1.544,1.813)%
  --(1.548,1.822)--(1.552,1.823)--(1.556,1.807)--(1.560,1.825)--(1.564,1.812)--(1.568,1.813)%
  --(1.572,1.811)--(1.576,1.821)--(1.580,1.805)--(1.584,1.821)--(1.588,1.813)--(1.592,1.813)%
  --(1.595,1.822)--(1.599,1.823)--(1.603,1.808)--(1.607,1.825)--(1.611,1.812)--(1.615,1.813)%
  --(1.619,1.811)--(1.623,1.822)--(1.627,1.806)--(1.631,1.822)--(1.635,1.813)--(1.639,1.813)%
  --(1.643,1.822)--(1.647,1.824)--(1.651,1.808)--(1.655,1.826)--(1.659,1.812)--(1.663,1.813)%
  --(1.667,1.812)--(1.671,1.822)--(1.675,1.817)--(1.679,1.813)--(1.683,1.811)--(1.687,1.813)%
  --(1.691,1.809)--(1.695,1.814)--(1.699,1.818)--(1.703,1.820)--(1.707,1.807)--(1.711,1.810)%
  --(1.715,1.820)--(1.719,1.817)--(1.723,1.807)--(1.727,1.810)--(1.731,1.820)--(1.735,1.823)%
  --(1.739,1.808)--(1.743,1.811)--(1.747,1.821)--(1.751,1.811)--(1.755,1.807)--(1.759,1.813)%
  --(1.763,1.810)--(1.767,1.818)--(1.771,1.810)--(1.775,1.824)--(1.779,1.814)--(1.782,1.814)%
  --(1.786,1.823)--(1.790,1.824)--(1.794,1.808)--(1.798,1.826)--(1.802,1.813)--(1.806,1.814)%
  --(1.810,1.812)--(1.814,1.822)--(1.818,1.806)--(1.822,1.822)--(1.826,1.814)--(1.830,1.813)%
  --(1.834,1.822)--(1.838,1.824)--(1.842,1.808)--(1.846,1.826)--(1.850,1.813)--(1.854,1.813)%
  --(1.858,1.812)--(1.862,1.822)--(1.866,1.806)--(1.870,1.822)--(1.874,1.814)--(1.878,1.813)%
  --(1.882,1.822)--(1.886,1.824)--(1.890,1.808)--(1.894,1.826)--(1.898,1.813)--(1.902,1.814)%
  --(1.906,1.812)--(1.910,1.822)--(1.914,1.806)--(1.918,1.822)--(1.922,1.813)--(1.926,1.813)%
  --(1.930,1.822)--(1.934,1.824)--(1.938,1.808)--(1.942,1.826)--(1.946,1.813)--(1.950,1.813)%
  --(1.954,1.812)--(1.958,1.822)--(1.962,1.806)--(1.966,1.822)--(1.970,1.814)--(1.973,1.813)%
  --(1.977,1.822)--(1.981,1.824)--(1.985,1.808)--(1.989,1.826)--(1.993,1.813)--(1.997,1.814)%
  --(2.001,1.812)--(2.005,1.822)--(2.009,1.806)--(2.013,1.822)--(2.017,1.814)--(2.021,1.814)%
  --(2.025,1.823)--(2.029,1.824)--(2.033,1.809)--(2.037,1.826)--(2.041,1.813)--(2.045,1.814)%
  --(2.049,1.812)--(2.053,1.823)--(2.057,1.806)--(2.061,1.822)--(2.065,1.814)--(2.069,1.814)%
  --(2.073,1.823)--(2.077,1.824)--(2.081,1.809)--(2.085,1.826)--(2.089,1.813)--(2.093,1.814)%
  --(2.097,1.813)--(2.101,1.823)--(2.105,1.807)--(2.109,1.823)--(2.113,1.814)--(2.117,1.814)%
  --(2.121,1.823)--(2.125,1.825)--(2.129,1.809)--(2.133,1.826)--(2.137,1.813)--(2.141,1.814)%
  --(2.145,1.813)--(2.149,1.823)--(2.153,1.807)--(2.157,1.823)--(2.161,1.814)--(2.164,1.814)%
  --(2.168,1.823)--(2.172,1.825)--(2.176,1.809)--(2.180,1.827)--(2.184,1.813)--(2.188,1.814)%
  --(2.192,1.813)--(2.196,1.823)--(2.200,1.807)--(2.204,1.823)--(2.208,1.814)--(2.212,1.814)%
  --(2.216,1.823)--(2.220,1.825)--(2.224,1.809)--(2.228,1.827)--(2.232,1.814)--(2.236,1.814)%
  --(2.240,1.813)--(2.244,1.823)--(2.248,1.807)--(2.252,1.823)--(2.256,1.814)--(2.260,1.814)%
  --(2.264,1.823)--(2.268,1.825)--(2.272,1.809)--(2.276,1.827)--(2.280,1.814)--(2.284,1.814)%
  --(2.288,1.813)--(2.292,1.823)--(2.296,1.807)--(2.300,1.823)--(2.304,1.814)--(2.308,1.814)%
  --(2.312,1.823)--(2.316,1.825)--(2.320,1.809)--(2.324,1.827)--(2.328,1.814)--(2.332,1.815)%
  --(2.336,1.813)--(2.340,1.823)--(2.344,1.807)--(2.348,1.823)--(2.351,1.814)--(2.355,1.814)%
  --(2.359,1.823)--(2.363,1.825)--(2.367,1.809)--(2.371,1.827)--(2.375,1.814)--(2.379,1.815)%
  --(2.383,1.813)--(2.387,1.823)--(2.391,1.807)--(2.395,1.823)--(2.399,1.814)--(2.403,1.814)%
  --(2.407,1.823)--(2.411,1.825)--(2.415,1.809)--(2.419,1.827)--(2.423,1.814)--(2.427,1.815)%
  --(2.431,1.813)--(2.435,1.823)--(2.439,1.807)--(2.443,1.823)--(2.447,1.814)--(2.451,1.814)%
  --(2.455,1.823)--(2.459,1.825)--(2.463,1.809)--(2.467,1.827)--(2.471,1.814)--(2.475,1.815)%
  --(2.479,1.813)--(2.483,1.823)--(2.487,1.807)--(2.491,1.823)--(2.495,1.815)--(2.499,1.814)%
  --(2.503,1.823)--(2.507,1.825)--(2.511,1.809)--(2.515,1.827)--(2.519,1.814)--(2.523,1.815)%
  --(2.527,1.813)--(2.531,1.823)--(2.535,1.807)--(2.539,1.823)--(2.542,1.814)--(2.546,1.814)%
  --(2.550,1.823)--(2.554,1.825)--(2.558,1.809)--(2.562,1.827)--(2.566,1.814)--(2.570,1.815)%
  --(2.574,1.813)--(2.578,1.823)--(2.582,1.807)--(2.586,1.823)--(2.590,1.815)--(2.594,1.814)%
  --(2.598,1.823)--(2.602,1.825)--(2.606,1.809)--(2.610,1.827)--(2.614,1.814)--(2.618,1.815)%
  --(2.622,1.813)--(2.626,1.823)--(2.630,1.807)--(2.634,1.823)--(2.638,1.815)--(2.642,1.814)%
  --(2.646,1.823)--(2.650,1.825)--(2.654,1.809)--(2.658,1.827)--(2.662,1.814)--(2.666,1.815)%
  --(2.670,1.813)--(2.674,1.823)--(2.678,1.807)--(2.682,1.823)--(2.686,1.815)--(2.690,1.814)%
  --(2.694,1.823)--(2.698,1.825)--(2.702,1.809)--(2.706,1.827)--(2.710,1.814)--(2.714,1.815)%
  --(2.718,1.813)--(2.722,1.823)--(2.726,1.807)--(2.730,1.823)--(2.733,1.815)--(2.737,1.814)%
  --(2.741,1.823)--(2.745,1.825)--(2.749,1.809)--(2.753,1.827)--(2.757,1.814)--(2.761,1.815)%
  --(2.765,1.813)--(2.769,1.823)--(2.773,1.807)--(2.777,1.823)--(2.781,1.815)--(2.785,1.814)%
  --(2.789,1.823)--(2.793,1.825)--(2.797,1.809)--(2.801,1.827)--(2.805,1.814)--(2.809,1.815)%
  --(2.813,1.813)--(2.817,1.823)--(2.821,1.807)--(2.825,1.823)--(2.829,1.815)--(2.833,1.815)%
  --(2.837,1.823)--(2.841,1.825)--(2.845,1.809)--(2.849,1.827)--(2.853,1.814)--(2.857,1.815)%
  --(2.861,1.813)--(2.865,1.823)--(2.869,1.807)--(2.873,1.823)--(2.877,1.815)--(2.881,1.814)%
  --(2.885,1.823)--(2.889,1.825)--(2.893,1.809)--(2.897,1.827)--(2.901,1.814)--(2.905,1.815)%
  --(2.909,1.813)--(2.913,1.823)--(2.917,1.807)--(2.920,1.823)--(2.924,1.815)--(2.928,1.815)%
  --(2.932,1.823)--(2.936,1.825)--(2.940,1.809)--(2.944,1.827)--(2.948,1.814)--(2.952,1.815)%
  --(2.956,1.813)--(2.960,1.823)--(2.964,1.807)--(2.968,1.823)--(2.972,1.815)--(2.976,1.815)%
  --(2.980,1.823)--(2.984,1.825)--(2.988,1.809)--(2.992,1.827)--(2.996,1.814)--(3.000,1.815)%
  --(3.004,1.813)--(3.008,1.823)--(3.012,1.807)--(3.016,1.823)--(3.020,1.815)--(3.024,1.815)%
  --(3.028,1.823)--(3.032,1.825)--(3.036,1.809)--(3.040,1.827)--(3.044,1.814)--(3.048,1.815)%
  --(3.052,1.813)--(3.056,1.823)--(3.060,1.807)--(3.064,1.823)--(3.068,1.815)--(3.072,1.815)%
  --(3.076,1.823)--(3.080,1.825)--(3.084,1.809)--(3.088,1.827)--(3.092,1.814)--(3.096,1.815)%
  --(3.100,1.813)--(3.104,1.823)--(3.108,1.807)--(3.111,1.823)--(3.115,1.815)--(3.119,1.814)%
  --(3.123,1.823)--(3.127,1.825)--(3.131,1.809)--(3.135,1.827)--(3.139,1.814)--(3.143,1.815)%
  --(3.147,1.813)--(3.151,1.823)--(3.155,1.807)--(3.159,1.823)--(3.163,1.815)--(3.167,1.814)%
  --(3.171,1.823)--(3.175,1.825)--(3.179,1.809)--(3.183,1.827)--(3.187,1.814)--(3.191,1.815)%
  --(3.195,1.813)--(3.199,1.823)--(3.203,1.807)--(3.207,1.823)--(3.211,1.815)--(3.215,1.815)%
  --(3.219,1.823)--(3.223,1.825)--(3.227,1.809)--(3.231,1.827)--(3.235,1.814)--(3.239,1.815)%
  --(3.243,1.813)--(3.247,1.823)--(3.251,1.807)--(3.255,1.823)--(3.259,1.815)--(3.263,1.814)%
  --(3.267,1.823)--(3.271,1.825)--(3.275,1.809)--(3.279,1.827)--(3.283,1.814)--(3.287,1.815)%
  --(3.291,1.813)--(3.295,1.823)--(3.298,1.807)--(3.302,1.823)--(3.306,1.815)--(3.310,1.814)%
  --(3.314,1.823)--(3.318,1.825)--(3.322,1.809)--(3.326,1.827)--(3.330,1.814)--(3.334,1.815)%
  --(3.338,1.813)--(3.342,1.823)--(3.346,1.807)--(3.350,1.823)--(3.354,1.815)--(3.358,1.814)%
  --(3.362,1.823)--(3.366,1.825)--(3.370,1.809)--(3.374,1.827)--(3.378,1.814)--(3.382,1.815)%
  --(3.386,1.813)--(3.390,1.823)--(3.394,1.807)--(3.398,1.823)--(3.402,1.815)--(3.406,1.814)%
  --(3.410,1.823)--(3.414,1.825)--(3.418,1.809)--(3.422,1.827)--(3.426,1.814)--(3.430,1.815)%
  --(3.434,1.813)--(3.438,1.823)--(3.442,1.807)--(3.446,1.823)--(3.450,1.815)--(3.454,1.814)%
  --(3.458,1.823)--(3.462,1.825)--(3.466,1.809)--(3.470,1.827)--(3.474,1.814)--(3.478,1.815)%
  --(3.482,1.813)--(3.486,1.823)--(3.489,1.807)--(3.493,1.823)--(3.497,1.815)--(3.501,1.814)%
  --(3.505,1.823)--(3.509,1.825)--(3.513,1.809)--(3.517,1.827)--(3.521,1.814)--(3.525,1.815)%
  --(3.529,1.813)--(3.533,1.823)--(3.537,1.807)--(3.541,1.823)--(3.545,1.815)--(3.549,1.814)%
  --(3.553,1.823)--(3.557,1.825)--(3.561,1.809)--(3.565,1.827)--(3.569,1.814)--(3.573,1.815)%
  --(3.577,1.813)--(3.581,1.823)--(3.585,1.807)--(3.589,1.823)--(3.593,1.815)--(3.597,1.814)%
  --(3.601,1.823)--(3.605,1.825)--(3.609,1.809)--(3.613,1.827)--(3.617,1.814)--(3.621,1.815)%
  --(3.625,1.813)--(3.629,1.823)--(3.633,1.807)--(3.637,1.823)--(3.641,1.815)--(3.645,1.814)%
  --(3.649,1.823)--(3.653,1.825)--(3.657,1.809)--(3.661,1.827)--(3.665,1.814)--(3.669,1.815)%
  --(3.673,1.813)--(3.677,1.823)--(3.680,1.807)--(3.684,1.823)--(3.688,1.815)--(3.692,1.814)%
  --(3.696,1.823)--(3.700,1.825)--(3.704,1.809)--(3.708,1.827)--(3.712,1.814)--(3.716,1.815)%
  --(3.720,1.813)--(3.724,1.823)--(3.728,1.807)--(3.732,1.823)--(3.736,1.815)--(3.740,1.814)%
  --(3.744,1.823)--(3.748,1.825)--(3.752,1.809)--(3.756,1.827)--(3.760,1.814)--(3.764,1.815)%
  --(3.768,1.813)--(3.772,1.823)--(3.776,1.807)--(3.780,1.823)--(3.784,1.815)--(3.788,1.814)%
  --(3.792,1.823)--(3.796,1.825)--(3.800,1.809)--(3.804,1.827)--(3.808,1.814)--(3.812,1.815)%
  --(3.816,1.813)--(3.820,1.823)--(3.824,1.807)--(3.828,1.823)--(3.832,1.815)--(3.836,1.814)%
  --(3.840,1.823)--(3.844,1.825)--(3.848,1.809)--(3.852,1.827)--(3.856,1.814)--(3.860,1.815)%
  --(3.864,1.813)--(3.867,1.823)--(3.871,1.807)--(3.875,1.823)--(3.879,1.815)--(3.883,1.814)%
  --(3.887,1.823)--(3.891,1.825)--(3.895,1.809)--(3.899,1.827)--(3.903,1.814)--(3.907,1.815)%
  --(3.911,1.813)--(3.915,1.823)--(3.919,1.807)--(3.923,1.823)--(3.927,1.814)--(3.931,1.814)%
  --(3.935,1.823)--(3.939,1.825)--(3.943,1.809)--(3.947,1.827)--(3.951,1.814)--(3.955,1.815)%
  --(3.959,1.813)--(3.963,1.823)--(3.967,1.807)--(3.971,1.823)--(3.975,1.815)--(3.979,1.814)%
  --(3.983,1.823)--(3.987,1.825)--(3.991,1.809)--(3.995,1.827)--(3.999,1.814)--(4.003,1.815)%
  --(4.007,1.813)--(4.011,1.823)--(4.015,1.807)--(4.019,1.823)--(4.023,1.814)--(4.027,1.814)%
  --(4.031,1.823)--(4.035,1.825)--(4.039,1.809)--(4.043,1.827)--(4.047,1.814)--(4.051,1.815)%
  --(4.055,1.813)--(4.058,1.823)--(4.062,1.807)--(4.066,1.823)--(4.070,1.815)--(4.074,1.814)%
  --(4.078,1.823)--(4.082,1.825)--(4.086,1.809)--(4.090,1.827)--(4.094,1.814)--(4.098,1.815)%
  --(4.102,1.813)--(4.106,1.823)--(4.110,1.807)--(4.114,1.823)--(4.118,1.814)--(4.122,1.814)%
  --(4.126,1.823)--(4.130,1.825)--(4.134,1.809)--(4.138,1.827)--(4.142,1.814)--(4.146,1.815)%
  --(4.150,1.813)--(4.154,1.823)--(4.158,1.807)--(4.162,1.823)--(4.166,1.815)--(4.170,1.814)%
  --(4.174,1.823)--(4.178,1.825)--(4.182,1.809)--(4.186,1.827)--(4.190,1.814)--(4.194,1.815)%
  --(4.198,1.813)--(4.202,1.823)--(4.206,1.807)--(4.210,1.823)--(4.214,1.814)--(4.218,1.814)%
  --(4.222,1.823)--(4.226,1.825)--(4.230,1.809)--(4.234,1.827)--(4.238,1.814)--(4.242,1.815)%
  --(4.245,1.813)--(4.249,1.823)--(4.253,1.807)--(4.257,1.823)--(4.261,1.814)--(4.265,1.814)%
  --(4.269,1.823)--(4.273,1.825)--(4.277,1.809)--(4.281,1.827)--(4.285,1.814)--(4.289,1.815)%
  --(4.293,1.813)--(4.297,1.823)--(4.301,1.807)--(4.305,1.823)--(4.309,1.814)--(4.313,1.814)%
  --(4.317,1.823)--(4.321,1.825)--(4.325,1.809)--(4.329,1.827)--(4.333,1.814)--(4.337,1.815)%
  --(4.341,1.813)--(4.345,1.823)--(4.349,1.807)--(4.353,1.823)--(4.357,1.814)--(4.361,1.814)%
  --(4.365,1.823)--(4.369,1.825)--(4.373,1.809)--(4.377,1.827)--(4.381,1.814)--(4.385,1.815)%
  --(4.389,1.813)--(4.393,1.823)--(4.397,1.807)--(4.401,1.823)--(4.405,1.814)--(4.409,1.814)%
  --(4.413,1.823)--(4.417,1.825)--(4.421,1.809)--(4.425,1.827)--(4.429,1.814)--(4.433,1.815)%
  --(4.436,1.813)--(4.440,1.823)--(4.444,1.807)--(4.448,1.823)--(4.452,1.814)--(4.456,1.814)%
  --(4.460,1.823)--(4.464,1.825)--(4.468,1.809)--(4.472,1.827)--(4.476,1.814)--(4.480,1.815)%
  --(4.484,1.813)--(4.488,1.823)--(4.492,1.807)--(4.496,1.823)--(4.500,1.814)--(4.504,1.814)%
  --(4.508,1.823)--(4.512,1.825)--(4.516,1.809)--(4.520,1.827)--(4.524,1.814)--(4.528,1.815)%
  --(4.532,1.813)--(4.536,1.823)--(4.540,1.807)--(4.544,1.823)--(4.548,1.814)--(4.552,1.814)%
  --(4.556,1.823)--(4.560,1.825);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (0.740,3.569)--(0.740,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.740cm}{0.640cm}}{\pgfpoint{4.719cm}{3.569cm}}
\draw[gp path] (6.060,0.640)--(6.240,0.640);
\draw[gp path] (9.799,0.640)--(9.619,0.640);
\node[gp node right] at (5.940,0.640) { 0};
\draw[gp path] (6.060,1.128)--(6.240,1.128);
\draw[gp path] (9.799,1.128)--(9.619,1.128);
\node[gp node right] at (5.940,1.128) { 0.1};
\draw[gp path] (6.060,1.616)--(6.240,1.616);
\draw[gp path] (9.799,1.616)--(9.619,1.616);
\node[gp node right] at (5.940,1.616) { 0.2};
\draw[gp path] (6.060,2.105)--(6.240,2.105);
\draw[gp path] (9.799,2.105)--(9.619,2.105);
\node[gp node right] at (5.940,2.105) { 0.3};
\draw[gp path] (6.060,2.593)--(6.240,2.593);
\draw[gp path] (9.799,2.593)--(9.619,2.593);
\node[gp node right] at (5.940,2.593) { 0.4};
\draw[gp path] (6.060,3.081)--(6.240,3.081);
\draw[gp path] (9.799,3.081)--(9.619,3.081);
\node[gp node right] at (5.940,3.081) { 0.5};
\draw[gp path] (6.060,3.569)--(6.240,3.569);
\draw[gp path] (9.799,3.569)--(9.619,3.569);
\node[gp node right] at (5.940,3.569) { 0.6};
\draw[gp path] (6.060,0.640)--(6.060,0.820);
\draw[gp path] (6.060,3.569)--(6.060,3.389);
\node[gp node center] at (6.060,0.440) { 0};
\draw[gp path] (6.808,0.640)--(6.808,0.820);
\draw[gp path] (6.808,3.569)--(6.808,3.389);
\node[gp node center] at (6.808,0.440) { 1};
\draw[gp path] (7.556,0.640)--(7.556,0.820);
\draw[gp path] (7.556,3.569)--(7.556,3.389);
\node[gp node center] at (7.556,0.440) { 2};
\draw[gp path] (8.303,0.640)--(8.303,0.820);
\draw[gp path] (8.303,3.569)--(8.303,3.389);
\node[gp node center] at (8.303,0.440) { 3};
\draw[gp path] (9.051,0.640)--(9.051,0.820);
\draw[gp path] (9.051,3.569)--(9.051,3.389);
\node[gp node center] at (9.051,0.440) { 4};
\draw[gp path] (9.799,0.640)--(9.799,0.820);
\draw[gp path] (9.799,3.569)--(9.799,3.389);
\node[gp node center] at (9.799,0.440) { 5};
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
\node[gp node center,rotate=-270] at (5.240,2.104) {\(\mathscr L^2\)-norm};
\node[gp node center] at (7.929,0.140) {t};
\node[gp node right] at (8.779,3.277) {\(\delta = 10^{-8}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (8.899,3.277)--(9.559,3.277);
\draw[gp path] (6.060,0.640)--(6.064,0.792)--(6.067,0.853)--(6.071,0.870)--(6.075,0.960)%
  --(6.079,1.022)--(6.082,1.068)--(6.086,1.109)--(6.090,1.163)--(6.094,1.193)--(6.097,1.218)%
  --(6.101,1.244)--(6.105,1.267)--(6.109,1.284)--(6.112,1.288)--(6.116,1.299)--(6.120,1.296)%
  --(6.124,1.313)--(6.127,1.323)--(6.131,1.347)--(6.135,1.376)--(6.139,1.400)--(6.142,1.403)%
  --(6.146,1.386)--(6.150,1.401)--(6.153,1.407)--(6.157,1.427)--(6.161,1.411)--(6.165,1.415)%
  --(6.168,1.437)--(6.172,1.452)--(6.176,1.462)--(6.180,1.469)--(6.183,1.478)--(6.187,1.481)%
  --(6.191,1.462)--(6.195,1.467)--(6.198,1.470)--(6.202,1.481)--(6.206,1.494)--(6.210,1.502)%
  --(6.213,1.502)--(6.217,1.507)--(6.221,1.502)--(6.225,1.513)--(6.228,1.516)--(6.232,1.527)%
  --(6.236,1.546)--(6.239,1.552)--(6.243,1.555)--(6.247,1.557)--(6.251,1.554)--(6.254,1.544)%
  --(6.258,1.548)--(6.262,1.548)--(6.266,1.542)--(6.269,1.534)--(6.273,1.526)--(6.277,1.530)%
  --(6.281,1.532)--(6.284,1.535)--(6.288,1.539)--(6.292,1.540)--(6.296,1.544)--(6.299,1.546)%
  --(6.303,1.551)--(6.307,1.556)--(6.311,1.563)--(6.314,1.565)--(6.318,1.567)--(6.322,1.572)%
  --(6.325,1.578)--(6.329,1.580)--(6.333,1.582)--(6.337,1.586)--(6.340,1.588)--(6.344,1.592)%
  --(6.348,1.593)--(6.352,1.598)--(6.355,1.600)--(6.359,1.605)--(6.363,1.609)--(6.367,1.614)%
  --(6.370,1.616)--(6.374,1.617)--(6.378,1.620)--(6.382,1.622)--(6.385,1.625)--(6.389,1.626)%
  --(6.393,1.630)--(6.397,1.632)--(6.400,1.633)--(6.404,1.634)--(6.408,1.634)--(6.411,1.637)%
  --(6.415,1.641)--(6.419,1.640)--(6.423,1.643)--(6.426,1.644)--(6.430,1.646)--(6.434,1.647)%
  --(6.438,1.647)--(6.441,1.650)--(6.445,1.652)--(6.449,1.652)--(6.453,1.653)--(6.456,1.655)%
  --(6.460,1.655)--(6.464,1.656)--(6.468,1.657)--(6.471,1.657)--(6.475,1.659)--(6.479,1.660)%
  --(6.483,1.661)--(6.486,1.663)--(6.490,1.664)--(6.494,1.664)--(6.497,1.665)--(6.501,1.665)%
  --(6.505,1.667)--(6.509,1.668)--(6.512,1.669)--(6.516,1.671)--(6.520,1.672)--(6.524,1.671)%
  --(6.527,1.674)--(6.531,1.675)--(6.535,1.676)--(6.539,1.676)--(6.542,1.676)--(6.546,1.677)%
  --(6.550,1.679)--(6.554,1.681)--(6.557,1.683)--(6.561,1.684)--(6.565,1.686)--(6.569,1.686)%
  --(6.572,1.686)--(6.576,1.688)--(6.580,1.691)--(6.583,1.692)--(6.587,1.691)--(6.591,1.693)%
  --(6.595,1.694)--(6.598,1.695)--(6.602,1.695)--(6.606,1.697)--(6.610,1.698)--(6.613,1.699)%
  --(6.617,1.699)--(6.621,1.701)--(6.625,1.703)--(6.628,1.704)--(6.632,1.704)--(6.636,1.707)%
  --(6.640,1.708)--(6.643,1.707)--(6.647,1.710)--(6.651,1.711)--(6.655,1.712)--(6.658,1.711)%
  --(6.662,1.712)--(6.666,1.713)--(6.669,1.715)--(6.673,1.716)--(6.677,1.716)--(6.681,1.717)%
  --(6.684,1.716)--(6.688,1.717)--(6.692,1.719)--(6.696,1.719)--(6.699,1.721)--(6.703,1.720)%
  --(6.707,1.721)--(6.711,1.721)--(6.714,1.724)--(6.718,1.725)--(6.722,1.725)--(6.726,1.726)%
  --(6.729,1.728)--(6.733,1.727)--(6.737,1.728)--(6.740,1.729)--(6.744,1.729)--(6.748,1.730)%
  --(6.752,1.731)--(6.755,1.732)--(6.759,1.731)--(6.763,1.733)--(6.767,1.734)--(6.770,1.734)%
  --(6.774,1.736)--(6.778,1.735)--(6.782,1.737)--(6.785,1.737)--(6.789,1.737)--(6.793,1.736)%
  --(6.797,1.738)--(6.800,1.740)--(6.804,1.739)--(6.808,1.741)--(6.812,1.742)--(6.815,1.743)%
  --(6.819,1.744)--(6.823,1.744)--(6.826,1.746)--(6.830,1.747)--(6.834,1.746)--(6.838,1.747)%
  --(6.841,1.749)--(6.845,1.748)--(6.849,1.748)--(6.853,1.750)--(6.856,1.751)--(6.860,1.752)%
  --(6.864,1.751)--(6.868,1.753)--(6.871,1.755)--(6.875,1.754)--(6.879,1.754)--(6.883,1.755)%
  --(6.886,1.757)--(6.890,1.757)--(6.894,1.756)--(6.898,1.757)--(6.901,1.758)--(6.905,1.758)%
  --(6.909,1.760)--(6.912,1.759)--(6.916,1.761)--(6.920,1.761)--(6.924,1.761)--(6.927,1.762)%
  --(6.931,1.763)--(6.935,1.763)--(6.939,1.763)--(6.942,1.763)--(6.946,1.765)--(6.950,1.766)%
  --(6.954,1.765)--(6.957,1.766)--(6.961,1.768)--(6.965,1.768)--(6.969,1.768)--(6.972,1.768)%
  --(6.976,1.769)--(6.980,1.769)--(6.984,1.770)--(6.987,1.770)--(6.991,1.772)--(6.995,1.772)%
  --(6.998,1.772)--(7.002,1.773)--(7.006,1.773)--(7.010,1.773)--(7.013,1.774)--(7.017,1.773)%
  --(7.021,1.775)--(7.025,1.776)--(7.028,1.775)--(7.032,1.775)--(7.036,1.777)--(7.040,1.777)%
  --(7.043,1.777)--(7.047,1.777)--(7.051,1.779)--(7.055,1.779)--(7.058,1.780)--(7.062,1.779)%
  --(7.066,1.781)--(7.070,1.781)--(7.073,1.781)--(7.077,1.781)--(7.081,1.784)--(7.084,1.783)%
  --(7.088,1.784)--(7.092,1.783)--(7.096,1.784)--(7.099,1.785)--(7.103,1.786)--(7.107,1.786)%
  --(7.111,1.786)--(7.114,1.787)--(7.118,1.788)--(7.122,1.788)--(7.126,1.788)--(7.129,1.790)%
  --(7.133,1.790)--(7.137,1.789)--(7.141,1.791)--(7.144,1.792)--(7.148,1.791)--(7.152,1.791)%
  --(7.156,1.793)--(7.159,1.793)--(7.163,1.793)--(7.167,1.793)--(7.170,1.796)--(7.174,1.795)%
  --(7.178,1.796)--(7.182,1.795)--(7.185,1.795)--(7.189,1.796)--(7.193,1.798)--(7.197,1.796)%
  --(7.200,1.799)--(7.204,1.800)--(7.208,1.800)--(7.212,1.799)--(7.215,1.800)--(7.219,1.800)%
  --(7.223,1.801)--(7.227,1.801)--(7.230,1.803)--(7.234,1.803)--(7.238,1.804)--(7.242,1.803)%
  --(7.245,1.804)--(7.249,1.805)--(7.253,1.806)--(7.256,1.806)--(7.260,1.806)--(7.264,1.807)%
  --(7.268,1.808)--(7.271,1.807)--(7.275,1.808)--(7.279,1.809)--(7.283,1.809)--(7.286,1.809)%
  --(7.290,1.811)--(7.294,1.812)--(7.298,1.811)--(7.301,1.811)--(7.305,1.812)--(7.309,1.812)%
  --(7.313,1.814)--(7.316,1.813)--(7.320,1.814)--(7.324,1.814)--(7.328,1.814)--(7.331,1.814)%
  --(7.335,1.815)--(7.339,1.816)--(7.342,1.817)--(7.346,1.817)--(7.350,1.818)--(7.354,1.818)%
  --(7.357,1.817)--(7.361,1.817)--(7.365,1.820)--(7.369,1.820)--(7.372,1.821)--(7.376,1.821)%
  --(7.380,1.821)--(7.384,1.822)--(7.387,1.822)--(7.391,1.823)--(7.395,1.824)--(7.399,1.824)%
  --(7.402,1.825)--(7.406,1.824)--(7.410,1.826)--(7.414,1.825)--(7.417,1.825)--(7.421,1.826)%
  --(7.425,1.828)--(7.428,1.826)--(7.432,1.827)--(7.436,1.827)--(7.440,1.829)--(7.443,1.828)%
  --(7.447,1.827)--(7.451,1.829)--(7.455,1.831)--(7.458,1.831)--(7.462,1.831)--(7.466,1.831)%
  --(7.470,1.831)--(7.473,1.832)--(7.477,1.831)--(7.481,1.833)--(7.485,1.835)--(7.488,1.833)%
  --(7.492,1.832)--(7.496,1.833)--(7.500,1.834)--(7.503,1.833)--(7.507,1.833)--(7.511,1.834)%
  --(7.514,1.837)--(7.518,1.836)--(7.522,1.837)--(7.526,1.836)--(7.529,1.838)--(7.533,1.836)%
  --(7.537,1.837)--(7.541,1.838)--(7.544,1.840)--(7.548,1.839)--(7.552,1.838)--(7.556,1.840)%
  --(7.559,1.841)--(7.563,1.840)--(7.567,1.840)--(7.571,1.841)--(7.574,1.843)--(7.578,1.841)%
  --(7.582,1.842)--(7.586,1.842)--(7.589,1.844)--(7.593,1.844)--(7.597,1.843)--(7.600,1.842)%
  --(7.604,1.844)--(7.608,1.845)--(7.612,1.845)--(7.615,1.845)--(7.619,1.846)--(7.623,1.845)%
  --(7.627,1.845)--(7.630,1.844)--(7.634,1.847)--(7.638,1.847)--(7.642,1.846)--(7.645,1.847)%
  --(7.649,1.847)--(7.653,1.848)--(7.657,1.847)--(7.660,1.847)--(7.664,1.848)--(7.668,1.848)%
  --(7.672,1.849)--(7.675,1.849)--(7.679,1.849)--(7.683,1.851)--(7.686,1.849)--(7.690,1.849)%
  --(7.694,1.850)--(7.698,1.851)--(7.701,1.850)--(7.705,1.851)--(7.709,1.852)--(7.713,1.853)%
  --(7.716,1.852)--(7.720,1.853)--(7.724,1.854)--(7.728,1.855)--(7.731,1.854)--(7.735,1.854)%
  --(7.739,1.854)--(7.743,1.855)--(7.746,1.854)--(7.750,1.854)--(7.754,1.854)--(7.758,1.854)%
  --(7.761,1.853)--(7.765,1.855)--(7.769,1.855)--(7.772,1.856)--(7.776,1.855)--(7.780,1.857)%
  --(7.784,1.859)--(7.787,1.857)--(7.791,1.856)--(7.795,1.858)--(7.799,1.858)--(7.802,1.858)%
  --(7.806,1.858)--(7.810,1.858)--(7.814,1.858)--(7.817,1.858)--(7.821,1.857)--(7.825,1.859)%
  --(7.829,1.859)--(7.832,1.860)--(7.836,1.859)--(7.840,1.860)--(7.844,1.861)--(7.847,1.860)%
  --(7.851,1.860)--(7.855,1.861)--(7.858,1.862)--(7.862,1.863)--(7.866,1.862)--(7.870,1.864)%
  --(7.873,1.862)--(7.877,1.864)--(7.881,1.863)--(7.885,1.864)--(7.888,1.864)--(7.892,1.864)%
  --(7.896,1.865)--(7.900,1.865)--(7.903,1.866)--(7.907,1.866)--(7.911,1.866)--(7.915,1.866)%
  --(7.918,1.867)--(7.922,1.868)--(7.926,1.866)--(7.930,1.868)--(7.933,1.868)--(7.937,1.867)%
  --(7.941,1.868)--(7.944,1.869)--(7.948,1.869)--(7.952,1.870)--(7.956,1.869)--(7.959,1.869)%
  --(7.963,1.869)--(7.967,1.870)--(7.971,1.869)--(7.974,1.870)--(7.978,1.871)--(7.982,1.870)%
  --(7.986,1.870)--(7.989,1.870)--(7.993,1.872)--(7.997,1.872)--(8.001,1.871)--(8.004,1.873)%
  --(8.008,1.874)--(8.012,1.872)--(8.015,1.872)--(8.019,1.873)--(8.023,1.874)--(8.027,1.874)%
  --(8.030,1.874)--(8.034,1.875)--(8.038,1.875)--(8.042,1.876)--(8.045,1.873)--(8.049,1.875)%
  --(8.053,1.875)--(8.057,1.875)--(8.060,1.876)--(8.064,1.875)--(8.068,1.876)--(8.072,1.877)%
  --(8.075,1.877)--(8.079,1.877)--(8.083,1.878)--(8.087,1.877)--(8.090,1.877)--(8.094,1.878)%
  --(8.098,1.879)--(8.101,1.879)--(8.105,1.879)--(8.109,1.879)--(8.113,1.879)--(8.116,1.880)%
  --(8.120,1.879)--(8.124,1.879)--(8.128,1.880)--(8.131,1.880)--(8.135,1.880)--(8.139,1.880)%
  --(8.143,1.880)--(8.146,1.881)--(8.150,1.880)--(8.154,1.882)--(8.158,1.881)--(8.161,1.881)%
  --(8.165,1.881)--(8.169,1.882)--(8.173,1.881)--(8.176,1.882)--(8.180,1.881)--(8.184,1.881)%
  --(8.187,1.882)--(8.191,1.883)--(8.195,1.882)--(8.199,1.884)--(8.202,1.884)--(8.206,1.883)%
  --(8.210,1.884)--(8.214,1.884)--(8.217,1.884)--(8.221,1.886)--(8.225,1.884)--(8.229,1.884)%
  --(8.232,1.885)--(8.236,1.885)--(8.240,1.884)--(8.244,1.885)--(8.247,1.887)--(8.251,1.885)%
  --(8.255,1.886)--(8.259,1.886)--(8.262,1.887)--(8.266,1.887)--(8.270,1.887)--(8.273,1.887)%
  --(8.277,1.886)--(8.281,1.886)--(8.285,1.886)--(8.288,1.887)--(8.292,1.887)--(8.296,1.889)%
  --(8.300,1.887)--(8.303,1.888)--(8.307,1.889)--(8.311,1.889)--(8.315,1.887)--(8.318,1.889)%
  --(8.322,1.890)--(8.326,1.889)--(8.330,1.890)--(8.333,1.890)--(8.337,1.890)--(8.341,1.890)%
  --(8.345,1.889)--(8.348,1.889)--(8.352,1.891)--(8.356,1.891)--(8.359,1.890)--(8.363,1.891)%
  --(8.367,1.891)--(8.371,1.892)--(8.374,1.890)--(8.378,1.891)--(8.382,1.892)--(8.386,1.891)%
  --(8.389,1.891)--(8.393,1.892)--(8.397,1.893)--(8.401,1.894)--(8.404,1.892)--(8.408,1.893)%
  --(8.412,1.893)--(8.416,1.894)--(8.419,1.893)--(8.423,1.893)--(8.427,1.895)--(8.431,1.894)%
  --(8.434,1.894)--(8.438,1.894)--(8.442,1.893)--(8.445,1.895)--(8.449,1.895)--(8.453,1.896)%
  --(8.457,1.897)--(8.460,1.896)--(8.464,1.896)--(8.468,1.896)--(8.472,1.896)--(8.475,1.897)%
  --(8.479,1.895)--(8.483,1.895)--(8.487,1.896)--(8.490,1.896)--(8.494,1.896)--(8.498,1.897)%
  --(8.502,1.897)--(8.505,1.897)--(8.509,1.897)--(8.513,1.897)--(8.517,1.898)--(8.520,1.899)%
  --(8.524,1.897)--(8.528,1.898)--(8.531,1.900)--(8.535,1.899)--(8.539,1.897)--(8.543,1.899)%
  --(8.546,1.899)--(8.550,1.899)--(8.554,1.898)--(8.558,1.899)--(8.561,1.899)--(8.565,1.900)%
  --(8.569,1.899)--(8.573,1.901)--(8.576,1.901)--(8.580,1.900)--(8.584,1.900)--(8.588,1.901)%
  --(8.591,1.902)--(8.595,1.900)--(8.599,1.900)--(8.603,1.901)--(8.606,1.902)--(8.610,1.901)%
  --(8.614,1.898)--(8.617,1.901)--(8.621,1.901)--(8.625,1.901)--(8.629,1.900)--(8.632,1.902)%
  --(8.636,1.902)--(8.640,1.902)--(8.644,1.901)--(8.647,1.902)--(8.651,1.902)--(8.655,1.902)%
  --(8.659,1.903)--(8.662,1.903)--(8.666,1.903)--(8.670,1.902)--(8.674,1.904)--(8.677,1.903)%
  --(8.681,1.903)--(8.685,1.903)--(8.689,1.903)--(8.692,1.904)--(8.696,1.905)--(8.700,1.904)%
  --(8.703,1.902)--(8.707,1.904)--(8.711,1.903)--(8.715,1.904)--(8.718,1.904)--(8.722,1.904)%
  --(8.726,1.905)--(8.730,1.904)--(8.733,1.903)--(8.737,1.906)--(8.741,1.907)--(8.745,1.906)%
  --(8.748,1.904)--(8.752,1.905)--(8.756,1.906)--(8.760,1.905)--(8.763,1.904)--(8.767,1.906)%
  --(8.771,1.906)--(8.775,1.907)--(8.778,1.905)--(8.782,1.906)--(8.786,1.906)--(8.789,1.906)%
  --(8.793,1.905)--(8.797,1.906)--(8.801,1.906)--(8.804,1.906)--(8.808,1.906)--(8.812,1.906)%
  --(8.816,1.907)--(8.819,1.907)--(8.823,1.905)--(8.827,1.906)--(8.831,1.908)--(8.834,1.908)%
  --(8.838,1.907)--(8.842,1.909)--(8.846,1.908)--(8.849,1.907)--(8.853,1.906)--(8.857,1.908)%
  --(8.861,1.908)--(8.864,1.909)--(8.868,1.909)--(8.872,1.908)--(8.875,1.909)--(8.879,1.910)%
  --(8.883,1.909)--(8.887,1.909)--(8.890,1.910)--(8.894,1.910)--(8.898,1.908)--(8.902,1.909)%
  --(8.905,1.909)--(8.909,1.909)--(8.913,1.908)--(8.917,1.909)--(8.920,1.910)--(8.924,1.910)%
  --(8.928,1.910)--(8.932,1.910)--(8.935,1.911)--(8.939,1.911)--(8.943,1.909)--(8.947,1.910)%
  --(8.950,1.912)--(8.954,1.911)--(8.958,1.910)--(8.961,1.911)--(8.965,1.912)--(8.969,1.912)%
  --(8.973,1.911)--(8.976,1.912)--(8.980,1.913)--(8.984,1.913)--(8.988,1.911)--(8.991,1.912)%
  --(8.995,1.911)--(8.999,1.912)--(9.003,1.910)--(9.006,1.913)--(9.010,1.913)--(9.014,1.912)%
  --(9.018,1.912)--(9.021,1.913)--(9.025,1.914)--(9.029,1.913)--(9.033,1.912)--(9.036,1.914)%
  --(9.040,1.913)--(9.044,1.913)--(9.047,1.914)--(9.051,1.914)--(9.055,1.914)--(9.059,1.914)%
  --(9.062,1.912)--(9.066,1.912)--(9.070,1.913)--(9.074,1.914)--(9.077,1.913)--(9.081,1.915)%
  --(9.085,1.915)--(9.089,1.915)--(9.092,1.914)--(9.096,1.915)--(9.100,1.916)--(9.104,1.916)%
  --(9.107,1.914)--(9.111,1.914)--(9.115,1.915)--(9.119,1.915)--(9.122,1.915)--(9.126,1.915)%
  --(9.130,1.916)--(9.133,1.916)--(9.137,1.915)--(9.141,1.916)--(9.145,1.916)--(9.148,1.917)%
  --(9.152,1.915)--(9.156,1.917)--(9.160,1.917)--(9.163,1.917)--(9.167,1.917)--(9.171,1.917)%
  --(9.175,1.919)--(9.178,1.918)--(9.182,1.917)--(9.186,1.916)--(9.190,1.918)--(9.193,1.918)%
  --(9.197,1.917)--(9.201,1.917)--(9.204,1.918)--(9.208,1.919)--(9.212,1.918)--(9.216,1.918)%
  --(9.219,1.918)--(9.223,1.918)--(9.227,1.920)--(9.231,1.919)--(9.234,1.920)--(9.238,1.919)%
  --(9.242,1.918)--(9.246,1.919)--(9.249,1.920)--(9.253,1.919)--(9.257,1.919)--(9.261,1.919)%
  --(9.264,1.919)--(9.268,1.920)--(9.272,1.919)--(9.276,1.921)--(9.279,1.921)--(9.283,1.921)%
  --(9.287,1.919)--(9.290,1.921)--(9.294,1.920)--(9.298,1.921)--(9.302,1.920)--(9.305,1.920)%
  --(9.309,1.921)--(9.313,1.921)--(9.317,1.920)--(9.320,1.921)--(9.324,1.922)--(9.328,1.921)%
  --(9.332,1.921)--(9.335,1.922)--(9.339,1.921)--(9.343,1.923)--(9.347,1.922)--(9.350,1.922)%
  --(9.354,1.924)--(9.358,1.923)--(9.362,1.921)--(9.365,1.922)--(9.369,1.923)--(9.373,1.924)%
  --(9.376,1.923)--(9.380,1.923)--(9.384,1.923)--(9.388,1.924)--(9.391,1.922)--(9.395,1.922)%
  --(9.399,1.924)--(9.403,1.924)--(9.406,1.925)--(9.410,1.924)--(9.414,1.925)--(9.418,1.925)%
  --(9.421,1.924)--(9.425,1.924)--(9.429,1.923)--(9.433,1.924)--(9.436,1.924)--(9.440,1.925)%
  --(9.444,1.926)--(9.448,1.925)--(9.451,1.924)--(9.455,1.926)--(9.459,1.926)--(9.462,1.927)%
  --(9.466,1.925)--(9.470,1.925)--(9.474,1.926)--(9.477,1.926)--(9.481,1.924)--(9.485,1.926)%
  --(9.489,1.926)--(9.492,1.925)--(9.496,1.925)--(9.500,1.925)--(9.504,1.926)--(9.507,1.927)%
  --(9.511,1.926)--(9.515,1.927)--(9.519,1.928)--(9.522,1.928)--(9.526,1.926)--(9.530,1.926)%
  --(9.534,1.926)--(9.537,1.927)--(9.541,1.927)--(9.545,1.927)--(9.548,1.927)--(9.552,1.927)%
  --(9.556,1.928)--(9.560,1.928)--(9.563,1.928)--(9.567,1.928)--(9.571,1.928)--(9.575,1.928)%
  --(9.578,1.928)--(9.582,1.928)--(9.586,1.927)--(9.590,1.929)--(9.593,1.928)--(9.597,1.929)%
  --(9.601,1.927)--(9.605,1.928)--(9.608,1.927)--(9.612,1.928)--(9.616,1.927)--(9.620,1.928)%
  --(9.623,1.929)--(9.627,1.930)--(9.631,1.927)--(9.634,1.929)--(9.638,1.930)--(9.642,1.930)%
  --(9.646,1.929)--(9.649,1.930);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,3.052) {\(\delta =  c_\psi\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.899,3.052)--(9.559,3.052);
\draw[gp path] (6.060,0.640)--(6.064,0.807)--(6.067,0.860)--(6.071,0.860)--(6.075,0.935)%
  --(6.079,0.988)--(6.082,1.022)--(6.086,1.058)--(6.090,1.097)--(6.094,1.137)--(6.097,1.163)%
  --(6.101,1.186)--(6.105,1.224)--(6.109,1.245)--(6.112,1.239)--(6.116,1.238)--(6.120,1.256)%
  --(6.124,1.271)--(6.127,1.270)--(6.131,1.291)--(6.135,1.308)--(6.139,1.307)--(6.142,1.308)%
  --(6.146,1.315)--(6.150,1.326)--(6.153,1.340)--(6.157,1.370)--(6.161,1.375)--(6.165,1.366)%
  --(6.168,1.393)--(6.172,1.418)--(6.176,1.426)--(6.180,1.431)--(6.183,1.435)--(6.187,1.435)%
  --(6.191,1.438)--(6.195,1.427)--(6.198,1.418)--(6.202,1.434)--(6.206,1.426)--(6.210,1.419)%
  --(6.213,1.415)--(6.217,1.412)--(6.221,1.422)--(6.225,1.430)--(6.228,1.426)--(6.232,1.426)%
  --(6.236,1.431)--(6.239,1.427)--(6.243,1.441)--(6.247,1.441)--(6.251,1.435)--(6.254,1.434)%
  --(6.258,1.441)--(6.262,1.439)--(6.266,1.436)--(6.269,1.429)--(6.273,1.428)--(6.277,1.431)%
  --(6.281,1.436)--(6.284,1.438)--(6.288,1.438)--(6.292,1.439)--(6.296,1.443)--(6.299,1.442)%
  --(6.303,1.446)--(6.307,1.449)--(6.311,1.452)--(6.314,1.454)--(6.318,1.458)--(6.322,1.461)%
  --(6.325,1.464)--(6.329,1.465)--(6.333,1.467)--(6.337,1.469)--(6.340,1.471)--(6.344,1.471)%
  --(6.348,1.475)--(6.352,1.477)--(6.355,1.480)--(6.359,1.479)--(6.363,1.484)--(6.367,1.486)%
  --(6.370,1.487)--(6.374,1.487)--(6.378,1.491)--(6.382,1.490)--(6.385,1.493)--(6.389,1.494)%
  --(6.393,1.494)--(6.397,1.494)--(6.400,1.497)--(6.404,1.495)--(6.408,1.496)--(6.411,1.498)%
  --(6.415,1.499)--(6.419,1.498)--(6.423,1.499)--(6.426,1.498)--(6.430,1.500)--(6.434,1.499)%
  --(6.438,1.499)--(6.441,1.501)--(6.445,1.501)--(6.449,1.500)--(6.453,1.501)--(6.456,1.503)%
  --(6.460,1.502)--(6.464,1.500)--(6.468,1.501)--(6.471,1.503)--(6.475,1.503)--(6.479,1.502)%
  --(6.483,1.503)--(6.486,1.504)--(6.490,1.504)--(6.494,1.505)--(6.497,1.504)--(6.501,1.506)%
  --(6.505,1.506)--(6.509,1.506)--(6.512,1.506)--(6.516,1.507)--(6.520,1.506)--(6.524,1.507)%
  --(6.527,1.507)--(6.531,1.507)--(6.535,1.507)--(6.539,1.506)--(6.542,1.509)--(6.546,1.509)%
  --(6.550,1.509)--(6.554,1.507)--(6.557,1.509)--(6.561,1.510)--(6.565,1.511)--(6.569,1.511)%
  --(6.572,1.511)--(6.576,1.512)--(6.580,1.512)--(6.583,1.510)--(6.587,1.512)--(6.591,1.513)%
  --(6.595,1.512)--(6.598,1.512)--(6.602,1.511)--(6.606,1.512)--(6.610,1.512)--(6.613,1.512)%
  --(6.617,1.512)--(6.621,1.513)--(6.625,1.514)--(6.628,1.513)--(6.632,1.514)--(6.636,1.515)%
  --(6.640,1.515)--(6.643,1.514)--(6.647,1.514)--(6.651,1.515)--(6.655,1.516)--(6.658,1.515)%
  --(6.662,1.516)--(6.666,1.516)--(6.669,1.517)--(6.673,1.515)--(6.677,1.518)--(6.681,1.517)%
  --(6.684,1.518)--(6.688,1.516)--(6.692,1.517)--(6.696,1.517)--(6.699,1.518)--(6.703,1.517)%
  --(6.707,1.516)--(6.711,1.517)--(6.714,1.518)--(6.718,1.516)--(6.722,1.517)--(6.726,1.517)%
  --(6.729,1.519)--(6.733,1.518)--(6.737,1.520)--(6.740,1.520)--(6.744,1.521)--(6.748,1.520)%
  --(6.752,1.521)--(6.755,1.521)--(6.759,1.520)--(6.763,1.519)--(6.767,1.519)--(6.770,1.521)%
  --(6.774,1.521)--(6.778,1.520)--(6.782,1.521)--(6.785,1.522)--(6.789,1.522)--(6.793,1.520)%
  --(6.797,1.522)--(6.800,1.522)--(6.804,1.522)--(6.808,1.521)--(6.812,1.522)--(6.815,1.523)%
  --(6.819,1.522)--(6.823,1.521)--(6.826,1.522)--(6.830,1.523)--(6.834,1.524)--(6.838,1.522)%
  --(6.841,1.523)--(6.845,1.524)--(6.849,1.524)--(6.853,1.522)--(6.856,1.523)--(6.860,1.523)%
  --(6.864,1.523)--(6.868,1.524)--(6.871,1.524)--(6.875,1.523)--(6.879,1.524)--(6.883,1.522)%
  --(6.886,1.524)--(6.890,1.524)--(6.894,1.526)--(6.898,1.523)--(6.901,1.525)--(6.905,1.525)%
  --(6.909,1.524)--(6.912,1.523)--(6.916,1.524)--(6.920,1.523)--(6.924,1.522)--(6.927,1.522)%
  --(6.931,1.524)--(6.935,1.525)--(6.939,1.526)--(6.942,1.524)--(6.946,1.526)--(6.950,1.527)%
  --(6.954,1.525)--(6.957,1.525)--(6.961,1.526)--(6.965,1.525)--(6.969,1.527)--(6.972,1.526)%
  --(6.976,1.526)--(6.980,1.526)--(6.984,1.527)--(6.987,1.525)--(6.991,1.527)--(6.995,1.528)%
  --(6.998,1.528)--(7.002,1.526)--(7.006,1.527)--(7.010,1.527)--(7.013,1.528)--(7.017,1.526)%
  --(7.021,1.528)--(7.025,1.528)--(7.028,1.528)--(7.032,1.526)--(7.036,1.527)--(7.040,1.528)%
  --(7.043,1.529)--(7.047,1.528)--(7.051,1.529)--(7.055,1.527)--(7.058,1.528)--(7.062,1.527)%
  --(7.066,1.528)--(7.070,1.527)--(7.073,1.528)--(7.077,1.527)--(7.081,1.529)--(7.084,1.529)%
  --(7.088,1.528)--(7.092,1.528)--(7.096,1.529)--(7.099,1.529)--(7.103,1.529)--(7.107,1.529)%
  --(7.111,1.529)--(7.114,1.528)--(7.118,1.528)--(7.122,1.527)--(7.126,1.529)--(7.129,1.529)%
  --(7.133,1.529)--(7.137,1.530)--(7.141,1.532)--(7.144,1.530)--(7.148,1.531)--(7.152,1.530)%
  --(7.156,1.531)--(7.159,1.530)--(7.163,1.530)--(7.167,1.529)--(7.170,1.529)--(7.174,1.530)%
  --(7.178,1.530)--(7.182,1.530)--(7.185,1.531)--(7.189,1.531)--(7.193,1.530)--(7.197,1.531)%
  --(7.200,1.532)--(7.204,1.532)--(7.208,1.532)--(7.212,1.531)--(7.215,1.532)--(7.219,1.532)%
  --(7.223,1.531)--(7.227,1.531)--(7.230,1.530)--(7.234,1.531)--(7.238,1.532)--(7.242,1.531)%
  --(7.245,1.531)--(7.249,1.532)--(7.253,1.534)--(7.256,1.532)--(7.260,1.533)--(7.264,1.533)%
  --(7.268,1.531)--(7.271,1.532)--(7.275,1.532)--(7.279,1.533)--(7.283,1.531)--(7.286,1.532)%
  --(7.290,1.532)--(7.294,1.532)--(7.298,1.533)--(7.301,1.532)--(7.305,1.534)--(7.309,1.535)%
  --(7.313,1.533)--(7.316,1.534)--(7.320,1.534)--(7.324,1.533)--(7.328,1.534)--(7.331,1.533)%
  --(7.335,1.534)--(7.339,1.534)--(7.342,1.533)--(7.346,1.533)--(7.350,1.532)--(7.354,1.533)%
  --(7.357,1.533)--(7.361,1.532)--(7.365,1.534)--(7.369,1.533)--(7.372,1.534)--(7.376,1.534)%
  --(7.380,1.533)--(7.384,1.534)--(7.387,1.534)--(7.391,1.533)--(7.395,1.534)--(7.399,1.534)%
  --(7.402,1.535)--(7.406,1.535)--(7.410,1.535)--(7.414,1.535)--(7.417,1.535)--(7.421,1.535)%
  --(7.425,1.536)--(7.428,1.534)--(7.432,1.536)--(7.436,1.535)--(7.440,1.535)--(7.443,1.535)%
  --(7.447,1.536)--(7.451,1.534)--(7.455,1.536)--(7.458,1.535)--(7.462,1.536)--(7.466,1.534)%
  --(7.470,1.535)--(7.473,1.536)--(7.477,1.537)--(7.481,1.535)--(7.485,1.537)--(7.488,1.536)%
  --(7.492,1.537)--(7.496,1.536)--(7.500,1.536)--(7.503,1.535)--(7.507,1.536)--(7.511,1.536)%
  --(7.514,1.536)--(7.518,1.537)--(7.522,1.537)--(7.526,1.537)--(7.529,1.537)--(7.533,1.537)%
  --(7.537,1.536)--(7.541,1.537)--(7.544,1.538)--(7.548,1.536)--(7.552,1.536)--(7.556,1.536)%
  --(7.559,1.536)--(7.563,1.538)--(7.567,1.539)--(7.571,1.537)--(7.574,1.537)--(7.578,1.539)%
  --(7.582,1.538)--(7.586,1.538)--(7.589,1.538)--(7.593,1.538)--(7.597,1.538)--(7.600,1.536)%
  --(7.604,1.536)--(7.608,1.538)--(7.612,1.539)--(7.615,1.539)--(7.619,1.539)--(7.623,1.538)%
  --(7.627,1.538)--(7.630,1.537)--(7.634,1.540)--(7.638,1.540)--(7.642,1.539)--(7.645,1.539)%
  --(7.649,1.540)--(7.653,1.540)--(7.657,1.539)--(7.660,1.536)--(7.664,1.538)--(7.668,1.540)%
  --(7.672,1.538)--(7.675,1.538)--(7.679,1.539)--(7.683,1.540)--(7.686,1.540)--(7.690,1.539)%
  --(7.694,1.539)--(7.698,1.541)--(7.701,1.540)--(7.705,1.538)--(7.709,1.540)--(7.713,1.540)%
  --(7.716,1.541)--(7.720,1.539)--(7.724,1.539)--(7.728,1.539)--(7.731,1.540)--(7.735,1.540)%
  --(7.739,1.539)--(7.743,1.539)--(7.746,1.540)--(7.750,1.539)--(7.754,1.541)--(7.758,1.541)%
  --(7.761,1.540)--(7.765,1.540)--(7.769,1.540)--(7.772,1.539)--(7.776,1.540)--(7.780,1.538)%
  --(7.784,1.538)--(7.787,1.539)--(7.791,1.541)--(7.795,1.539)--(7.799,1.541)--(7.802,1.541)%
  --(7.806,1.541)--(7.810,1.540)--(7.814,1.541)--(7.817,1.541)--(7.821,1.542)--(7.825,1.542)%
  --(7.829,1.541)--(7.832,1.541)--(7.836,1.542)--(7.840,1.539)--(7.844,1.540)--(7.847,1.541)%
  --(7.851,1.541)--(7.855,1.541)--(7.858,1.541)--(7.862,1.542)--(7.866,1.541)--(7.870,1.540)%
  --(7.873,1.541)--(7.877,1.542)--(7.881,1.542)--(7.885,1.540)--(7.888,1.541)--(7.892,1.542)%
  --(7.896,1.542)--(7.900,1.541)--(7.903,1.543)--(7.907,1.542)--(7.911,1.541)--(7.915,1.541)%
  --(7.918,1.541)--(7.922,1.543)--(7.926,1.543)--(7.930,1.542)--(7.933,1.543)--(7.937,1.543)%
  --(7.941,1.541)--(7.944,1.541)--(7.948,1.542)--(7.952,1.542)--(7.956,1.543)--(7.959,1.541)%
  --(7.963,1.543)--(7.967,1.541)--(7.971,1.542)--(7.974,1.540)--(7.978,1.542)--(7.982,1.544)%
  --(7.986,1.543)--(7.989,1.542)--(7.993,1.543)--(7.997,1.543)--(8.001,1.542)--(8.004,1.541)%
  --(8.008,1.542)--(8.012,1.541)--(8.015,1.542)--(8.019,1.542)--(8.023,1.544)--(8.027,1.544)%
  --(8.030,1.544)--(8.034,1.543)--(8.038,1.543)--(8.042,1.543)--(8.045,1.544)--(8.049,1.542)%
  --(8.053,1.542)--(8.057,1.542)--(8.060,1.543)--(8.064,1.542)--(8.068,1.542)--(8.072,1.543)%
  --(8.075,1.543)--(8.079,1.542)--(8.083,1.543)--(8.087,1.543)--(8.090,1.544)--(8.094,1.543)%
  --(8.098,1.543)--(8.101,1.543)--(8.105,1.544)--(8.109,1.543)--(8.113,1.543)--(8.116,1.544)%
  --(8.120,1.543)--(8.124,1.543)--(8.128,1.543)--(8.131,1.543)--(8.135,1.544)--(8.139,1.543)%
  --(8.143,1.542)--(8.146,1.543)--(8.150,1.543)--(8.154,1.542)--(8.158,1.543)--(8.161,1.543)%
  --(8.165,1.544)--(8.169,1.545)--(8.173,1.545)--(8.176,1.543)--(8.180,1.545)--(8.184,1.543)%
  --(8.187,1.544)--(8.191,1.545)--(8.195,1.546)--(8.199,1.544)--(8.202,1.543)--(8.206,1.545)%
  --(8.210,1.544)--(8.214,1.544)--(8.217,1.544)--(8.221,1.543)--(8.225,1.545)--(8.229,1.544)%
  --(8.232,1.544)--(8.236,1.544)--(8.240,1.544)--(8.244,1.544)--(8.247,1.545)--(8.251,1.545)%
  --(8.255,1.545)--(8.259,1.544)--(8.262,1.546)--(8.266,1.544)--(8.270,1.543)--(8.273,1.543)%
  --(8.277,1.543)--(8.281,1.543)--(8.285,1.545)--(8.288,1.543)--(8.292,1.545)--(8.296,1.545)%
  --(8.300,1.544)--(8.303,1.544)--(8.307,1.544)--(8.311,1.543)--(8.315,1.544)--(8.318,1.543)%
  --(8.322,1.543)--(8.326,1.545)--(8.330,1.545)--(8.333,1.544)--(8.337,1.544)--(8.341,1.545)%
  --(8.345,1.544)--(8.348,1.542)--(8.352,1.542)--(8.356,1.543)--(8.359,1.544)--(8.363,1.543)%
  --(8.367,1.544)--(8.371,1.544)--(8.374,1.546)--(8.378,1.546)--(8.382,1.545)--(8.386,1.545)%
  --(8.389,1.544)--(8.393,1.543)--(8.397,1.543)--(8.401,1.544)--(8.404,1.544)--(8.408,1.545)%
  --(8.412,1.545)--(8.416,1.545)--(8.419,1.545)--(8.423,1.544)--(8.427,1.545)--(8.431,1.546)%
  --(8.434,1.545)--(8.438,1.545)--(8.442,1.547)--(8.445,1.545)--(8.449,1.545)--(8.453,1.545)%
  --(8.457,1.544)--(8.460,1.544)--(8.464,1.546)--(8.468,1.543)--(8.472,1.544)--(8.475,1.544)%
  --(8.479,1.546)--(8.483,1.544)--(8.487,1.544)--(8.490,1.544)--(8.494,1.545)--(8.498,1.544)%
  --(8.502,1.545)--(8.505,1.545)--(8.509,1.546)--(8.513,1.544)--(8.517,1.546)--(8.520,1.546)%
  --(8.524,1.545)--(8.528,1.545)--(8.531,1.545)--(8.535,1.545)--(8.539,1.547)--(8.543,1.544)%
  --(8.546,1.544)--(8.550,1.546)--(8.554,1.546)--(8.558,1.544)--(8.561,1.545)--(8.565,1.546)%
  --(8.569,1.546)--(8.573,1.545)--(8.576,1.545)--(8.580,1.546)--(8.584,1.547)--(8.588,1.546)%
  --(8.591,1.545)--(8.595,1.546)--(8.599,1.546)--(8.603,1.543)--(8.606,1.544)--(8.610,1.545)%
  --(8.614,1.546)--(8.617,1.544)--(8.621,1.545)--(8.625,1.545)--(8.629,1.545)--(8.632,1.545)%
  --(8.636,1.544)--(8.640,1.545)--(8.644,1.546)--(8.647,1.544)--(8.651,1.545)--(8.655,1.545)%
  --(8.659,1.545)--(8.662,1.545)--(8.666,1.545)--(8.670,1.544)--(8.674,1.545)--(8.677,1.546)%
  --(8.681,1.546)--(8.685,1.546)--(8.689,1.546)--(8.692,1.545)--(8.696,1.546)--(8.700,1.546)%
  --(8.703,1.546)--(8.707,1.544)--(8.711,1.546)--(8.715,1.546)--(8.718,1.547)--(8.722,1.547)%
  --(8.726,1.545)--(8.730,1.546)--(8.733,1.546)--(8.737,1.545)--(8.741,1.546)--(8.745,1.546)%
  --(8.748,1.546)--(8.752,1.546)--(8.756,1.544)--(8.760,1.545)--(8.763,1.546)--(8.767,1.544)%
  --(8.771,1.544)--(8.775,1.544)--(8.778,1.544)--(8.782,1.545)--(8.786,1.545)--(8.789,1.546)%
  --(8.793,1.547)--(8.797,1.544)--(8.801,1.545)--(8.804,1.545)--(8.808,1.544)--(8.812,1.544)%
  --(8.816,1.544)--(8.819,1.546)--(8.823,1.546)--(8.827,1.545)--(8.831,1.546)--(8.834,1.546)%
  --(8.838,1.547)--(8.842,1.545)--(8.846,1.545)--(8.849,1.544)--(8.853,1.545)--(8.857,1.544)%
  --(8.861,1.544)--(8.864,1.546)--(8.868,1.545)--(8.872,1.546)--(8.875,1.546)--(8.879,1.547)%
  --(8.883,1.546)--(8.887,1.544)--(8.890,1.545)--(8.894,1.544)--(8.898,1.546)--(8.902,1.544)%
  --(8.905,1.545)--(8.909,1.546)--(8.913,1.548)--(8.917,1.545)--(8.920,1.545)--(8.924,1.544)%
  --(8.928,1.545)--(8.932,1.546)--(8.935,1.545)--(8.939,1.545)--(8.943,1.545)--(8.947,1.544)%
  --(8.950,1.545)--(8.954,1.546)--(8.958,1.546)--(8.961,1.546)--(8.965,1.546)--(8.969,1.547)%
  --(8.973,1.547)--(8.976,1.545)--(8.980,1.546)--(8.984,1.546)--(8.988,1.546)--(8.991,1.546)%
  --(8.995,1.546)--(8.999,1.546)--(9.003,1.547)--(9.006,1.546)--(9.010,1.545)--(9.014,1.545)%
  --(9.018,1.545)--(9.021,1.544)--(9.025,1.544)--(9.029,1.545)--(9.033,1.547)--(9.036,1.545)%
  --(9.040,1.546)--(9.044,1.547)--(9.047,1.546)--(9.051,1.545)--(9.055,1.546)--(9.059,1.545)%
  --(9.062,1.546)--(9.066,1.545)--(9.070,1.546)--(9.074,1.546)--(9.077,1.547)--(9.081,1.546)%
  --(9.085,1.545)--(9.089,1.545)--(9.092,1.546)--(9.096,1.545)--(9.100,1.546)--(9.104,1.546)%
  --(9.107,1.548)--(9.111,1.547)--(9.115,1.546)--(9.119,1.545)--(9.122,1.546)--(9.126,1.545)%
  --(9.130,1.545)--(9.133,1.547)--(9.137,1.547)--(9.141,1.545)--(9.145,1.546)--(9.148,1.547)%
  --(9.152,1.547)--(9.156,1.547)--(9.160,1.547)--(9.163,1.546)--(9.167,1.546)--(9.171,1.546)%
  --(9.175,1.546)--(9.178,1.547)--(9.182,1.547)--(9.186,1.545)--(9.190,1.546)--(9.193,1.547)%
  --(9.197,1.546)--(9.201,1.545)--(9.204,1.545)--(9.208,1.547)--(9.212,1.546)--(9.216,1.546)%
  --(9.219,1.546)--(9.223,1.546)--(9.227,1.546)--(9.231,1.544)--(9.234,1.546)--(9.238,1.547)%
  --(9.242,1.546)--(9.246,1.545)--(9.249,1.546)--(9.253,1.547)--(9.257,1.547)--(9.261,1.546)%
  --(9.264,1.546)--(9.268,1.547)--(9.272,1.547)--(9.276,1.547)--(9.279,1.547)--(9.283,1.546)%
  --(9.287,1.545)--(9.290,1.545)--(9.294,1.546)--(9.298,1.546)--(9.302,1.547)--(9.305,1.545)%
  --(9.309,1.546)--(9.313,1.547)--(9.317,1.547)--(9.320,1.546)--(9.324,1.545)--(9.328,1.546)%
  --(9.332,1.547)--(9.335,1.546)--(9.339,1.546)--(9.343,1.545)--(9.347,1.546)--(9.350,1.546)%
  --(9.354,1.546)--(9.358,1.546)--(9.362,1.548)--(9.365,1.546)--(9.369,1.547)--(9.373,1.546)%
  --(9.376,1.546)--(9.380,1.546)--(9.384,1.547)--(9.388,1.546)--(9.391,1.546)--(9.395,1.545)%
  --(9.399,1.546)--(9.403,1.547)--(9.406,1.547)--(9.410,1.547)--(9.414,1.547)--(9.418,1.547)%
  --(9.421,1.547)--(9.425,1.546)--(9.429,1.547)--(9.433,1.546)--(9.436,1.545)--(9.440,1.545)%
  --(9.444,1.546)--(9.448,1.545)--(9.451,1.547)--(9.455,1.546)--(9.459,1.546)--(9.462,1.546)%
  --(9.466,1.546)--(9.470,1.545)--(9.474,1.546)--(9.477,1.547)--(9.481,1.547)--(9.485,1.545)%
  --(9.489,1.546)--(9.492,1.546)--(9.496,1.545)--(9.500,1.546)--(9.504,1.547)--(9.507,1.546)%
  --(9.511,1.548)--(9.515,1.547)--(9.519,1.547)--(9.522,1.547)--(9.526,1.547)--(9.530,1.547)%
  --(9.534,1.547)--(9.537,1.547)--(9.541,1.545)--(9.545,1.545)--(9.548,1.545)--(9.552,1.546)%
  --(9.556,1.547)--(9.560,1.545)--(9.563,1.544)--(9.567,1.546)--(9.571,1.546)--(9.575,1.545)%
  --(9.578,1.546)--(9.582,1.547)--(9.586,1.546)--(9.590,1.545)--(9.593,1.546)--(9.597,1.548)%
  --(9.601,1.547)--(9.605,1.545)--(9.608,1.546)--(9.612,1.546)--(9.616,1.547)--(9.620,1.546)%
  --(9.623,1.546)--(9.627,1.547)--(9.631,1.548)--(9.634,1.546)--(9.638,1.547)--(9.642,1.548)%
  --(9.646,1.547)--(9.649,1.546);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,2.827) {\(\delta = 2 c_\psi\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (8.899,2.827)--(9.559,2.827);
\draw[gp path] (6.060,0.640)--(6.064,0.824)--(6.067,0.876)--(6.071,0.875)--(6.075,0.933)%
  --(6.079,0.973)--(6.082,1.009)--(6.086,1.048)--(6.090,1.092)--(6.094,1.134)--(6.097,1.157)%
  --(6.101,1.188)--(6.105,1.225)--(6.109,1.228)--(6.112,1.241)--(6.116,1.262)--(6.120,1.295)%
  --(6.124,1.315)--(6.127,1.293)--(6.131,1.306)--(6.135,1.286)--(6.139,1.289)--(6.142,1.306)%
  --(6.146,1.309)--(6.150,1.317)--(6.153,1.326)--(6.157,1.341)--(6.161,1.354)--(6.165,1.371)%
  --(6.168,1.374)--(6.172,1.388)--(6.176,1.401)--(6.180,1.410)--(6.183,1.418)--(6.187,1.416)%
  --(6.191,1.425)--(6.195,1.439)--(6.198,1.450)--(6.202,1.426)--(6.206,1.439)--(6.210,1.458)%
  --(6.213,1.466)--(6.217,1.471)--(6.221,1.479)--(6.225,1.476)--(6.228,1.456)--(6.232,1.454)%
  --(6.236,1.474)--(6.239,1.469)--(6.243,1.472)--(6.247,1.461)--(6.251,1.463)--(6.254,1.472)%
  --(6.258,1.474)--(6.262,1.477)--(6.266,1.476)--(6.269,1.471)--(6.273,1.463)--(6.277,1.460)%
  --(6.281,1.461)--(6.284,1.480)--(6.288,1.485)--(6.292,1.463)--(6.296,1.459)--(6.299,1.461)%
  --(6.303,1.461)--(6.307,1.467)--(6.311,1.469)--(6.314,1.473)--(6.318,1.477)--(6.322,1.467)%
  --(6.325,1.468)--(6.329,1.468)--(6.333,1.473)--(6.337,1.472)--(6.340,1.475)--(6.344,1.477)%
  --(6.348,1.478)--(6.352,1.478)--(6.355,1.480)--(6.359,1.481)--(6.363,1.481)--(6.367,1.482)%
  --(6.370,1.485)--(6.374,1.485)--(6.378,1.487)--(6.382,1.488)--(6.385,1.488)--(6.389,1.488)%
  --(6.393,1.489)--(6.397,1.490)--(6.400,1.491)--(6.404,1.490)--(6.408,1.490)--(6.411,1.490)%
  --(6.415,1.490)--(6.419,1.489)--(6.423,1.490)--(6.426,1.489)--(6.430,1.489)--(6.434,1.488)%
  --(6.438,1.489)--(6.441,1.489)--(6.445,1.487)--(6.449,1.489)--(6.453,1.487)--(6.456,1.488)%
  --(6.460,1.488)--(6.464,1.487)--(6.468,1.488)--(6.471,1.489)--(6.475,1.488)--(6.479,1.488)%
  --(6.483,1.487)--(6.486,1.489)--(6.490,1.488)--(6.494,1.488)--(6.497,1.487)--(6.501,1.488)%
  --(6.505,1.488)--(6.509,1.488)--(6.512,1.487)--(6.516,1.486)--(6.520,1.488)--(6.524,1.488)%
  --(6.527,1.487)--(6.531,1.487)--(6.535,1.486)--(6.539,1.487)--(6.542,1.486)--(6.546,1.488)%
  --(6.550,1.487)--(6.554,1.486)--(6.557,1.487)--(6.561,1.487)--(6.565,1.487)--(6.569,1.486)%
  --(6.572,1.487)--(6.576,1.486)--(6.580,1.487)--(6.583,1.488)--(6.587,1.486)--(6.591,1.488)%
  --(6.595,1.489)--(6.598,1.488)--(6.602,1.488)--(6.606,1.488)--(6.610,1.488)--(6.613,1.488)%
  --(6.617,1.487)--(6.621,1.487)--(6.625,1.488)--(6.628,1.488)--(6.632,1.488)--(6.636,1.488)%
  --(6.640,1.487)--(6.643,1.487)--(6.647,1.489)--(6.651,1.489)--(6.655,1.489)--(6.658,1.489)%
  --(6.662,1.488)--(6.666,1.488)--(6.669,1.489)--(6.673,1.489)--(6.677,1.489)--(6.681,1.489)%
  --(6.684,1.489)--(6.688,1.489)--(6.692,1.490)--(6.696,1.489)--(6.699,1.489)--(6.703,1.489)%
  --(6.707,1.490)--(6.711,1.490)--(6.714,1.489)--(6.718,1.490)--(6.722,1.489)--(6.726,1.490)%
  --(6.729,1.490)--(6.733,1.490)--(6.737,1.490)--(6.740,1.490)--(6.744,1.490)--(6.748,1.490)%
  --(6.752,1.490)--(6.755,1.490)--(6.759,1.489)--(6.763,1.491)--(6.767,1.490)--(6.770,1.490)%
  --(6.774,1.489)--(6.778,1.489)--(6.782,1.490)--(6.785,1.491)--(6.789,1.491)--(6.793,1.490)%
  --(6.797,1.489)--(6.800,1.490)--(6.804,1.489)--(6.808,1.490)--(6.812,1.490)--(6.815,1.491)%
  --(6.819,1.490)--(6.823,1.491)--(6.826,1.491)--(6.830,1.491)--(6.834,1.490)--(6.838,1.490)%
  --(6.841,1.491)--(6.845,1.491)--(6.849,1.491)--(6.853,1.491)--(6.856,1.490)--(6.860,1.490)%
  --(6.864,1.489)--(6.868,1.491)--(6.871,1.489)--(6.875,1.492)--(6.879,1.491)--(6.883,1.492)%
  --(6.886,1.492)--(6.890,1.492)--(6.894,1.492)--(6.898,1.492)--(6.901,1.491)--(6.905,1.491)%
  --(6.909,1.492)--(6.912,1.492)--(6.916,1.492)--(6.920,1.491)--(6.924,1.491)--(6.927,1.493)%
  --(6.931,1.492)--(6.935,1.492)--(6.939,1.492)--(6.942,1.493)--(6.946,1.493)--(6.950,1.491)%
  --(6.954,1.492)--(6.957,1.493)--(6.961,1.492)--(6.965,1.493)--(6.969,1.492)--(6.972,1.492)%
  --(6.976,1.491)--(6.980,1.493)--(6.984,1.491)--(6.987,1.491)--(6.991,1.491)--(6.995,1.491)%
  --(6.998,1.492)--(7.002,1.492)--(7.006,1.491)--(7.010,1.493)--(7.013,1.492)--(7.017,1.493)%
  --(7.021,1.493)--(7.025,1.493)--(7.028,1.492)--(7.032,1.493)--(7.036,1.493)--(7.040,1.493)%
  --(7.043,1.493)--(7.047,1.493)--(7.051,1.491)--(7.055,1.493)--(7.058,1.493)--(7.062,1.493)%
  --(7.066,1.493)--(7.070,1.492)--(7.073,1.493)--(7.077,1.493)--(7.081,1.492)--(7.084,1.492)%
  --(7.088,1.492)--(7.092,1.493)--(7.096,1.492)--(7.099,1.493)--(7.103,1.492)--(7.107,1.494)%
  --(7.111,1.493)--(7.114,1.493)--(7.118,1.491)--(7.122,1.494)--(7.126,1.493)--(7.129,1.493)%
  --(7.133,1.492)--(7.137,1.493)--(7.141,1.493)--(7.144,1.494)--(7.148,1.493)--(7.152,1.493)%
  --(7.156,1.493)--(7.159,1.492)--(7.163,1.491)--(7.167,1.494)--(7.170,1.493)--(7.174,1.493)%
  --(7.178,1.492)--(7.182,1.492)--(7.185,1.493)--(7.189,1.493)--(7.193,1.492)--(7.197,1.494)%
  --(7.200,1.493)--(7.204,1.494)--(7.208,1.493)--(7.212,1.493)--(7.215,1.493)--(7.219,1.493)%
  --(7.223,1.493)--(7.227,1.493)--(7.230,1.493)--(7.234,1.494)--(7.238,1.493)--(7.242,1.494)%
  --(7.245,1.494)--(7.249,1.494)--(7.253,1.493)--(7.256,1.494)--(7.260,1.493)--(7.264,1.494)%
  --(7.268,1.493)--(7.271,1.494)--(7.275,1.494)--(7.279,1.494)--(7.283,1.494)--(7.286,1.495)%
  --(7.290,1.495)--(7.294,1.494)--(7.298,1.494)--(7.301,1.494)--(7.305,1.494)--(7.309,1.493)%
  --(7.313,1.494)--(7.316,1.495)--(7.320,1.495)--(7.324,1.495)--(7.328,1.495)--(7.331,1.495)%
  --(7.335,1.495)--(7.339,1.494)--(7.342,1.493)--(7.346,1.494)--(7.350,1.494)--(7.354,1.494)%
  --(7.357,1.494)--(7.361,1.495)--(7.365,1.495)--(7.369,1.495)--(7.372,1.495)--(7.376,1.494)%
  --(7.380,1.495)--(7.384,1.495)--(7.387,1.494)--(7.391,1.495)--(7.395,1.494)--(7.399,1.495)%
  --(7.402,1.494)--(7.406,1.495)--(7.410,1.494)--(7.414,1.494)--(7.417,1.495)--(7.421,1.496)%
  --(7.425,1.496)--(7.428,1.495)--(7.432,1.494)--(7.436,1.496)--(7.440,1.494)--(7.443,1.495)%
  --(7.447,1.494)--(7.451,1.496)--(7.455,1.494)--(7.458,1.495)--(7.462,1.495)--(7.466,1.496)%
  --(7.470,1.495)--(7.473,1.496)--(7.477,1.495)--(7.481,1.495)--(7.485,1.495)--(7.488,1.494)%
  --(7.492,1.495)--(7.496,1.495)--(7.500,1.495)--(7.503,1.494)--(7.507,1.495)--(7.511,1.496)%
  --(7.514,1.496)--(7.518,1.497)--(7.522,1.494)--(7.526,1.495)--(7.529,1.496)--(7.533,1.496)%
  --(7.537,1.495)--(7.541,1.495)--(7.544,1.495)--(7.548,1.496)--(7.552,1.495)--(7.556,1.496)%
  --(7.559,1.496)--(7.563,1.497)--(7.567,1.496)--(7.571,1.495)--(7.574,1.494)--(7.578,1.496)%
  --(7.582,1.495)--(7.586,1.496)--(7.589,1.496)--(7.593,1.495)--(7.597,1.496)--(7.600,1.497)%
  --(7.604,1.495)--(7.608,1.495)--(7.612,1.494)--(7.615,1.495)--(7.619,1.496)--(7.623,1.496)%
  --(7.627,1.494)--(7.630,1.495)--(7.634,1.496)--(7.638,1.496)--(7.642,1.495)--(7.645,1.496)%
  --(7.649,1.496)--(7.653,1.496)--(7.657,1.495)--(7.660,1.495)--(7.664,1.496)--(7.668,1.496)%
  --(7.672,1.496)--(7.675,1.496)--(7.679,1.496)--(7.683,1.496)--(7.686,1.496)--(7.690,1.496)%
  --(7.694,1.496)--(7.698,1.496)--(7.701,1.495)--(7.705,1.495)--(7.709,1.495)--(7.713,1.495)%
  --(7.716,1.496)--(7.720,1.496)--(7.724,1.496)--(7.728,1.496)--(7.731,1.495)--(7.735,1.498)%
  --(7.739,1.497)--(7.743,1.497)--(7.746,1.497)--(7.750,1.496)--(7.754,1.497)--(7.758,1.495)%
  --(7.761,1.494)--(7.765,1.497)--(7.769,1.496)--(7.772,1.497)--(7.776,1.496)--(7.780,1.498)%
  --(7.784,1.497)--(7.787,1.497)--(7.791,1.496)--(7.795,1.496)--(7.799,1.496)--(7.802,1.497)%
  --(7.806,1.496)--(7.810,1.496)--(7.814,1.496)--(7.817,1.497)--(7.821,1.496)--(7.825,1.498)%
  --(7.829,1.497)--(7.832,1.497)--(7.836,1.496)--(7.840,1.496)--(7.844,1.495)--(7.847,1.495)%
  --(7.851,1.497)--(7.855,1.496)--(7.858,1.496)--(7.862,1.497)--(7.866,1.496)--(7.870,1.497)%
  --(7.873,1.497)--(7.877,1.496)--(7.881,1.496)--(7.885,1.496)--(7.888,1.497)--(7.892,1.496)%
  --(7.896,1.496)--(7.900,1.496)--(7.903,1.497)--(7.907,1.496)--(7.911,1.496)--(7.915,1.498)%
  --(7.918,1.496)--(7.922,1.497)--(7.926,1.497)--(7.930,1.497)--(7.933,1.496)--(7.937,1.496)%
  --(7.941,1.496)--(7.944,1.496)--(7.948,1.496)--(7.952,1.496)--(7.956,1.495)--(7.959,1.496)%
  --(7.963,1.496)--(7.967,1.497)--(7.971,1.497)--(7.974,1.497)--(7.978,1.496)--(7.982,1.496)%
  --(7.986,1.496)--(7.989,1.497)--(7.993,1.498)--(7.997,1.497)--(8.001,1.496)--(8.004,1.499)%
  --(8.008,1.497)--(8.012,1.497)--(8.015,1.496)--(8.019,1.497)--(8.023,1.496)--(8.027,1.497)%
  --(8.030,1.496)--(8.034,1.496)--(8.038,1.496)--(8.042,1.498)--(8.045,1.498)--(8.049,1.497)%
  --(8.053,1.497)--(8.057,1.498)--(8.060,1.496)--(8.064,1.496)--(8.068,1.496)--(8.072,1.496)%
  --(8.075,1.496)--(8.079,1.497)--(8.083,1.497)--(8.087,1.497)--(8.090,1.496)--(8.094,1.498)%
  --(8.098,1.497)--(8.101,1.498)--(8.105,1.496)--(8.109,1.497)--(8.113,1.495)--(8.116,1.497)%
  --(8.120,1.496)--(8.124,1.497)--(8.128,1.497)--(8.131,1.498)--(8.135,1.496)--(8.139,1.496)%
  --(8.143,1.497)--(8.146,1.497)--(8.150,1.497)--(8.154,1.497)--(8.158,1.496)--(8.161,1.497)%
  --(8.165,1.497)--(8.169,1.495)--(8.173,1.496)--(8.176,1.496)--(8.180,1.497)--(8.184,1.498)%
  --(8.187,1.498)--(8.191,1.497)--(8.195,1.497)--(8.199,1.497)--(8.202,1.496)--(8.206,1.496)%
  --(8.210,1.497)--(8.214,1.496)--(8.217,1.496)--(8.221,1.496)--(8.225,1.496)--(8.229,1.497)%
  --(8.232,1.497)--(8.236,1.497)--(8.240,1.496)--(8.244,1.496)--(8.247,1.497)--(8.251,1.497)%
  --(8.255,1.496)--(8.259,1.497)--(8.262,1.496)--(8.266,1.497)--(8.270,1.496)--(8.273,1.499)%
  --(8.277,1.497)--(8.281,1.496)--(8.285,1.495)--(8.288,1.497)--(8.292,1.497)--(8.296,1.497)%
  --(8.300,1.496)--(8.303,1.497)--(8.307,1.497)--(8.311,1.497)--(8.315,1.497)--(8.318,1.498)%
  --(8.322,1.497)--(8.326,1.498)--(8.330,1.497)--(8.333,1.496)--(8.337,1.496)--(8.341,1.496)%
  --(8.345,1.497)--(8.348,1.497)--(8.352,1.497)--(8.356,1.497)--(8.359,1.497)--(8.363,1.499)%
  --(8.367,1.497)--(8.371,1.497)--(8.374,1.496)--(8.378,1.497)--(8.382,1.497)--(8.386,1.497)%
  --(8.389,1.496)--(8.393,1.496)--(8.397,1.496)--(8.401,1.497)--(8.404,1.496)--(8.408,1.497)%
  --(8.412,1.497)--(8.416,1.497)--(8.419,1.497)--(8.423,1.498)--(8.427,1.497)--(8.431,1.496)%
  --(8.434,1.497)--(8.438,1.496)--(8.442,1.497)--(8.445,1.497)--(8.449,1.496)--(8.453,1.498)%
  --(8.457,1.497)--(8.460,1.498)--(8.464,1.497)--(8.468,1.497)--(8.472,1.496)--(8.475,1.496)%
  --(8.479,1.496)--(8.483,1.497)--(8.487,1.497)--(8.490,1.497)--(8.494,1.496)--(8.498,1.496)%
  --(8.502,1.496)--(8.505,1.497)--(8.509,1.497)--(8.513,1.497)--(8.517,1.497)--(8.520,1.497)%
  --(8.524,1.496)--(8.528,1.497)--(8.531,1.497)--(8.535,1.497)--(8.539,1.497)--(8.543,1.497)%
  --(8.546,1.497)--(8.550,1.497)--(8.554,1.497)--(8.558,1.497)--(8.561,1.496)--(8.565,1.497)%
  --(8.569,1.498)--(8.573,1.496)--(8.576,1.496)--(8.580,1.497)--(8.584,1.498)--(8.588,1.497)%
  --(8.591,1.498)--(8.595,1.497)--(8.599,1.497)--(8.603,1.497)--(8.606,1.497)--(8.610,1.496)%
  --(8.614,1.496)--(8.617,1.497)--(8.621,1.496)--(8.625,1.497)--(8.629,1.495)--(8.632,1.498)%
  --(8.636,1.497)--(8.640,1.498)--(8.644,1.497)--(8.647,1.497)--(8.651,1.498)--(8.655,1.497)%
  --(8.659,1.496)--(8.662,1.497)--(8.666,1.497)--(8.670,1.498)--(8.674,1.496)--(8.677,1.497)%
  --(8.681,1.497)--(8.685,1.496)--(8.689,1.497)--(8.692,1.497)--(8.696,1.496)--(8.700,1.496)%
  --(8.703,1.496)--(8.707,1.496)--(8.711,1.496)--(8.715,1.497)--(8.718,1.496)--(8.722,1.499)%
  --(8.726,1.498)--(8.730,1.498)--(8.733,1.497)--(8.737,1.496)--(8.741,1.496)--(8.745,1.496)%
  --(8.748,1.496)--(8.752,1.496)--(8.756,1.496)--(8.760,1.498)--(8.763,1.496)--(8.767,1.498)%
  --(8.771,1.498)--(8.775,1.497)--(8.778,1.495)--(8.782,1.496)--(8.786,1.497)--(8.789,1.496)%
  --(8.793,1.496)--(8.797,1.497)--(8.801,1.497)--(8.804,1.497)--(8.808,1.496)--(8.812,1.498)%
  --(8.816,1.497)--(8.819,1.497)--(8.823,1.497)--(8.827,1.498)--(8.831,1.496)--(8.834,1.496)%
  --(8.838,1.496)--(8.842,1.497)--(8.846,1.497)--(8.849,1.497)--(8.853,1.497)--(8.857,1.498)%
  --(8.861,1.498)--(8.864,1.498)--(8.868,1.497)--(8.872,1.496)--(8.875,1.496)--(8.879,1.497)%
  --(8.883,1.497)--(8.887,1.497)--(8.890,1.497)--(8.894,1.497)--(8.898,1.496)--(8.902,1.499)%
  --(8.905,1.497)--(8.909,1.497)--(8.913,1.496)--(8.917,1.497)--(8.920,1.495)--(8.924,1.497)%
  --(8.928,1.497)--(8.932,1.497)--(8.935,1.496)--(8.939,1.498)--(8.943,1.496)--(8.947,1.498)%
  --(8.950,1.498)--(8.954,1.497)--(8.958,1.497)--(8.961,1.497)--(8.965,1.497)--(8.969,1.498)%
  --(8.973,1.497)--(8.976,1.496)--(8.980,1.497)--(8.984,1.496)--(8.988,1.497)--(8.991,1.499)%
  --(8.995,1.497)--(8.999,1.497)--(9.003,1.497)--(9.006,1.498)--(9.010,1.498)--(9.014,1.497)%
  --(9.018,1.496)--(9.021,1.497)--(9.025,1.496)--(9.029,1.496)--(9.033,1.496)--(9.036,1.497)%
  --(9.040,1.497)--(9.044,1.496)--(9.047,1.496)--(9.051,1.496)--(9.055,1.496)--(9.059,1.496)%
  --(9.062,1.497)--(9.066,1.496)--(9.070,1.497)--(9.074,1.497)--(9.077,1.496)--(9.081,1.498)%
  --(9.085,1.497)--(9.089,1.497)--(9.092,1.497)--(9.096,1.496)--(9.100,1.496)--(9.104,1.497)%
  --(9.107,1.497)--(9.111,1.496)--(9.115,1.497)--(9.119,1.497)--(9.122,1.495)--(9.126,1.496)%
  --(9.130,1.497)--(9.133,1.497)--(9.137,1.497)--(9.141,1.497)--(9.145,1.497)--(9.148,1.497)%
  --(9.152,1.496)--(9.156,1.496)--(9.160,1.497)--(9.163,1.497)--(9.167,1.496)--(9.171,1.499)%
  --(9.175,1.497)--(9.178,1.498)--(9.182,1.498)--(9.186,1.498)--(9.190,1.497)--(9.193,1.496)%
  --(9.197,1.497)--(9.201,1.497)--(9.204,1.496)--(9.208,1.498)--(9.212,1.496)--(9.216,1.497)%
  --(9.219,1.498)--(9.223,1.497)--(9.227,1.497)--(9.231,1.497)--(9.234,1.497)--(9.238,1.497)%
  --(9.242,1.497)--(9.246,1.497)--(9.249,1.497)--(9.253,1.496)--(9.257,1.496)--(9.261,1.498)%
  --(9.264,1.497)--(9.268,1.497)--(9.272,1.497)--(9.276,1.497)--(9.279,1.497)--(9.283,1.497)%
  --(9.287,1.497)--(9.290,1.497)--(9.294,1.496)--(9.298,1.496)--(9.302,1.496)--(9.305,1.496)%
  --(9.309,1.496)--(9.313,1.497)--(9.317,1.496)--(9.320,1.495)--(9.324,1.497)--(9.328,1.496)%
  --(9.332,1.496)--(9.335,1.495)--(9.339,1.496)--(9.343,1.497)--(9.347,1.496)--(9.350,1.498)%
  --(9.354,1.497)--(9.358,1.497)--(9.362,1.498)--(9.365,1.498)--(9.369,1.496)--(9.373,1.496)%
  --(9.376,1.496)--(9.380,1.497)--(9.384,1.497)--(9.388,1.496)--(9.391,1.495)--(9.395,1.497)%
  --(9.399,1.498)--(9.403,1.496)--(9.406,1.497)--(9.410,1.496)--(9.414,1.497)--(9.418,1.497)%
  --(9.421,1.497)--(9.425,1.497)--(9.429,1.497)--(9.433,1.498)--(9.436,1.497)--(9.440,1.497)%
  --(9.444,1.497)--(9.448,1.498)--(9.451,1.497)--(9.455,1.497)--(9.459,1.497)--(9.462,1.497)%
  --(9.466,1.496)--(9.470,1.496)--(9.474,1.495)--(9.477,1.497)--(9.481,1.497)--(9.485,1.497)%
  --(9.489,1.497)--(9.492,1.497)--(9.496,1.496)--(9.500,1.496)--(9.504,1.496)--(9.507,1.496)%
  --(9.511,1.497)--(9.515,1.497)--(9.519,1.497)--(9.522,1.497)--(9.526,1.496)--(9.530,1.498)%
  --(9.534,1.497)--(9.537,1.497)--(9.541,1.496)--(9.545,1.497)--(9.548,1.496)--(9.552,1.496)%
  --(9.556,1.496)--(9.560,1.496)--(9.563,1.496)--(9.567,1.497)--(9.571,1.496)--(9.575,1.496)%
  --(9.578,1.497)--(9.582,1.495)--(9.586,1.495)--(9.590,1.497)--(9.593,1.497)--(9.597,1.496)%
  --(9.601,1.496)--(9.605,1.497)--(9.608,1.496)--(9.612,1.497)--(9.616,1.498)--(9.620,1.499)%
  --(9.623,1.497)--(9.627,1.498)--(9.631,1.497)--(9.634,1.497)--(9.638,1.497)--(9.642,1.498)%
  --(9.646,1.496)--(9.649,1.497);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.060cm}{0.640cm}}{\pgfpoint{9.799cm}{3.569cm}}
\draw[gp path] (11.260,0.640)--(11.440,0.640);
\draw[gp path] (14.879,0.640)--(14.699,0.640);
\node[gp node right] at (11.140,0.640) { 0};
\draw[gp path] (11.260,1.226)--(11.440,1.226);
\draw[gp path] (14.879,1.226)--(14.699,1.226);
\node[gp node right] at (11.140,1.226) { 0.05};
\draw[gp path] (11.260,1.812)--(11.440,1.812);
\draw[gp path] (14.879,1.812)--(14.699,1.812);
\node[gp node right] at (11.140,1.812) { 0.1};
\draw[gp path] (11.260,2.397)--(11.440,2.397);
\draw[gp path] (14.879,2.397)--(14.699,2.397);
\node[gp node right] at (11.140,2.397) { 0.15};
\draw[gp path] (11.260,2.983)--(11.440,2.983);
\draw[gp path] (14.879,2.983)--(14.699,2.983);
\node[gp node right] at (11.140,2.983) { 0.2};
\draw[gp path] (11.260,3.569)--(11.440,3.569);
\draw[gp path] (14.879,3.569)--(14.699,3.569);
\node[gp node right] at (11.140,3.569) { 0.25};
\draw[gp path] (11.260,0.640)--(11.260,0.820);
\draw[gp path] (11.260,3.569)--(11.260,3.389);
\node[gp node center] at (11.260,0.440) { 0};
\draw[gp path] (11.984,0.640)--(11.984,0.820);
\draw[gp path] (11.984,3.569)--(11.984,3.389);
\node[gp node center] at (11.984,0.440) { 1};
\draw[gp path] (12.708,0.640)--(12.708,0.820);
\draw[gp path] (12.708,3.569)--(12.708,3.389);
\node[gp node center] at (12.708,0.440) { 2};
\draw[gp path] (13.431,0.640)--(13.431,0.820);
\draw[gp path] (13.431,3.569)--(13.431,3.389);
\node[gp node center] at (13.431,0.440) { 3};
\draw[gp path] (14.155,0.640)--(14.155,0.820);
\draw[gp path] (14.155,3.569)--(14.155,3.389);
\node[gp node center] at (14.155,0.440) { 4};
\draw[gp path] (14.879,0.640)--(14.879,0.820);
\draw[gp path] (14.879,3.569)--(14.879,3.389);
\node[gp node center] at (14.879,0.440) { 5};
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
\node[gp node center,rotate=-270] at (10.320,2.104) {\(\mathscr L^1\)-norm};
\node[gp node center] at (13.069,0.140) {t};
\node[gp node right] at (13.859,3.277) {\(\delta = 10^{-8}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (13.979,3.277)--(14.639,3.277);
\draw[gp path] (11.260,0.640)--(11.264,0.649)--(11.267,0.660)--(11.271,0.669)--(11.274,0.689)%
  --(11.278,0.707)--(11.282,0.727)--(11.285,0.745)--(11.289,0.770)--(11.293,0.788)--(11.296,0.804)%
  --(11.300,0.826)--(11.303,0.846)--(11.307,0.865)--(11.311,0.881)--(11.314,0.901)--(11.318,0.915)%
  --(11.322,0.941)--(11.325,0.958)--(11.329,0.984)--(11.332,1.015)--(11.336,1.039)--(11.340,1.052)%
  --(11.343,1.063)--(11.347,1.085)--(11.350,1.105)--(11.354,1.133)--(11.358,1.141)--(11.361,1.156)%
  --(11.365,1.187)--(11.369,1.220)--(11.372,1.240)--(11.376,1.263)--(11.379,1.291)--(11.383,1.307)%
  --(11.387,1.311)--(11.390,1.327)--(11.394,1.343)--(11.398,1.364)--(11.401,1.381)--(11.405,1.400)%
  --(11.408,1.415)--(11.412,1.414)--(11.416,1.421)--(11.419,1.440)--(11.423,1.447)--(11.426,1.458)%
  --(11.430,1.479)--(11.434,1.479)--(11.437,1.485)--(11.441,1.490)--(11.445,1.487)--(11.448,1.486)%
  --(11.452,1.493)--(11.455,1.499)--(11.459,1.497)--(11.463,1.500)--(11.466,1.504)--(11.470,1.510)%
  --(11.474,1.512)--(11.477,1.519)--(11.481,1.530)--(11.484,1.534)--(11.488,1.540)--(11.492,1.547)%
  --(11.495,1.554)--(11.499,1.561)--(11.502,1.577)--(11.506,1.578)--(11.510,1.589)--(11.513,1.597)%
  --(11.517,1.608)--(11.521,1.617)--(11.524,1.620)--(11.528,1.632)--(11.531,1.635)--(11.535,1.647)%
  --(11.539,1.649)--(11.542,1.659)--(11.546,1.665)--(11.550,1.669)--(11.553,1.678)--(11.557,1.683)%
  --(11.560,1.692)--(11.564,1.693)--(11.568,1.695)--(11.571,1.700)--(11.575,1.703)--(11.578,1.702)%
  --(11.582,1.707)--(11.586,1.707)--(11.589,1.707)--(11.593,1.715)--(11.597,1.709)--(11.600,1.715)%
  --(11.604,1.720)--(11.607,1.719)--(11.611,1.721)--(11.615,1.720)--(11.618,1.724)--(11.622,1.729)%
  --(11.626,1.730)--(11.629,1.732)--(11.633,1.737)--(11.636,1.738)--(11.640,1.739)--(11.644,1.740)%
  --(11.647,1.737)--(11.651,1.746)--(11.654,1.742)--(11.658,1.745)--(11.662,1.747)--(11.665,1.749)%
  --(11.669,1.749)--(11.673,1.751)--(11.676,1.751)--(11.680,1.753)--(11.683,1.753)--(11.687,1.753)%
  --(11.691,1.754)--(11.694,1.756)--(11.698,1.756)--(11.702,1.757)--(11.705,1.758)--(11.709,1.758)%
  --(11.712,1.763)--(11.716,1.766)--(11.720,1.767)--(11.723,1.770)--(11.727,1.772)--(11.730,1.771)%
  --(11.734,1.774)--(11.738,1.781)--(11.741,1.782)--(11.745,1.778)--(11.749,1.786)--(11.752,1.784)%
  --(11.756,1.786)--(11.759,1.787)--(11.763,1.794)--(11.767,1.795)--(11.770,1.795)--(11.774,1.797)%
  --(11.778,1.800)--(11.781,1.800)--(11.785,1.801)--(11.788,1.805)--(11.792,1.808)--(11.796,1.810)%
  --(11.799,1.811)--(11.803,1.815)--(11.806,1.817)--(11.810,1.820)--(11.814,1.820)--(11.817,1.828)%
  --(11.821,1.826)--(11.825,1.825)--(11.828,1.831)--(11.832,1.835)--(11.835,1.837)--(11.839,1.837)%
  --(11.843,1.840)--(11.846,1.842)--(11.850,1.847)--(11.854,1.846)--(11.857,1.850)--(11.861,1.852)%
  --(11.864,1.852)--(11.868,1.853)--(11.872,1.859)--(11.875,1.856)--(11.879,1.860)--(11.882,1.860)%
  --(11.886,1.864)--(11.890,1.861)--(11.893,1.870)--(11.897,1.870)--(11.901,1.871)--(11.904,1.870)%
  --(11.908,1.879)--(11.911,1.876)--(11.915,1.880)--(11.919,1.880)--(11.922,1.881)--(11.926,1.884)%
  --(11.930,1.889)--(11.933,1.889)--(11.937,1.888)--(11.940,1.891)--(11.944,1.894)--(11.948,1.894)%
  --(11.951,1.897)--(11.955,1.898)--(11.958,1.903)--(11.962,1.902)--(11.966,1.906)--(11.969,1.905)%
  --(11.973,1.909)--(11.977,1.914)--(11.980,1.910)--(11.984,1.919)--(11.987,1.921)--(11.991,1.923)%
  --(11.995,1.924)--(11.998,1.929)--(12.002,1.930)--(12.006,1.934)--(12.009,1.932)--(12.013,1.935)%
  --(12.016,1.938)--(12.020,1.937)--(12.024,1.937)--(12.027,1.943)--(12.031,1.946)--(12.034,1.950)%
  --(12.038,1.945)--(12.042,1.952)--(12.045,1.951)--(12.049,1.953)--(12.053,1.953)--(12.056,1.956)%
  --(12.060,1.958)--(12.063,1.961)--(12.067,1.961)--(12.071,1.962)--(12.074,1.963)--(12.078,1.964)%
  --(12.082,1.968)--(12.085,1.966)--(12.089,1.972)--(12.092,1.972)--(12.096,1.976)--(12.100,1.977)%
  --(12.103,1.980)--(12.107,1.980)--(12.110,1.980)--(12.114,1.980)--(12.118,1.983)--(12.121,1.986)%
  --(12.125,1.985)--(12.129,1.987)--(12.132,1.994)--(12.136,1.990)--(12.139,1.994)--(12.143,1.995)%
  --(12.147,1.994)--(12.150,1.995)--(12.154,1.998)--(12.158,1.999)--(12.161,2.002)--(12.165,2.001)%
  --(12.168,2.004)--(12.172,2.005)--(12.176,2.006)--(12.179,2.003)--(12.183,2.008)--(12.186,2.009)%
  --(12.190,2.012)--(12.194,2.013)--(12.197,2.015)--(12.201,2.013)--(12.205,2.020)--(12.208,2.021)%
  --(12.212,2.022)--(12.215,2.021)--(12.219,2.024)--(12.223,2.024)--(12.226,2.029)--(12.230,2.030)%
  --(12.234,2.030)--(12.237,2.033)--(12.241,2.035)--(12.244,2.036)--(12.248,2.040)--(12.252,2.039)%
  --(12.255,2.042)--(12.259,2.039)--(12.262,2.041)--(12.266,2.045)--(12.270,2.047)--(12.273,2.048)%
  --(12.277,2.049)--(12.281,2.052)--(12.284,2.053)--(12.288,2.056)--(12.291,2.053)--(12.295,2.058)%
  --(12.299,2.061)--(12.302,2.059)--(12.306,2.063)--(12.310,2.064)--(12.313,2.063)--(12.317,2.063)%
  --(12.320,2.070)--(12.324,2.071)--(12.328,2.075)--(12.331,2.075)--(12.335,2.078)--(12.338,2.079)%
  --(12.342,2.081)--(12.346,2.079)--(12.349,2.084)--(12.353,2.081)--(12.357,2.090)--(12.360,2.087)%
  --(12.364,2.091)--(12.367,2.093)--(12.371,2.095)--(12.375,2.097)--(12.378,2.097)--(12.382,2.100)%
  --(12.386,2.103)--(12.389,2.102)--(12.393,2.107)--(12.396,2.109)--(12.400,2.113)--(12.404,2.110)%
  --(12.407,2.113)--(12.411,2.116)--(12.414,2.120)--(12.418,2.119)--(12.422,2.120)--(12.425,2.123)%
  --(12.429,2.124)--(12.433,2.126)--(12.436,2.130)--(12.440,2.129)--(12.443,2.132)--(12.447,2.132)%
  --(12.451,2.135)--(12.454,2.138)--(12.458,2.136)--(12.462,2.139)--(12.465,2.142)--(12.469,2.140)%
  --(12.472,2.145)--(12.476,2.144)--(12.480,2.149)--(12.483,2.147)--(12.487,2.145)--(12.490,2.149)%
  --(12.494,2.152)--(12.498,2.154)--(12.501,2.156)--(12.505,2.160)--(12.509,2.159)--(12.512,2.161)%
  --(12.516,2.160)--(12.519,2.162)--(12.523,2.165)--(12.527,2.165)--(12.530,2.168)--(12.534,2.169)%
  --(12.538,2.167)--(12.541,2.168)--(12.545,2.168)--(12.548,2.172)--(12.552,2.175)--(12.556,2.174)%
  --(12.559,2.180)--(12.563,2.178)--(12.566,2.180)--(12.570,2.177)--(12.574,2.180)--(12.577,2.182)%
  --(12.581,2.184)--(12.585,2.181)--(12.588,2.183)--(12.592,2.186)--(12.595,2.188)--(12.599,2.186)%
  --(12.603,2.184)--(12.606,2.190)--(12.610,2.190)--(12.614,2.194)--(12.617,2.195)--(12.621,2.196)%
  --(12.624,2.195)--(12.628,2.196)--(12.632,2.194)--(12.635,2.199)--(12.639,2.203)--(12.642,2.200)%
  --(12.646,2.201)--(12.650,2.201)--(12.653,2.201)--(12.657,2.203)--(12.661,2.200)--(12.664,2.201)%
  --(12.668,2.207)--(12.671,2.207)--(12.675,2.211)--(12.679,2.205)--(12.682,2.209)--(12.686,2.207)%
  --(12.690,2.213)--(12.693,2.211)--(12.697,2.216)--(12.700,2.218)--(12.704,2.217)--(12.708,2.218)%
  --(12.711,2.222)--(12.715,2.220)--(12.718,2.219)--(12.722,2.219)--(12.726,2.221)--(12.729,2.220)%
  --(12.733,2.223)--(12.737,2.225)--(12.740,2.229)--(12.744,2.230)--(12.747,2.229)--(12.751,2.227)%
  --(12.755,2.231)--(12.758,2.232)--(12.762,2.236)--(12.766,2.236)--(12.769,2.237)--(12.773,2.235)%
  --(12.776,2.235)--(12.780,2.234)--(12.784,2.241)--(12.787,2.241)--(12.791,2.241)--(12.794,2.240)%
  --(12.798,2.241)--(12.802,2.241)--(12.805,2.241)--(12.809,2.241)--(12.813,2.246)--(12.816,2.246)%
  --(12.820,2.246)--(12.823,2.248)--(12.827,2.248)--(12.831,2.250)--(12.834,2.250)--(12.838,2.248)%
  --(12.842,2.249)--(12.845,2.250)--(12.849,2.249)--(12.852,2.252)--(12.856,2.257)--(12.860,2.259)%
  --(12.863,2.257)--(12.867,2.256)--(12.870,2.261)--(12.874,2.262)--(12.878,2.260)--(12.881,2.258)%
  --(12.885,2.259)--(12.889,2.258)--(12.892,2.264)--(12.896,2.260)--(12.899,2.260)--(12.903,2.258)%
  --(12.907,2.260)--(12.910,2.263)--(12.914,2.262)--(12.918,2.265)--(12.921,2.265)--(12.925,2.265)%
  --(12.928,2.268)--(12.932,2.263)--(12.936,2.265)--(12.939,2.272)--(12.943,2.272)--(12.946,2.271)%
  --(12.950,2.273)--(12.954,2.272)--(12.957,2.272)--(12.961,2.271)--(12.965,2.270)--(12.968,2.271)%
  --(12.972,2.272)--(12.975,2.272)--(12.979,2.274)--(12.983,2.273)--(12.986,2.275)--(12.990,2.273)%
  --(12.994,2.277)--(12.997,2.275)--(13.001,2.276)--(13.004,2.278)--(13.008,2.280)--(13.012,2.279)%
  --(13.015,2.277)--(13.019,2.279)--(13.022,2.282)--(13.026,2.284)--(13.030,2.283)--(13.033,2.283)%
  --(13.037,2.286)--(13.041,2.284)--(13.044,2.288)--(13.048,2.288)--(13.051,2.292)--(13.055,2.291)%
  --(13.059,2.292)--(13.062,2.292)--(13.066,2.291)--(13.070,2.294)--(13.073,2.295)--(13.077,2.292)%
  --(13.080,2.292)--(13.084,2.294)--(13.088,2.294)--(13.091,2.295)--(13.095,2.297)--(13.098,2.294)%
  --(13.102,2.294)--(13.106,2.296)--(13.109,2.295)--(13.113,2.294)--(13.117,2.299)--(13.120,2.298)%
  --(13.124,2.300)--(13.127,2.300)--(13.131,2.301)--(13.135,2.300)--(13.138,2.300)--(13.142,2.301)%
  --(13.145,2.302)--(13.149,2.301)--(13.153,2.301)--(13.156,2.300)--(13.160,2.304)--(13.164,2.301)%
  --(13.167,2.302)--(13.171,2.305)--(13.174,2.303)--(13.178,2.306)--(13.182,2.303)--(13.185,2.304)%
  --(13.189,2.306)--(13.193,2.305)--(13.196,2.311)--(13.200,2.307)--(13.203,2.312)--(13.207,2.310)%
  --(13.211,2.311)--(13.214,2.310)--(13.218,2.312)--(13.221,2.312)--(13.225,2.313)--(13.229,2.314)%
  --(13.232,2.317)--(13.236,2.317)--(13.240,2.319)--(13.243,2.317)--(13.247,2.316)--(13.250,2.321)%
  --(13.254,2.321)--(13.258,2.319)--(13.261,2.320)--(13.265,2.319)--(13.269,2.320)--(13.272,2.320)%
  --(13.276,2.321)--(13.279,2.321)--(13.283,2.322)--(13.287,2.322)--(13.290,2.323)--(13.294,2.320)%
  --(13.297,2.324)--(13.301,2.323)--(13.305,2.326)--(13.308,2.327)--(13.312,2.327)--(13.316,2.324)%
  --(13.319,2.327)--(13.323,2.328)--(13.326,2.328)--(13.330,2.330)--(13.334,2.332)--(13.337,2.328)%
  --(13.341,2.330)--(13.345,2.330)--(13.348,2.335)--(13.352,2.336)--(13.355,2.334)--(13.359,2.333)%
  --(13.363,2.334)--(13.366,2.334)--(13.370,2.334)--(13.373,2.334)--(13.377,2.338)--(13.381,2.335)%
  --(13.384,2.338)--(13.388,2.336)--(13.392,2.337)--(13.395,2.337)--(13.399,2.338)--(13.402,2.337)%
  --(13.406,2.338)--(13.410,2.338)--(13.413,2.338)--(13.417,2.339)--(13.421,2.339)--(13.424,2.341)%
  --(13.428,2.341)--(13.431,2.344)--(13.435,2.343)--(13.439,2.344)--(13.442,2.343)--(13.446,2.345)%
  --(13.449,2.347)--(13.453,2.345)--(13.457,2.345)--(13.460,2.342)--(13.464,2.347)--(13.468,2.345)%
  --(13.471,2.346)--(13.475,2.344)--(13.478,2.348)--(13.482,2.346)--(13.486,2.349)--(13.489,2.348)%
  --(13.493,2.350)--(13.497,2.352)--(13.500,2.349)--(13.504,2.348)--(13.507,2.352)--(13.511,2.350)%
  --(13.515,2.352)--(13.518,2.353)--(13.522,2.355)--(13.525,2.356)--(13.529,2.354)--(13.533,2.354)%
  --(13.536,2.355)--(13.540,2.353)--(13.544,2.357)--(13.547,2.354)--(13.551,2.358)--(13.554,2.358)%
  --(13.558,2.359)--(13.562,2.361)--(13.565,2.358)--(13.569,2.361)--(13.573,2.362)--(13.576,2.362)%
  --(13.580,2.363)--(13.583,2.363)--(13.587,2.363)--(13.591,2.366)--(13.594,2.364)--(13.598,2.365)%
  --(13.601,2.365)--(13.605,2.363)--(13.609,2.365)--(13.612,2.363)--(13.616,2.366)--(13.620,2.362)%
  --(13.623,2.365)--(13.627,2.365)--(13.630,2.367)--(13.634,2.364)--(13.638,2.364)--(13.641,2.366)%
  --(13.645,2.366)--(13.649,2.366)--(13.652,2.368)--(13.656,2.365)--(13.659,2.364)--(13.663,2.368)%
  --(13.667,2.369)--(13.670,2.371)--(13.674,2.369)--(13.677,2.372)--(13.681,2.369)--(13.685,2.370)%
  --(13.688,2.370)--(13.692,2.373)--(13.696,2.375)--(13.699,2.375)--(13.703,2.376)--(13.706,2.374)%
  --(13.710,2.378)--(13.714,2.374)--(13.717,2.376)--(13.721,2.376)--(13.725,2.374)--(13.728,2.376)%
  --(13.732,2.372)--(13.735,2.375)--(13.739,2.379)--(13.743,2.377)--(13.746,2.376)--(13.750,2.379)%
  --(13.753,2.379)--(13.757,2.380)--(13.761,2.379)--(13.764,2.378)--(13.768,2.378)--(13.772,2.381)%
  --(13.775,2.383)--(13.779,2.382)--(13.782,2.381)--(13.786,2.381)--(13.790,2.384)--(13.793,2.381)%
  --(13.797,2.380)--(13.801,2.380)--(13.804,2.383)--(13.808,2.383)--(13.811,2.385)--(13.815,2.383)%
  --(13.819,2.381)--(13.822,2.382)--(13.826,2.380)--(13.829,2.378)--(13.833,2.383)--(13.837,2.383)%
  --(13.840,2.382)--(13.844,2.383)--(13.848,2.379)--(13.851,2.385)--(13.855,2.387)--(13.858,2.385)%
  --(13.862,2.381)--(13.866,2.384)--(13.869,2.385)--(13.873,2.383)--(13.877,2.383)--(13.880,2.385)%
  --(13.884,2.386)--(13.887,2.385)--(13.891,2.385)--(13.895,2.384)--(13.898,2.386)--(13.902,2.386)%
  --(13.905,2.386)--(13.909,2.384)--(13.913,2.386)--(13.916,2.387)--(13.920,2.388)--(13.924,2.385)%
  --(13.927,2.388)--(13.931,2.392)--(13.934,2.389)--(13.938,2.387)--(13.942,2.387)--(13.945,2.391)%
  --(13.949,2.389)--(13.953,2.393)--(13.956,2.391)--(13.960,2.390)--(13.963,2.389)--(13.967,2.390)%
  --(13.971,2.391)--(13.974,2.390)--(13.978,2.391)--(13.981,2.391)--(13.985,2.392)--(13.989,2.395)%
  --(13.992,2.390)--(13.996,2.394)--(14.000,2.396)--(14.003,2.394)--(14.007,2.393)--(14.010,2.396)%
  --(14.014,2.395)--(14.018,2.393)--(14.021,2.400)--(14.025,2.397)--(14.029,2.396)--(14.032,2.395)%
  --(14.036,2.398)--(14.039,2.396)--(14.043,2.399)--(14.047,2.400)--(14.050,2.396)--(14.054,2.398)%
  --(14.057,2.403)--(14.061,2.399)--(14.065,2.399)--(14.068,2.396)--(14.072,2.399)--(14.076,2.400)%
  --(14.079,2.398)--(14.083,2.398)--(14.086,2.401)--(14.090,2.399)--(14.094,2.401)--(14.097,2.397)%
  --(14.101,2.394)--(14.105,2.400)--(14.108,2.401)--(14.112,2.402)--(14.115,2.402)--(14.119,2.398)%
  --(14.123,2.399)--(14.126,2.398)--(14.130,2.402)--(14.133,2.400)--(14.137,2.400)--(14.141,2.405)%
  --(14.144,2.401)--(14.148,2.402)--(14.152,2.406)--(14.155,2.402)--(14.159,2.404)--(14.162,2.405)%
  --(14.166,2.402)--(14.170,2.399)--(14.173,2.404)--(14.177,2.404)--(14.181,2.401)--(14.184,2.407)%
  --(14.188,2.409)--(14.191,2.407)--(14.195,2.406)--(14.199,2.406)--(14.202,2.407)--(14.206,2.409)%
  --(14.209,2.408)--(14.213,2.405)--(14.217,2.406)--(14.220,2.407)--(14.224,2.408)--(14.228,2.408)%
  --(14.231,2.407)--(14.235,2.409)--(14.238,2.408)--(14.242,2.410)--(14.246,2.409)--(14.249,2.410)%
  --(14.253,2.409)--(14.257,2.414)--(14.260,2.410)--(14.264,2.411)--(14.267,2.413)--(14.271,2.412)%
  --(14.275,2.417)--(14.278,2.410)--(14.282,2.411)--(14.285,2.410)--(14.289,2.414)--(14.293,2.412)%
  --(14.296,2.412)--(14.300,2.410)--(14.304,2.409)--(14.307,2.413)--(14.311,2.409)--(14.314,2.410)%
  --(14.318,2.409)--(14.322,2.407)--(14.325,2.413)--(14.329,2.410)--(14.333,2.413)--(14.336,2.410)%
  --(14.340,2.412)--(14.343,2.412)--(14.347,2.411)--(14.351,2.409)--(14.354,2.409)--(14.358,2.411)%
  --(14.361,2.410)--(14.365,2.411)--(14.369,2.413)--(14.372,2.415)--(14.376,2.415)--(14.380,2.413)%
  --(14.383,2.411)--(14.387,2.412)--(14.390,2.415)--(14.394,2.414)--(14.398,2.415)--(14.401,2.415)%
  --(14.405,2.416)--(14.409,2.412)--(14.412,2.414)--(14.416,2.412)--(14.419,2.415)--(14.423,2.415)%
  --(14.427,2.413)--(14.430,2.416)--(14.434,2.416)--(14.437,2.415)--(14.441,2.415)--(14.445,2.413)%
  --(14.448,2.416)--(14.452,2.414)--(14.456,2.413)--(14.459,2.413)--(14.463,2.413)--(14.466,2.416)%
  --(14.470,2.418)--(14.474,2.417)--(14.477,2.419)--(14.481,2.418)--(14.485,2.415)--(14.488,2.415)%
  --(14.492,2.420)--(14.495,2.419)--(14.499,2.422)--(14.503,2.419)--(14.506,2.419)--(14.510,2.421)%
  --(14.513,2.422)--(14.517,2.420)--(14.521,2.419)--(14.524,2.418)--(14.528,2.417)--(14.532,2.419)%
  --(14.535,2.422)--(14.539,2.419)--(14.542,2.418)--(14.546,2.422)--(14.550,2.423)--(14.553,2.424)%
  --(14.557,2.421)--(14.561,2.422)--(14.564,2.424)--(14.568,2.423)--(14.571,2.422)--(14.575,2.425)%
  --(14.579,2.423)--(14.582,2.421)--(14.586,2.423)--(14.589,2.421)--(14.593,2.423)--(14.597,2.422)%
  --(14.600,2.421)--(14.604,2.424)--(14.608,2.424)--(14.611,2.427)--(14.615,2.425)--(14.618,2.423)%
  --(14.622,2.423)--(14.626,2.423)--(14.629,2.425)--(14.633,2.423)--(14.637,2.422)--(14.640,2.424)%
  --(14.644,2.427)--(14.647,2.426)--(14.651,2.425)--(14.655,2.427)--(14.658,2.427)--(14.662,2.425)%
  --(14.665,2.424)--(14.669,2.424)--(14.673,2.423)--(14.676,2.427)--(14.680,2.426)--(14.684,2.426)%
  --(14.687,2.428)--(14.691,2.425)--(14.694,2.423)--(14.698,2.425)--(14.702,2.428)--(14.705,2.427)%
  --(14.709,2.431)--(14.713,2.431)--(14.716,2.428)--(14.720,2.428)--(14.723,2.430)--(14.727,2.432)%
  --(14.731,2.433)--(14.734,2.434);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,3.052) {\(\delta =  c_\psi\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (13.979,3.052)--(14.639,3.052);
\draw[gp path] (11.260,0.640)--(11.264,0.650)--(11.267,0.660)--(11.271,0.668)--(11.274,0.686)%
  --(11.278,0.703)--(11.282,0.717)--(11.285,0.731)--(11.289,0.749)--(11.293,0.771)--(11.296,0.790)%
  --(11.300,0.807)--(11.303,0.833)--(11.307,0.849)--(11.311,0.856)--(11.314,0.866)--(11.318,0.888)%
  --(11.322,0.909)--(11.325,0.919)--(11.329,0.930)--(11.332,0.948)--(11.336,0.961)--(11.340,0.978)%
  --(11.343,1.000)--(11.347,1.019)--(11.350,1.041)--(11.354,1.072)--(11.358,1.090)--(11.361,1.094)%
  --(11.365,1.120)--(11.369,1.149)--(11.372,1.166)--(11.376,1.174)--(11.379,1.199)--(11.383,1.209)%
  --(11.387,1.220)--(11.390,1.223)--(11.394,1.224)--(11.398,1.237)--(11.401,1.237)--(11.405,1.238)%
  --(11.408,1.239)--(11.412,1.234)--(11.416,1.243)--(11.419,1.257)--(11.423,1.247)--(11.426,1.248)%
  --(11.430,1.249)--(11.434,1.250)--(11.437,1.259)--(11.441,1.258)--(11.445,1.252)--(11.448,1.257)%
  --(11.452,1.262)--(11.455,1.259)--(11.459,1.253)--(11.463,1.248)--(11.466,1.246)--(11.470,1.247)%
  --(11.474,1.248)--(11.477,1.247)--(11.481,1.245)--(11.484,1.242)--(11.488,1.246)--(11.492,1.246)%
  --(11.495,1.245)--(11.499,1.248)--(11.502,1.254)--(11.506,1.254)--(11.510,1.257)--(11.513,1.265)%
  --(11.517,1.263)--(11.521,1.266)--(11.524,1.265)--(11.528,1.270)--(11.531,1.271)--(11.535,1.271)%
  --(11.539,1.272)--(11.542,1.275)--(11.546,1.279)--(11.550,1.279)--(11.553,1.283)--(11.557,1.284)%
  --(11.560,1.290)--(11.564,1.287)--(11.568,1.291)--(11.571,1.290)--(11.575,1.293)--(11.578,1.294)%
  --(11.582,1.294)--(11.586,1.295)--(11.589,1.296)--(11.593,1.297)--(11.597,1.294)--(11.600,1.299)%
  --(11.604,1.299)--(11.607,1.301)--(11.611,1.301)--(11.615,1.299)--(11.618,1.302)--(11.622,1.304)%
  --(11.626,1.305)--(11.629,1.307)--(11.633,1.306)--(11.636,1.307)--(11.640,1.310)--(11.644,1.312)%
  --(11.647,1.310)--(11.651,1.311)--(11.654,1.309)--(11.658,1.313)--(11.662,1.315)--(11.665,1.317)%
  --(11.669,1.315)--(11.673,1.319)--(11.676,1.319)--(11.680,1.322)--(11.683,1.320)--(11.687,1.322)%
  --(11.691,1.324)--(11.694,1.326)--(11.698,1.324)--(11.702,1.327)--(11.705,1.324)--(11.709,1.327)%
  --(11.712,1.329)--(11.716,1.330)--(11.720,1.332)--(11.723,1.331)--(11.727,1.334)--(11.730,1.334)%
  --(11.734,1.332)--(11.738,1.333)--(11.741,1.337)--(11.745,1.337)--(11.749,1.339)--(11.752,1.341)%
  --(11.756,1.344)--(11.759,1.345)--(11.763,1.345)--(11.767,1.344)--(11.770,1.347)--(11.774,1.345)%
  --(11.778,1.346)--(11.781,1.348)--(11.785,1.349)--(11.788,1.350)--(11.792,1.348)--(11.796,1.349)%
  --(11.799,1.350)--(11.803,1.353)--(11.806,1.352)--(11.810,1.354)--(11.814,1.355)--(11.817,1.358)%
  --(11.821,1.356)--(11.825,1.356)--(11.828,1.355)--(11.832,1.358)--(11.835,1.359)--(11.839,1.358)%
  --(11.843,1.360)--(11.846,1.362)--(11.850,1.360)--(11.854,1.361)--(11.857,1.364)--(11.861,1.365)%
  --(11.864,1.366)--(11.868,1.360)--(11.872,1.365)--(11.875,1.366)--(11.879,1.367)--(11.882,1.368)%
  --(11.886,1.366)--(11.890,1.367)--(11.893,1.369)--(11.897,1.368)--(11.901,1.370)--(11.904,1.370)%
  --(11.908,1.375)--(11.911,1.372)--(11.915,1.374)--(11.919,1.375)--(11.922,1.378)--(11.926,1.379)%
  --(11.930,1.378)--(11.933,1.378)--(11.937,1.377)--(11.940,1.380)--(11.944,1.378)--(11.948,1.379)%
  --(11.951,1.380)--(11.955,1.383)--(11.958,1.383)--(11.962,1.385)--(11.966,1.384)--(11.969,1.386)%
  --(11.973,1.384)--(11.977,1.385)--(11.980,1.387)--(11.984,1.387)--(11.987,1.387)--(11.991,1.390)%
  --(11.995,1.387)--(11.998,1.389)--(12.002,1.390)--(12.006,1.391)--(12.009,1.396)--(12.013,1.392)%
  --(12.016,1.392)--(12.020,1.395)--(12.024,1.394)--(12.027,1.394)--(12.031,1.391)--(12.034,1.393)%
  --(12.038,1.394)--(12.042,1.395)--(12.045,1.397)--(12.049,1.396)--(12.053,1.398)--(12.056,1.397)%
  --(12.060,1.397)--(12.063,1.396)--(12.067,1.400)--(12.071,1.401)--(12.074,1.404)--(12.078,1.400)%
  --(12.082,1.400)--(12.085,1.400)--(12.089,1.400)--(12.092,1.397)--(12.096,1.400)--(12.100,1.402)%
  --(12.103,1.402)--(12.107,1.404)--(12.110,1.405)--(12.114,1.404)--(12.118,1.408)--(12.121,1.409)%
  --(12.125,1.408)--(12.129,1.408)--(12.132,1.408)--(12.136,1.409)--(12.139,1.411)--(12.143,1.410)%
  --(12.147,1.411)--(12.150,1.409)--(12.154,1.412)--(12.158,1.411)--(12.161,1.414)--(12.165,1.416)%
  --(12.168,1.414)--(12.172,1.414)--(12.176,1.412)--(12.179,1.415)--(12.183,1.415)--(12.186,1.415)%
  --(12.190,1.417)--(12.194,1.418)--(12.197,1.415)--(12.201,1.417)--(12.205,1.420)--(12.208,1.419)%
  --(12.212,1.419)--(12.215,1.419)--(12.219,1.419)--(12.223,1.417)--(12.226,1.421)--(12.230,1.418)%
  --(12.234,1.420)--(12.237,1.421)--(12.241,1.422)--(12.244,1.423)--(12.248,1.424)--(12.252,1.427)%
  --(12.255,1.424)--(12.259,1.425)--(12.262,1.425)--(12.266,1.425)--(12.270,1.425)--(12.273,1.426)%
  --(12.277,1.428)--(12.281,1.427)--(12.284,1.424)--(12.288,1.422)--(12.291,1.427)--(12.295,1.427)%
  --(12.299,1.429)--(12.302,1.425)--(12.306,1.427)--(12.310,1.429)--(12.313,1.430)--(12.317,1.430)%
  --(12.320,1.432)--(12.324,1.433)--(12.328,1.432)--(12.331,1.432)--(12.335,1.430)--(12.338,1.430)%
  --(12.342,1.431)--(12.346,1.434)--(12.349,1.436)--(12.353,1.436)--(12.357,1.434)--(12.360,1.435)%
  --(12.364,1.437)--(12.367,1.439)--(12.371,1.438)--(12.375,1.436)--(12.378,1.438)--(12.382,1.439)%
  --(12.386,1.437)--(12.389,1.438)--(12.393,1.435)--(12.396,1.437)--(12.400,1.440)--(12.404,1.441)%
  --(12.407,1.438)--(12.411,1.439)--(12.414,1.443)--(12.418,1.440)--(12.422,1.440)--(12.425,1.440)%
  --(12.429,1.439)--(12.433,1.440)--(12.436,1.441)--(12.440,1.443)--(12.443,1.441)--(12.447,1.441)%
  --(12.451,1.441)--(12.454,1.443)--(12.458,1.445)--(12.462,1.445)--(12.465,1.445)--(12.469,1.448)%
  --(12.472,1.444)--(12.476,1.448)--(12.480,1.447)--(12.483,1.449)--(12.487,1.448)--(12.490,1.447)%
  --(12.494,1.448)--(12.498,1.449)--(12.501,1.446)--(12.505,1.449)--(12.509,1.447)--(12.512,1.448)%
  --(12.516,1.448)--(12.519,1.448)--(12.523,1.449)--(12.527,1.451)--(12.530,1.451)--(12.534,1.453)%
  --(12.538,1.452)--(12.541,1.452)--(12.545,1.453)--(12.548,1.452)--(12.552,1.454)--(12.556,1.453)%
  --(12.559,1.456)--(12.563,1.456)--(12.566,1.454)--(12.570,1.454)--(12.574,1.455)--(12.577,1.455)%
  --(12.581,1.457)--(12.585,1.453)--(12.588,1.455)--(12.592,1.457)--(12.595,1.455)--(12.599,1.456)%
  --(12.603,1.456)--(12.606,1.456)--(12.610,1.458)--(12.614,1.458)--(12.617,1.458)--(12.621,1.456)%
  --(12.624,1.461)--(12.628,1.461)--(12.632,1.463)--(12.635,1.463)--(12.639,1.464)--(12.642,1.463)%
  --(12.646,1.462)--(12.650,1.462)--(12.653,1.458)--(12.657,1.461)--(12.661,1.461)--(12.664,1.463)%
  --(12.668,1.463)--(12.671,1.465)--(12.675,1.466)--(12.679,1.467)--(12.682,1.464)--(12.686,1.464)%
  --(12.690,1.465)--(12.693,1.465)--(12.697,1.467)--(12.700,1.464)--(12.704,1.462)--(12.708,1.464)%
  --(12.711,1.465)--(12.715,1.469)--(12.718,1.468)--(12.722,1.469)--(12.726,1.470)--(12.729,1.469)%
  --(12.733,1.468)--(12.737,1.470)--(12.740,1.467)--(12.744,1.469)--(12.747,1.469)--(12.751,1.467)%
  --(12.755,1.467)--(12.758,1.468)--(12.762,1.468)--(12.766,1.471)--(12.769,1.473)--(12.773,1.473)%
  --(12.776,1.475)--(12.780,1.473)--(12.784,1.476)--(12.787,1.477)--(12.791,1.474)--(12.794,1.473)%
  --(12.798,1.476)--(12.802,1.477)--(12.805,1.475)--(12.809,1.475)--(12.813,1.476)--(12.816,1.477)%
  --(12.820,1.475)--(12.823,1.476)--(12.827,1.472)--(12.831,1.479)--(12.834,1.480)--(12.838,1.476)%
  --(12.842,1.477)--(12.845,1.478)--(12.849,1.479)--(12.852,1.479)--(12.856,1.478)--(12.860,1.479)%
  --(12.863,1.481)--(12.867,1.480)--(12.870,1.476)--(12.874,1.479)--(12.878,1.479)--(12.881,1.480)%
  --(12.885,1.479)--(12.889,1.481)--(12.892,1.481)--(12.896,1.482)--(12.899,1.483)--(12.903,1.484)%
  --(12.907,1.484)--(12.910,1.483)--(12.914,1.480)--(12.918,1.478)--(12.921,1.481)--(12.925,1.478)%
  --(12.928,1.480)--(12.932,1.482)--(12.936,1.486)--(12.939,1.483)--(12.943,1.484)--(12.946,1.485)%
  --(12.950,1.484)--(12.954,1.484)--(12.957,1.483)--(12.961,1.485)--(12.965,1.483)--(12.968,1.485)%
  --(12.972,1.485)--(12.975,1.484)--(12.979,1.484)--(12.983,1.483)--(12.986,1.482)--(12.990,1.485)%
  --(12.994,1.486)--(12.997,1.486)--(13.001,1.484)--(13.004,1.488)--(13.008,1.487)--(13.012,1.485)%
  --(13.015,1.487)--(13.019,1.489)--(13.022,1.488)--(13.026,1.484)--(13.030,1.488)--(13.033,1.491)%
  --(13.037,1.490)--(13.041,1.490)--(13.044,1.492)--(13.048,1.492)--(13.051,1.489)--(13.055,1.490)%
  --(13.059,1.489)--(13.062,1.494)--(13.066,1.490)--(13.070,1.491)--(13.073,1.492)--(13.077,1.491)%
  --(13.080,1.487)--(13.084,1.488)--(13.088,1.489)--(13.091,1.492)--(13.095,1.493)--(13.098,1.491)%
  --(13.102,1.492)--(13.106,1.491)--(13.109,1.490)--(13.113,1.492)--(13.117,1.492)--(13.120,1.494)%
  --(13.124,1.494)--(13.127,1.491)--(13.131,1.492)--(13.135,1.491)--(13.138,1.491)--(13.142,1.493)%
  --(13.145,1.492)--(13.149,1.492)--(13.153,1.493)--(13.156,1.493)--(13.160,1.496)--(13.164,1.496)%
  --(13.167,1.495)--(13.171,1.499)--(13.174,1.496)--(13.178,1.497)--(13.182,1.497)--(13.185,1.497)%
  --(13.189,1.495)--(13.193,1.496)--(13.196,1.496)--(13.200,1.495)--(13.203,1.494)--(13.207,1.495)%
  --(13.211,1.498)--(13.214,1.497)--(13.218,1.498)--(13.221,1.497)--(13.225,1.499)--(13.229,1.499)%
  --(13.232,1.498)--(13.236,1.497)--(13.240,1.499)--(13.243,1.498)--(13.247,1.496)--(13.250,1.499)%
  --(13.254,1.498)--(13.258,1.502)--(13.261,1.498)--(13.265,1.500)--(13.269,1.498)--(13.272,1.498)%
  --(13.276,1.499)--(13.279,1.498)--(13.283,1.499)--(13.287,1.498)--(13.290,1.500)--(13.294,1.498)%
  --(13.297,1.496)--(13.301,1.501)--(13.305,1.502)--(13.308,1.500)--(13.312,1.503)--(13.316,1.503)%
  --(13.319,1.502)--(13.323,1.503)--(13.326,1.502)--(13.330,1.502)--(13.334,1.500)--(13.337,1.502)%
  --(13.341,1.500)--(13.345,1.503)--(13.348,1.501)--(13.352,1.501)--(13.355,1.502)--(13.359,1.502)%
  --(13.363,1.501)--(13.366,1.502)--(13.370,1.502)--(13.373,1.503)--(13.377,1.503)--(13.381,1.503)%
  --(13.384,1.504)--(13.388,1.503)--(13.392,1.503)--(13.395,1.502)--(13.399,1.500)--(13.402,1.503)%
  --(13.406,1.500)--(13.410,1.501)--(13.413,1.501)--(13.417,1.501)--(13.421,1.503)--(13.424,1.503)%
  --(13.428,1.504)--(13.431,1.504)--(13.435,1.502)--(13.439,1.502)--(13.442,1.501)--(13.446,1.500)%
  --(13.449,1.499)--(13.453,1.501)--(13.457,1.502)--(13.460,1.504)--(13.464,1.502)--(13.468,1.504)%
  --(13.471,1.504)--(13.475,1.502)--(13.478,1.500)--(13.482,1.503)--(13.486,1.504)--(13.489,1.504)%
  --(13.493,1.501)--(13.497,1.502)--(13.500,1.508)--(13.504,1.508)--(13.507,1.506)--(13.511,1.504)%
  --(13.515,1.507)--(13.518,1.506)--(13.522,1.505)--(13.525,1.505)--(13.529,1.506)--(13.533,1.506)%
  --(13.536,1.506)--(13.540,1.509)--(13.544,1.508)--(13.547,1.507)--(13.551,1.505)--(13.554,1.506)%
  --(13.558,1.505)--(13.562,1.508)--(13.565,1.509)--(13.569,1.505)--(13.573,1.505)--(13.576,1.508)%
  --(13.580,1.506)--(13.583,1.505)--(13.587,1.506)--(13.591,1.507)--(13.594,1.508)--(13.598,1.507)%
  --(13.601,1.509)--(13.605,1.509)--(13.609,1.508)--(13.612,1.508)--(13.616,1.507)--(13.620,1.509)%
  --(13.623,1.507)--(13.627,1.507)--(13.630,1.508)--(13.634,1.507)--(13.638,1.507)--(13.641,1.507)%
  --(13.645,1.507)--(13.649,1.507)--(13.652,1.509)--(13.656,1.508)--(13.659,1.509)--(13.663,1.508)%
  --(13.667,1.505)--(13.670,1.509)--(13.674,1.508)--(13.677,1.509)--(13.681,1.508)--(13.685,1.509)%
  --(13.688,1.509)--(13.692,1.510)--(13.696,1.507)--(13.699,1.510)--(13.703,1.510)--(13.706,1.511)%
  --(13.710,1.509)--(13.714,1.509)--(13.717,1.513)--(13.721,1.509)--(13.725,1.507)--(13.728,1.510)%
  --(13.732,1.512)--(13.735,1.509)--(13.739,1.509)--(13.743,1.512)--(13.746,1.509)--(13.750,1.510)%
  --(13.753,1.508)--(13.757,1.510)--(13.761,1.512)--(13.764,1.509)--(13.768,1.511)--(13.772,1.512)%
  --(13.775,1.508)--(13.779,1.510)--(13.782,1.511)--(13.786,1.510)--(13.790,1.513)--(13.793,1.514)%
  --(13.797,1.512)--(13.801,1.512)--(13.804,1.511)--(13.808,1.510)--(13.811,1.510)--(13.815,1.511)%
  --(13.819,1.510)--(13.822,1.509)--(13.826,1.509)--(13.829,1.510)--(13.833,1.512)--(13.837,1.512)%
  --(13.840,1.509)--(13.844,1.512)--(13.848,1.513)--(13.851,1.512)--(13.855,1.512)--(13.858,1.512)%
  --(13.862,1.512)--(13.866,1.513)--(13.869,1.508)--(13.873,1.513)--(13.877,1.510)--(13.880,1.507)%
  --(13.884,1.507)--(13.887,1.506)--(13.891,1.508)--(13.895,1.508)--(13.898,1.508)--(13.902,1.511)%
  --(13.905,1.514)--(13.909,1.511)--(13.913,1.509)--(13.916,1.509)--(13.920,1.509)--(13.924,1.511)%
  --(13.927,1.509)--(13.931,1.511)--(13.934,1.512)--(13.938,1.510)--(13.942,1.509)--(13.945,1.513)%
  --(13.949,1.514)--(13.953,1.511)--(13.956,1.509)--(13.960,1.510)--(13.963,1.512)--(13.967,1.510)%
  --(13.971,1.507)--(13.974,1.511)--(13.978,1.510)--(13.981,1.511)--(13.985,1.510)--(13.989,1.512)%
  --(13.992,1.513)--(13.996,1.509)--(14.000,1.511)--(14.003,1.511)--(14.007,1.514)--(14.010,1.511)%
  --(14.014,1.511)--(14.018,1.511)--(14.021,1.515)--(14.025,1.513)--(14.029,1.514)--(14.032,1.514)%
  --(14.036,1.513)--(14.039,1.515)--(14.043,1.511)--(14.047,1.514)--(14.050,1.512)--(14.054,1.511)%
  --(14.057,1.511)--(14.061,1.514)--(14.065,1.512)--(14.068,1.514)--(14.072,1.512)--(14.076,1.513)%
  --(14.079,1.514)--(14.083,1.513)--(14.086,1.511)--(14.090,1.513)--(14.094,1.512)--(14.097,1.513)%
  --(14.101,1.512)--(14.105,1.513)--(14.108,1.513)--(14.112,1.514)--(14.115,1.512)--(14.119,1.511)%
  --(14.123,1.511)--(14.126,1.510)--(14.130,1.507)--(14.133,1.511)--(14.137,1.514)--(14.141,1.516)%
  --(14.144,1.512)--(14.148,1.514)--(14.152,1.512)--(14.155,1.511)--(14.159,1.513)--(14.162,1.513)%
  --(14.166,1.515)--(14.170,1.512)--(14.173,1.514)--(14.177,1.512)--(14.181,1.516)--(14.184,1.513)%
  --(14.188,1.512)--(14.191,1.513)--(14.195,1.512)--(14.199,1.513)--(14.202,1.513)--(14.206,1.513)%
  --(14.209,1.516)--(14.213,1.516)--(14.217,1.513)--(14.220,1.514)--(14.224,1.513)--(14.228,1.511)%
  --(14.231,1.511)--(14.235,1.514)--(14.238,1.513)--(14.242,1.514)--(14.246,1.516)--(14.249,1.516)%
  --(14.253,1.514)--(14.257,1.516)--(14.260,1.514)--(14.264,1.514)--(14.267,1.513)--(14.271,1.514)%
  --(14.275,1.515)--(14.278,1.514)--(14.282,1.514)--(14.285,1.511)--(14.289,1.514)--(14.293,1.514)%
  --(14.296,1.515)--(14.300,1.514)--(14.304,1.511)--(14.307,1.513)--(14.311,1.513)--(14.314,1.517)%
  --(14.318,1.517)--(14.322,1.515)--(14.325,1.514)--(14.329,1.512)--(14.333,1.515)--(14.336,1.514)%
  --(14.340,1.512)--(14.343,1.510)--(14.347,1.513)--(14.351,1.515)--(14.354,1.514)--(14.358,1.512)%
  --(14.361,1.513)--(14.365,1.515)--(14.369,1.514)--(14.372,1.515)--(14.376,1.515)--(14.380,1.512)%
  --(14.383,1.513)--(14.387,1.513)--(14.390,1.512)--(14.394,1.514)--(14.398,1.516)--(14.401,1.512)%
  --(14.405,1.512)--(14.409,1.514)--(14.412,1.514)--(14.416,1.513)--(14.419,1.513)--(14.423,1.514)%
  --(14.427,1.515)--(14.430,1.516)--(14.434,1.513)--(14.437,1.513)--(14.441,1.513)--(14.445,1.516)%
  --(14.448,1.513)--(14.452,1.515)--(14.456,1.518)--(14.459,1.515)--(14.463,1.516)--(14.466,1.516)%
  --(14.470,1.516)--(14.474,1.517)--(14.477,1.517)--(14.481,1.516)--(14.485,1.514)--(14.488,1.513)%
  --(14.492,1.515)--(14.495,1.517)--(14.499,1.515)--(14.503,1.519)--(14.506,1.516)--(14.510,1.516)%
  --(14.513,1.514)--(14.517,1.513)--(14.521,1.515)--(14.524,1.513)--(14.528,1.513)--(14.532,1.514)%
  --(14.535,1.515)--(14.539,1.514)--(14.542,1.516)--(14.546,1.516)--(14.550,1.512)--(14.553,1.513)%
  --(14.557,1.516)--(14.561,1.513)--(14.564,1.511)--(14.568,1.515)--(14.571,1.514)--(14.575,1.512)%
  --(14.579,1.513)--(14.582,1.513)--(14.586,1.513)--(14.589,1.514)--(14.593,1.514)--(14.597,1.511)%
  --(14.600,1.515)--(14.604,1.517)--(14.608,1.515)--(14.611,1.517)--(14.615,1.515)--(14.618,1.516)%
  --(14.622,1.514)--(14.626,1.517)--(14.629,1.513)--(14.633,1.511)--(14.637,1.513)--(14.640,1.515)%
  --(14.644,1.517)--(14.647,1.515)--(14.651,1.511)--(14.655,1.514)--(14.658,1.517)--(14.662,1.515)%
  --(14.665,1.515)--(14.669,1.515)--(14.673,1.514)--(14.676,1.515)--(14.680,1.513)--(14.684,1.516)%
  --(14.687,1.515)--(14.691,1.515)--(14.694,1.513)--(14.698,1.514)--(14.702,1.517)--(14.705,1.515)%
  --(14.709,1.516)--(14.713,1.516)--(14.716,1.516)--(14.720,1.517)--(14.723,1.514)--(14.727,1.515)%
  --(14.731,1.515)--(14.734,1.515);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,2.827) {\(\delta = 2 c_\psi\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (13.979,2.827)--(14.639,2.827);
\draw[gp path] (11.260,0.640)--(11.264,0.650)--(11.267,0.660)--(11.271,0.668)--(11.274,0.683)%
  --(11.278,0.695)--(11.282,0.709)--(11.285,0.725)--(11.289,0.741)--(11.293,0.761)--(11.296,0.776)%
  --(11.300,0.796)--(11.303,0.816)--(11.307,0.827)--(11.311,0.842)--(11.314,0.862)--(11.318,0.887)%
  --(11.322,0.901)--(11.325,0.900)--(11.329,0.912)--(11.332,0.913)--(11.336,0.921)--(11.340,0.940)%
  --(11.343,0.952)--(11.347,0.965)--(11.350,0.980)--(11.354,0.998)--(11.358,1.018)--(11.361,1.033)%
  --(11.365,1.048)--(11.369,1.063)--(11.372,1.080)--(11.376,1.090)--(11.379,1.103)--(11.383,1.103)%
  --(11.387,1.117)--(11.390,1.138)--(11.394,1.146)--(11.398,1.131)--(11.401,1.138)--(11.405,1.154)%
  --(11.408,1.162)--(11.412,1.161)--(11.416,1.169)--(11.419,1.179)--(11.423,1.167)--(11.426,1.169)%
  --(11.430,1.179)--(11.434,1.180)--(11.437,1.177)--(11.441,1.176)--(11.445,1.177)--(11.448,1.183)%
  --(11.452,1.186)--(11.455,1.188)--(11.459,1.189)--(11.463,1.186)--(11.466,1.180)--(11.470,1.182)%
  --(11.474,1.180)--(11.477,1.191)--(11.481,1.194)--(11.484,1.183)--(11.488,1.181)--(11.492,1.184)%
  --(11.495,1.181)--(11.499,1.187)--(11.502,1.185)--(11.506,1.193)--(11.510,1.194)--(11.513,1.193)%
  --(11.517,1.191)--(11.521,1.194)--(11.524,1.203)--(11.528,1.201)--(11.531,1.206)--(11.535,1.210)%
  --(11.539,1.211)--(11.542,1.213)--(11.546,1.216)--(11.550,1.215)--(11.553,1.217)--(11.557,1.224)%
  --(11.560,1.226)--(11.564,1.226)--(11.568,1.227)--(11.571,1.229)--(11.575,1.231)--(11.578,1.233)%
  --(11.582,1.236)--(11.586,1.235)--(11.589,1.238)--(11.593,1.239)--(11.597,1.241)--(11.600,1.240)%
  --(11.604,1.242)--(11.607,1.243)--(11.611,1.245)--(11.615,1.244)--(11.618,1.244)--(11.622,1.243)%
  --(11.626,1.245)--(11.629,1.245)--(11.633,1.245)--(11.636,1.246)--(11.640,1.247)--(11.644,1.249)%
  --(11.647,1.249)--(11.651,1.247)--(11.654,1.251)--(11.658,1.254)--(11.662,1.255)--(11.665,1.252)%
  --(11.669,1.252)--(11.673,1.257)--(11.676,1.254)--(11.680,1.254)--(11.683,1.253)--(11.687,1.258)%
  --(11.691,1.258)--(11.694,1.258)--(11.698,1.258)--(11.702,1.260)--(11.705,1.261)--(11.709,1.260)%
  --(11.712,1.257)--(11.716,1.260)--(11.720,1.260)--(11.723,1.257)--(11.727,1.259)--(11.730,1.260)%
  --(11.734,1.261)--(11.738,1.261)--(11.741,1.261)--(11.745,1.262)--(11.749,1.263)--(11.752,1.264)%
  --(11.756,1.264)--(11.759,1.261)--(11.763,1.266)--(11.767,1.267)--(11.770,1.265)--(11.774,1.267)%
  --(11.778,1.268)--(11.781,1.269)--(11.785,1.269)--(11.788,1.269)--(11.792,1.269)--(11.796,1.272)%
  --(11.799,1.269)--(11.803,1.269)--(11.806,1.270)--(11.810,1.272)--(11.814,1.271)--(11.817,1.269)%
  --(11.821,1.271)--(11.825,1.271)--(11.828,1.275)--(11.832,1.275)--(11.835,1.276)--(11.839,1.277)%
  --(11.843,1.278)--(11.846,1.276)--(11.850,1.278)--(11.854,1.278)--(11.857,1.279)--(11.861,1.277)%
  --(11.864,1.276)--(11.868,1.278)--(11.872,1.282)--(11.875,1.279)--(11.879,1.280)--(11.882,1.279)%
  --(11.886,1.281)--(11.890,1.281)--(11.893,1.281)--(11.897,1.284)--(11.901,1.282)--(11.904,1.286)%
  --(11.908,1.283)--(11.911,1.286)--(11.915,1.283)--(11.919,1.287)--(11.922,1.288)--(11.926,1.287)%
  --(11.930,1.286)--(11.933,1.288)--(11.937,1.286)--(11.940,1.288)--(11.944,1.287)--(11.948,1.288)%
  --(11.951,1.286)--(11.955,1.288)--(11.958,1.290)--(11.962,1.292)--(11.966,1.290)--(11.969,1.288)%
  --(11.973,1.290)--(11.977,1.290)--(11.980,1.288)--(11.984,1.291)--(11.987,1.290)--(11.991,1.292)%
  --(11.995,1.292)--(11.998,1.293)--(12.002,1.293)--(12.006,1.294)--(12.009,1.292)--(12.013,1.290)%
  --(12.016,1.293)--(12.020,1.293)--(12.024,1.297)--(12.027,1.295)--(12.031,1.294)--(12.034,1.293)%
  --(12.038,1.293)--(12.042,1.294)--(12.045,1.293)--(12.049,1.296)--(12.053,1.294)--(12.056,1.296)%
  --(12.060,1.296)--(12.063,1.295)--(12.067,1.298)--(12.071,1.299)--(12.074,1.298)--(12.078,1.299)%
  --(12.082,1.301)--(12.085,1.299)--(12.089,1.299)--(12.092,1.297)--(12.096,1.297)--(12.100,1.300)%
  --(12.103,1.300)--(12.107,1.300)--(12.110,1.298)--(12.114,1.301)--(12.118,1.302)--(12.121,1.301)%
  --(12.125,1.299)--(12.129,1.301)--(12.132,1.300)--(12.136,1.300)--(12.139,1.303)--(12.143,1.301)%
  --(12.147,1.300)--(12.150,1.303)--(12.154,1.301)--(12.158,1.302)--(12.161,1.301)--(12.165,1.300)%
  --(12.168,1.302)--(12.172,1.302)--(12.176,1.303)--(12.179,1.305)--(12.183,1.303)--(12.186,1.304)%
  --(12.190,1.306)--(12.194,1.307)--(12.197,1.306)--(12.201,1.305)--(12.205,1.307)--(12.208,1.306)%
  --(12.212,1.305)--(12.215,1.306)--(12.219,1.305)--(12.223,1.305)--(12.226,1.306)--(12.230,1.308)%
  --(12.234,1.310)--(12.237,1.306)--(12.241,1.307)--(12.244,1.308)--(12.248,1.308)--(12.252,1.305)%
  --(12.255,1.306)--(12.259,1.308)--(12.262,1.309)--(12.266,1.307)--(12.270,1.309)--(12.273,1.311)%
  --(12.277,1.312)--(12.281,1.310)--(12.284,1.309)--(12.288,1.310)--(12.291,1.311)--(12.295,1.311)%
  --(12.299,1.309)--(12.302,1.312)--(12.306,1.313)--(12.310,1.312)--(12.313,1.311)--(12.317,1.311)%
  --(12.320,1.313)--(12.324,1.311)--(12.328,1.311)--(12.331,1.312)--(12.335,1.316)--(12.338,1.314)%
  --(12.342,1.313)--(12.346,1.312)--(12.349,1.314)--(12.353,1.314)--(12.357,1.314)--(12.360,1.314)%
  --(12.364,1.315)--(12.367,1.315)--(12.371,1.314)--(12.375,1.315)--(12.378,1.314)--(12.382,1.313)%
  --(12.386,1.315)--(12.389,1.315)--(12.393,1.315)--(12.396,1.317)--(12.400,1.316)--(12.404,1.315)%
  --(12.407,1.315)--(12.411,1.316)--(12.414,1.317)--(12.418,1.316)--(12.422,1.318)--(12.425,1.317)%
  --(12.429,1.319)--(12.433,1.319)--(12.436,1.319)--(12.440,1.318)--(12.443,1.319)--(12.447,1.318)%
  --(12.451,1.320)--(12.454,1.316)--(12.458,1.320)--(12.462,1.321)--(12.465,1.322)--(12.469,1.320)%
  --(12.472,1.323)--(12.476,1.325)--(12.480,1.323)--(12.483,1.323)--(12.487,1.320)--(12.490,1.323)%
  --(12.494,1.323)--(12.498,1.320)--(12.501,1.320)--(12.505,1.320)--(12.509,1.325)--(12.512,1.322)%
  --(12.516,1.322)--(12.519,1.325)--(12.523,1.325)--(12.527,1.326)--(12.530,1.325)--(12.534,1.324)%
  --(12.538,1.324)--(12.541,1.326)--(12.545,1.325)--(12.548,1.324)--(12.552,1.326)--(12.556,1.327)%
  --(12.559,1.325)--(12.563,1.327)--(12.566,1.325)--(12.570,1.326)--(12.574,1.326)--(12.577,1.328)%
  --(12.581,1.327)--(12.585,1.328)--(12.588,1.327)--(12.592,1.328)--(12.595,1.329)--(12.599,1.329)%
  --(12.603,1.328)--(12.606,1.329)--(12.610,1.328)--(12.614,1.330)--(12.617,1.329)--(12.621,1.331)%
  --(12.624,1.331)--(12.628,1.330)--(12.632,1.330)--(12.635,1.330)--(12.639,1.331)--(12.642,1.331)%
  --(12.646,1.332)--(12.650,1.332)--(12.653,1.330)--(12.657,1.331)--(12.661,1.333)--(12.664,1.331)%
  --(12.668,1.335)--(12.671,1.335)--(12.675,1.333)--(12.679,1.330)--(12.682,1.333)--(12.686,1.332)%
  --(12.690,1.335)--(12.693,1.334)--(12.697,1.334)--(12.700,1.334)--(12.704,1.335)--(12.708,1.336)%
  --(12.711,1.335)--(12.715,1.335)--(12.718,1.336)--(12.722,1.336)--(12.726,1.331)--(12.729,1.335)%
  --(12.733,1.335)--(12.737,1.336)--(12.740,1.336)--(12.744,1.334)--(12.747,1.337)--(12.751,1.337)%
  --(12.755,1.338)--(12.758,1.336)--(12.762,1.336)--(12.766,1.336)--(12.769,1.337)--(12.773,1.340)%
  --(12.776,1.337)--(12.780,1.338)--(12.784,1.338)--(12.787,1.337)--(12.791,1.335)--(12.794,1.336)%
  --(12.798,1.340)--(12.802,1.340)--(12.805,1.339)--(12.809,1.338)--(12.813,1.340)--(12.816,1.340)%
  --(12.820,1.341)--(12.823,1.340)--(12.827,1.342)--(12.831,1.341)--(12.834,1.341)--(12.838,1.341)%
  --(12.842,1.340)--(12.845,1.340)--(12.849,1.340)--(12.852,1.340)--(12.856,1.339)--(12.860,1.340)%
  --(12.863,1.343)--(12.867,1.343)--(12.870,1.341)--(12.874,1.341)--(12.878,1.340)--(12.881,1.347)%
  --(12.885,1.342)--(12.889,1.345)--(12.892,1.344)--(12.896,1.343)--(12.899,1.345)--(12.903,1.342)%
  --(12.907,1.340)--(12.910,1.344)--(12.914,1.345)--(12.918,1.345)--(12.921,1.345)--(12.925,1.345)%
  --(12.928,1.345)--(12.932,1.346)--(12.936,1.345)--(12.939,1.345)--(12.943,1.344)--(12.946,1.346)%
  --(12.950,1.346)--(12.954,1.346)--(12.957,1.346)--(12.961,1.347)--(12.965,1.346)--(12.968,1.348)%
  --(12.972,1.347)--(12.975,1.346)--(12.979,1.346)--(12.983,1.346)--(12.986,1.346)--(12.990,1.343)%
  --(12.994,1.346)--(12.997,1.345)--(13.001,1.346)--(13.004,1.346)--(13.008,1.348)--(13.012,1.348)%
  --(13.015,1.347)--(13.019,1.346)--(13.022,1.348)--(13.026,1.347)--(13.030,1.349)--(13.033,1.347)%
  --(13.037,1.349)--(13.041,1.347)--(13.044,1.349)--(13.048,1.347)--(13.051,1.348)--(13.055,1.349)%
  --(13.059,1.349)--(13.062,1.347)--(13.066,1.348)--(13.070,1.348)--(13.073,1.350)--(13.077,1.346)%
  --(13.080,1.348)--(13.084,1.348)--(13.088,1.350)--(13.091,1.348)--(13.095,1.348)--(13.098,1.349)%
  --(13.102,1.348)--(13.106,1.349)--(13.109,1.348)--(13.113,1.348)--(13.117,1.348)--(13.120,1.348)%
  --(13.124,1.351)--(13.127,1.351)--(13.131,1.351)--(13.135,1.351)--(13.138,1.350)--(13.142,1.352)%
  --(13.145,1.350)--(13.149,1.352)--(13.153,1.351)--(13.156,1.352)--(13.160,1.352)--(13.164,1.351)%
  --(13.167,1.350)--(13.171,1.350)--(13.174,1.351)--(13.178,1.353)--(13.182,1.352)--(13.185,1.350)%
  --(13.189,1.351)--(13.193,1.352)--(13.196,1.350)--(13.200,1.351)--(13.203,1.351)--(13.207,1.351)%
  --(13.211,1.351)--(13.214,1.352)--(13.218,1.353)--(13.221,1.352)--(13.225,1.353)--(13.229,1.354)%
  --(13.232,1.352)--(13.236,1.353)--(13.240,1.353)--(13.243,1.354)--(13.247,1.350)--(13.250,1.354)%
  --(13.254,1.352)--(13.258,1.353)--(13.261,1.355)--(13.265,1.354)--(13.269,1.351)--(13.272,1.352)%
  --(13.276,1.353)--(13.279,1.353)--(13.283,1.354)--(13.287,1.353)--(13.290,1.353)--(13.294,1.355)%
  --(13.297,1.353)--(13.301,1.350)--(13.305,1.352)--(13.308,1.351)--(13.312,1.353)--(13.316,1.356)%
  --(13.319,1.354)--(13.323,1.355)--(13.326,1.353)--(13.330,1.353)--(13.334,1.353)--(13.337,1.353)%
  --(13.341,1.353)--(13.345,1.351)--(13.348,1.354)--(13.352,1.351)--(13.355,1.353)--(13.359,1.352)%
  --(13.363,1.355)--(13.366,1.354)--(13.370,1.354)--(13.373,1.352)--(13.377,1.354)--(13.381,1.353)%
  --(13.384,1.354)--(13.388,1.355)--(13.392,1.352)--(13.395,1.353)--(13.399,1.354)--(13.402,1.359)%
  --(13.406,1.354)--(13.410,1.354)--(13.413,1.354)--(13.417,1.354)--(13.421,1.356)--(13.424,1.357)%
  --(13.428,1.354)--(13.431,1.354)--(13.435,1.356)--(13.439,1.355)--(13.442,1.354)--(13.446,1.354)%
  --(13.449,1.358)--(13.453,1.357)--(13.457,1.357)--(13.460,1.352)--(13.464,1.353)--(13.468,1.354)%
  --(13.471,1.355)--(13.475,1.355)--(13.478,1.354)--(13.482,1.355)--(13.486,1.356)--(13.489,1.357)%
  --(13.493,1.353)--(13.497,1.352)--(13.500,1.355)--(13.504,1.355)--(13.507,1.355)--(13.511,1.355)%
  --(13.515,1.353)--(13.518,1.353)--(13.522,1.355)--(13.525,1.354)--(13.529,1.355)--(13.533,1.355)%
  --(13.536,1.359)--(13.540,1.356)--(13.544,1.354)--(13.547,1.357)--(13.551,1.354)--(13.554,1.355)%
  --(13.558,1.356)--(13.562,1.355)--(13.565,1.356)--(13.569,1.356)--(13.573,1.356)--(13.576,1.355)%
  --(13.580,1.355)--(13.583,1.357)--(13.587,1.357)--(13.591,1.357)--(13.594,1.357)--(13.598,1.355)%
  --(13.601,1.359)--(13.605,1.355)--(13.609,1.356)--(13.612,1.355)--(13.616,1.357)--(13.620,1.355)%
  --(13.623,1.356)--(13.627,1.355)--(13.630,1.357)--(13.634,1.356)--(13.638,1.357)--(13.641,1.358)%
  --(13.645,1.355)--(13.649,1.357)--(13.652,1.357)--(13.656,1.355)--(13.659,1.355)--(13.663,1.356)%
  --(13.667,1.356)--(13.670,1.358)--(13.674,1.356)--(13.677,1.359)--(13.681,1.356)--(13.685,1.357)%
  --(13.688,1.359)--(13.692,1.357)--(13.696,1.356)--(13.699,1.355)--(13.703,1.361)--(13.706,1.358)%
  --(13.710,1.359)--(13.714,1.356)--(13.717,1.358)--(13.721,1.354)--(13.725,1.355)--(13.728,1.354)%
  --(13.732,1.357)--(13.735,1.355)--(13.739,1.356)--(13.743,1.357)--(13.746,1.355)--(13.750,1.358)%
  --(13.753,1.359)--(13.757,1.360)--(13.761,1.358)--(13.764,1.359)--(13.768,1.360)--(13.772,1.358)%
  --(13.775,1.358)--(13.779,1.359)--(13.782,1.359)--(13.786,1.358)--(13.790,1.357)--(13.793,1.358)%
  --(13.797,1.356)--(13.801,1.356)--(13.804,1.358)--(13.808,1.358)--(13.811,1.356)--(13.815,1.357)%
  --(13.819,1.355)--(13.822,1.355)--(13.826,1.354)--(13.829,1.357)--(13.833,1.356)--(13.837,1.358)%
  --(13.840,1.359)--(13.844,1.357)--(13.848,1.356)--(13.851,1.356)--(13.855,1.356)--(13.858,1.358)%
  --(13.862,1.358)--(13.866,1.357)--(13.869,1.358)--(13.873,1.359)--(13.877,1.358)--(13.880,1.357)%
  --(13.884,1.359)--(13.887,1.359)--(13.891,1.355)--(13.895,1.356)--(13.898,1.358)--(13.902,1.357)%
  --(13.905,1.357)--(13.909,1.360)--(13.913,1.357)--(13.916,1.357)--(13.920,1.356)--(13.924,1.357)%
  --(13.927,1.357)--(13.931,1.357)--(13.934,1.356)--(13.938,1.357)--(13.942,1.357)--(13.945,1.355)%
  --(13.949,1.356)--(13.953,1.356)--(13.956,1.358)--(13.960,1.358)--(13.963,1.359)--(13.967,1.358)%
  --(13.971,1.358)--(13.974,1.359)--(13.978,1.359)--(13.981,1.357)--(13.985,1.356)--(13.989,1.359)%
  --(13.992,1.357)--(13.996,1.359)--(14.000,1.358)--(14.003,1.357)--(14.007,1.358)--(14.010,1.360)%
  --(14.014,1.356)--(14.018,1.356)--(14.021,1.356)--(14.025,1.359)--(14.029,1.357)--(14.032,1.357)%
  --(14.036,1.356)--(14.039,1.356)--(14.043,1.356)--(14.047,1.360)--(14.050,1.360)--(14.054,1.359)%
  --(14.057,1.357)--(14.061,1.359)--(14.065,1.358)--(14.068,1.358)--(14.072,1.356)--(14.076,1.359)%
  --(14.079,1.360)--(14.083,1.356)--(14.086,1.358)--(14.090,1.358)--(14.094,1.358)--(14.097,1.359)%
  --(14.101,1.358)--(14.105,1.356)--(14.108,1.358)--(14.112,1.360)--(14.115,1.360)--(14.119,1.358)%
  --(14.123,1.356)--(14.126,1.358)--(14.130,1.359)--(14.133,1.356)--(14.137,1.356)--(14.141,1.356)%
  --(14.144,1.361)--(14.148,1.358)--(14.152,1.357)--(14.155,1.356)--(14.159,1.358)--(14.162,1.357)%
  --(14.166,1.357)--(14.170,1.357)--(14.173,1.358)--(14.177,1.357)--(14.181,1.359)--(14.184,1.359)%
  --(14.188,1.360)--(14.191,1.360)--(14.195,1.359)--(14.199,1.358)--(14.202,1.357)--(14.206,1.358)%
  --(14.209,1.356)--(14.213,1.357)--(14.217,1.356)--(14.220,1.356)--(14.224,1.355)--(14.228,1.356)%
  --(14.231,1.357)--(14.235,1.359)--(14.238,1.358)--(14.242,1.357)--(14.246,1.358)--(14.249,1.357)%
  --(14.253,1.357)--(14.257,1.357)--(14.260,1.357)--(14.264,1.358)--(14.267,1.358)--(14.271,1.359)%
  --(14.275,1.357)--(14.278,1.358)--(14.282,1.359)--(14.285,1.360)--(14.289,1.359)--(14.293,1.357)%
  --(14.296,1.360)--(14.300,1.356)--(14.304,1.357)--(14.307,1.359)--(14.311,1.358)--(14.314,1.358)%
  --(14.318,1.361)--(14.322,1.357)--(14.325,1.358)--(14.329,1.359)--(14.333,1.359)--(14.336,1.358)%
  --(14.340,1.357)--(14.343,1.360)--(14.347,1.357)--(14.351,1.355)--(14.354,1.355)--(14.358,1.358)%
  --(14.361,1.360)--(14.365,1.357)--(14.369,1.359)--(14.372,1.357)--(14.376,1.357)--(14.380,1.360)%
  --(14.383,1.360)--(14.387,1.358)--(14.390,1.357)--(14.394,1.356)--(14.398,1.357)--(14.401,1.357)%
  --(14.405,1.356)--(14.409,1.357)--(14.412,1.355)--(14.416,1.355)--(14.419,1.357)--(14.423,1.357)%
  --(14.427,1.358)--(14.430,1.355)--(14.434,1.358)--(14.437,1.356)--(14.441,1.357)--(14.445,1.359)%
  --(14.448,1.360)--(14.452,1.359)--(14.456,1.359)--(14.459,1.358)--(14.463,1.357)--(14.466,1.354)%
  --(14.470,1.357)--(14.474,1.357)--(14.477,1.357)--(14.481,1.357)--(14.485,1.356)--(14.488,1.357)%
  --(14.492,1.360)--(14.495,1.357)--(14.499,1.361)--(14.503,1.358)--(14.506,1.360)--(14.510,1.358)%
  --(14.513,1.358)--(14.517,1.356)--(14.521,1.356)--(14.524,1.357)--(14.528,1.357)--(14.532,1.357)%
  --(14.535,1.358)--(14.539,1.360)--(14.542,1.359)--(14.546,1.357)--(14.550,1.357)--(14.553,1.358)%
  --(14.557,1.358)--(14.561,1.358)--(14.564,1.354)--(14.568,1.357)--(14.571,1.359)--(14.575,1.357)%
  --(14.579,1.358)--(14.582,1.357)--(14.586,1.357)--(14.589,1.356)--(14.593,1.358)--(14.597,1.358)%
  --(14.600,1.358)--(14.604,1.359)--(14.608,1.359)--(14.611,1.358)--(14.615,1.357)--(14.618,1.358)%
  --(14.622,1.358)--(14.626,1.358)--(14.629,1.357)--(14.633,1.358)--(14.637,1.355)--(14.640,1.356)%
  --(14.644,1.356)--(14.647,1.355)--(14.651,1.356)--(14.655,1.357)--(14.658,1.356)--(14.662,1.355)%
  --(14.665,1.359)--(14.669,1.355)--(14.673,1.354)--(14.676,1.359)--(14.680,1.359)--(14.684,1.357)%
  --(14.687,1.357)--(14.691,1.357)--(14.694,1.358)--(14.698,1.356)--(14.702,1.359)--(14.705,1.360)%
  --(14.709,1.359)--(14.713,1.360)--(14.716,1.358)--(14.720,1.359)--(14.723,1.358)--(14.727,1.358)%
  --(14.731,1.357)--(14.734,1.358);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{11.260cm}{0.640cm}}{\pgfpoint{14.879cm}{3.569cm}}
\end{tikzpicture}
%% gnuplot variables


==> Hans-no-GLM.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fr 15 Aug 2014 23:18:20 CEST
\tikzset{every node/.append style={scale=0.65}}
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.860,0.640)--(1.040,0.640);
\draw[gp path] (4.719,0.640)--(4.539,0.640);
\node[gp node right] at (0.740,0.640) { 0};
\draw[gp path] (0.860,1.006)--(1.040,1.006);
\draw[gp path] (4.719,1.006)--(4.539,1.006);
\node[gp node right] at (0.740,1.006) { 2};
\draw[gp path] (0.860,1.372)--(1.040,1.372);
\draw[gp path] (4.719,1.372)--(4.539,1.372);
\node[gp node right] at (0.740,1.372) { 4};
\draw[gp path] (0.860,1.738)--(1.040,1.738);
\draw[gp path] (4.719,1.738)--(4.539,1.738);
\node[gp node right] at (0.740,1.738) { 6};
\draw[gp path] (0.860,2.105)--(1.040,2.105);
\draw[gp path] (4.719,2.105)--(4.539,2.105);
\node[gp node right] at (0.740,2.105) { 8};
\draw[gp path] (0.860,2.471)--(1.040,2.471);
\draw[gp path] (4.719,2.471)--(4.539,2.471);
\node[gp node right] at (0.740,2.471) { 10};
\draw[gp path] (0.860,2.837)--(1.040,2.837);
\draw[gp path] (4.719,2.837)--(4.539,2.837);
\node[gp node right] at (0.740,2.837) { 12};
\draw[gp path] (0.860,3.203)--(1.040,3.203);
\draw[gp path] (4.719,3.203)--(4.539,3.203);
\node[gp node right] at (0.740,3.203) { 14};
\draw[gp path] (0.860,3.569)--(1.040,3.569);
\draw[gp path] (4.719,3.569)--(4.539,3.569);
\node[gp node right] at (0.740,3.569) { 16};
\draw[gp path] (0.860,0.640)--(0.860,0.820);
\draw[gp path] (0.860,3.569)--(0.860,3.389);
\node[gp node center] at (0.860,0.440) { 0};
\draw[gp path] (1.632,0.640)--(1.632,0.820);
\draw[gp path] (1.632,3.569)--(1.632,3.389);
\node[gp node center] at (1.632,0.440) { 1};
\draw[gp path] (2.404,0.640)--(2.404,0.820);
\draw[gp path] (2.404,3.569)--(2.404,3.389);
\node[gp node center] at (2.404,0.440) { 2};
\draw[gp path] (3.175,0.640)--(3.175,0.820);
\draw[gp path] (3.175,3.569)--(3.175,3.389);
\node[gp node center] at (3.175,0.440) { 3};
\draw[gp path] (3.947,0.640)--(3.947,0.820);
\draw[gp path] (3.947,3.569)--(3.947,3.389);
\node[gp node center] at (3.947,0.440) { 4};
\draw[gp path] (4.719,0.640)--(4.719,0.820);
\draw[gp path] (4.719,3.569)--(4.719,3.389);
\node[gp node center] at (4.719,0.440) { 5};
\draw[gp path] (0.860,3.569)--(0.860,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
\node[gp node center,rotate=-270] at (0.160,2.104) {\(\mathscr L^\infty\)-norm};
\node[gp node center] at (2.789,0.140) {\(t\)};
\node[gp node right] at (3.699,3.277) {Standard};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.819,3.277)--(4.479,3.277);
\draw[gp path] (0.860,0.640)--(0.864,0.883)--(0.868,1.115)--(0.872,1.184)--(0.875,1.233)%
  --(0.879,1.311)--(0.883,1.422)--(0.887,1.487)--(0.891,1.537)--(0.895,1.576)--(0.899,1.604)%
  --(0.902,1.623)--(0.906,1.644)--(0.910,1.666)--(0.914,1.683)--(0.918,1.696)--(0.922,1.706)%
  --(0.926,1.714)--(0.929,1.720)--(0.933,1.722)--(0.937,1.725)--(0.941,1.724)--(0.945,1.731)%
  --(0.949,1.749)--(0.953,1.767)--(0.956,1.785)--(0.960,1.802)--(0.964,1.819)--(0.968,1.836)%
  --(0.972,1.852)--(0.976,1.867)--(0.980,1.882)--(0.983,1.897)--(0.987,1.911)--(0.991,1.925)%
  --(0.995,1.939)--(0.999,1.953)--(1.003,1.968)--(1.007,1.983)--(1.011,1.999)--(1.014,2.015)%
  --(1.018,2.032)--(1.022,2.052)--(1.026,2.073)--(1.030,2.095)--(1.034,2.118)--(1.038,2.142)%
  --(1.041,2.166)--(1.045,2.189)--(1.049,2.212)--(1.053,2.235)--(1.057,2.255)--(1.061,2.272)%
  --(1.065,2.289)--(1.068,2.304)--(1.072,2.318)--(1.076,2.332)--(1.080,2.345)--(1.084,2.357)%
  --(1.088,2.368)--(1.092,2.379)--(1.095,2.389)--(1.099,2.399)--(1.103,2.408)--(1.107,2.417)%
  --(1.111,2.425)--(1.115,2.434)--(1.119,2.442)--(1.122,2.449)--(1.126,2.457)--(1.130,2.463)%
  --(1.134,2.470)--(1.138,2.477)--(1.142,2.482)--(1.146,2.488)--(1.149,2.493)--(1.153,2.499)%
  --(1.157,2.504)--(1.161,2.510)--(1.165,2.515)--(1.169,2.520)--(1.173,2.525)--(1.176,2.530)%
  --(1.180,2.534)--(1.184,2.539)--(1.188,2.543)--(1.192,2.547)--(1.196,2.551)--(1.200,2.555)%
  --(1.203,2.559)--(1.207,2.562)--(1.211,2.566)--(1.215,2.569)--(1.219,2.573)--(1.223,2.576)%
  --(1.227,2.580)--(1.230,2.583)--(1.234,2.586)--(1.238,2.589)--(1.242,2.592)--(1.246,2.595)%
  --(1.250,2.598)--(1.254,2.601)--(1.257,2.603)--(1.261,2.606)--(1.265,2.609)--(1.269,2.611)%
  --(1.273,2.613)--(1.277,2.616)--(1.281,2.618)--(1.284,2.620)--(1.288,2.622)--(1.292,2.624)%
  --(1.296,2.626)--(1.300,2.627)--(1.304,2.629)--(1.308,2.631)--(1.312,2.633)--(1.315,2.635)%
  --(1.319,2.636)--(1.323,2.638)--(1.327,2.640)--(1.331,2.642)--(1.335,2.644)--(1.339,2.645)%
  --(1.342,2.647)--(1.346,2.649)--(1.350,2.650)--(1.354,2.652)--(1.358,2.653)--(1.362,2.655)%
  --(1.366,2.656)--(1.369,2.657)--(1.373,2.658)--(1.377,2.659)--(1.381,2.660)--(1.385,2.662)%
  --(1.389,2.663)--(1.393,2.664)--(1.396,2.665)--(1.400,2.666)--(1.404,2.665)--(1.408,2.665)%
  --(1.412,2.665)--(1.416,2.665)--(1.420,2.665)--(1.423,2.665)--(1.427,2.666)--(1.431,2.666)%
  --(1.435,2.667)--(1.439,2.667)--(1.443,2.668)--(1.447,2.668)--(1.450,2.669)--(1.454,2.670)%
  --(1.458,2.671)--(1.462,2.671)--(1.466,2.672)--(1.470,2.672)--(1.474,2.673)--(1.477,2.671)%
  --(1.481,2.670)--(1.485,2.669)--(1.489,2.672)--(1.493,2.673)--(1.497,2.672)--(1.501,2.671)%
  --(1.504,2.671)--(1.508,2.670)--(1.512,2.670)--(1.516,2.671)--(1.520,2.671)--(1.524,2.671)%
  --(1.528,2.672)--(1.531,2.673)--(1.535,2.673)--(1.539,2.673)--(1.543,2.674)--(1.547,2.676)%
  --(1.551,2.677)--(1.555,2.677)--(1.558,2.678)--(1.562,2.680)--(1.566,2.681)--(1.570,2.681)%
  --(1.574,2.680)--(1.578,2.681)--(1.582,2.681)--(1.585,2.681)--(1.589,2.681)--(1.593,2.681)%
  --(1.597,2.682)--(1.601,2.682)--(1.605,2.683)--(1.609,2.684)--(1.613,2.683)--(1.616,2.683)%
  --(1.620,2.682)--(1.624,2.682)--(1.628,2.682)--(1.632,2.682)--(1.636,2.682)--(1.640,2.683)%
  --(1.643,2.683)--(1.647,2.683)--(1.651,2.684)--(1.655,2.684)--(1.659,2.684)--(1.663,2.685)%
  --(1.667,2.685)--(1.670,2.687)--(1.674,2.687)--(1.678,2.688)--(1.682,2.681)--(1.686,2.682)%
  --(1.690,2.683)--(1.694,2.684)--(1.697,2.685)--(1.701,2.686)--(1.705,2.686)--(1.709,2.688)%
  --(1.713,2.688)--(1.717,2.689)--(1.721,2.689)--(1.724,2.690)--(1.728,2.690)--(1.732,2.690)%
  --(1.736,2.689)--(1.740,2.689)--(1.744,2.689)--(1.748,2.688)--(1.751,2.688)--(1.755,2.688)%
  --(1.759,2.687)--(1.763,2.687)--(1.767,2.687)--(1.771,2.687)--(1.775,2.686)--(1.778,2.685)%
  --(1.782,2.685)--(1.786,2.684)--(1.790,2.684)--(1.794,2.683)--(1.798,2.682)--(1.802,2.682)%
  --(1.805,2.681)--(1.809,2.681)--(1.813,2.680)--(1.817,2.680)--(1.821,2.678)--(1.825,2.672)%
  --(1.829,2.672)--(1.832,2.673)--(1.836,2.674)--(1.840,2.675)--(1.844,2.676)--(1.848,2.677)%
  --(1.852,2.676)--(1.856,2.670)--(1.859,2.670)--(1.863,2.672)--(1.867,2.673)--(1.871,2.674)%
  --(1.875,2.676)--(1.879,2.676)--(1.883,2.675)--(1.886,2.670)--(1.890,2.671)--(1.894,2.673)%
  --(1.898,2.674)--(1.902,2.674)--(1.906,2.670)--(1.910,2.671)--(1.914,2.673)--(1.917,2.676)%
  --(1.921,2.676)--(1.925,2.675)--(1.929,2.672)--(1.933,2.679)--(1.937,2.677)--(1.941,2.684)%
  --(1.944,2.681)--(1.948,2.687)--(1.952,2.682)--(1.956,2.680)--(1.960,2.678)--(1.964,2.683)%
  --(1.968,2.681)--(1.971,2.688)--(1.975,2.685)--(1.979,2.689)--(1.983,2.685)--(1.987,2.687)%
  --(1.991,2.682)--(1.995,2.687)--(1.998,2.685)--(2.002,2.690)--(2.006,2.688)--(2.010,2.692)%
  --(2.014,2.689)--(2.018,2.691)--(2.022,2.686)--(2.025,2.691)--(2.029,2.689)--(2.033,2.694)%
  --(2.037,2.692)--(2.041,2.697)--(2.045,2.693)--(2.049,2.695)--(2.052,2.690)--(2.056,2.695)%
  --(2.060,2.694)--(2.064,2.697)--(2.068,2.706)--(2.072,2.701)--(2.076,2.701)--(2.079,2.696)%
  --(2.083,2.697)--(2.087,2.699)--(2.091,2.701)--(2.095,2.703)--(2.099,2.704)--(2.103,2.705)%
  --(2.106,2.705)--(2.110,2.706)--(2.114,2.707)--(2.118,2.707)--(2.122,2.708)--(2.126,2.708)%
  --(2.130,2.708)--(2.133,2.709)--(2.137,2.709)--(2.141,2.710)--(2.145,2.711)--(2.149,2.711)%
  --(2.153,2.712)--(2.157,2.712)--(2.160,2.713)--(2.164,2.713)--(2.168,2.714)--(2.172,2.714)%
  --(2.176,2.714)--(2.180,2.715)--(2.184,2.720)--(2.187,2.721)--(2.191,2.717)--(2.195,2.722)%
  --(2.199,2.722)--(2.203,2.719)--(2.207,2.723)--(2.211,2.724)--(2.215,2.720)--(2.218,2.725)%
  --(2.222,2.725)--(2.226,2.721)--(2.230,2.726)--(2.234,2.726)--(2.238,2.722)--(2.242,2.726)%
  --(2.245,2.727)--(2.249,2.723)--(2.253,2.727)--(2.257,2.728)--(2.261,2.724)--(2.265,2.728)%
  --(2.269,2.728)--(2.272,2.725)--(2.276,2.730)--(2.280,2.730)--(2.284,2.726)--(2.288,2.731)%
  --(2.292,2.731)--(2.296,2.727)--(2.299,2.732)--(2.303,2.732)--(2.307,2.729)--(2.311,2.733)%
  --(2.315,2.734)--(2.319,2.730)--(2.323,2.735)--(2.326,2.735)--(2.330,2.732)--(2.334,2.737)%
  --(2.338,2.737)--(2.342,2.734)--(2.346,2.738)--(2.350,2.738)--(2.353,2.735)--(2.357,2.740)%
  --(2.361,2.739)--(2.365,2.737)--(2.369,2.741)--(2.373,2.741)--(2.377,2.738)--(2.380,2.743)%
  --(2.384,2.742)--(2.388,2.740)--(2.392,2.744)--(2.396,2.741)--(2.400,2.745)--(2.404,2.740)%
  --(2.407,2.739)--(2.411,2.733)--(2.415,2.739)--(2.419,2.734)--(2.423,2.734)--(2.427,2.736)%
  --(2.431,2.738)--(2.434,2.741)--(2.438,2.740)--(2.442,2.736)--(2.446,2.737)--(2.450,2.739)%
  --(2.454,2.738)--(2.458,2.736)--(2.461,2.736)--(2.465,2.739)--(2.469,2.739)--(2.473,2.736)%
  --(2.477,2.737)--(2.481,2.739)--(2.485,2.739)--(2.488,2.736)--(2.492,2.737)--(2.496,2.740)%
  --(2.500,2.740)--(2.504,2.737)--(2.508,2.738)--(2.512,2.741)--(2.516,2.740)--(2.519,2.738)%
  --(2.523,2.739)--(2.527,2.741)--(2.531,2.741)--(2.535,2.738)--(2.539,2.740)--(2.543,2.742)%
  --(2.546,2.742)--(2.550,2.739)--(2.554,2.741)--(2.558,2.743)--(2.562,2.744)--(2.566,2.740)%
  --(2.570,2.743)--(2.573,2.744)--(2.577,2.745)--(2.581,2.741)--(2.585,2.744)--(2.589,2.745)%
  --(2.593,2.746)--(2.597,2.742)--(2.600,2.745)--(2.604,2.745)--(2.608,2.747)--(2.612,2.742)%
  --(2.616,2.744)--(2.620,2.740)--(2.624,2.744)--(2.627,2.745)--(2.631,2.749)--(2.635,2.744)%
  --(2.639,2.746)--(2.643,2.746)--(2.647,2.748)--(2.651,2.743)--(2.654,2.745)--(2.658,2.741)%
  --(2.662,2.745)--(2.666,2.745)--(2.670,2.751)--(2.674,2.745)--(2.678,2.748)--(2.681,2.747)%
  --(2.685,2.750)--(2.689,2.744)--(2.693,2.749)--(2.697,2.746)--(2.701,2.747)--(2.705,2.745)%
  --(2.708,2.749)--(2.712,2.743)--(2.716,2.747)--(2.720,2.742)--(2.724,2.748)--(2.728,2.746)%
  --(2.732,2.750)--(2.735,2.744)--(2.739,2.750)--(2.743,2.743)--(2.747,2.748)--(2.751,2.741)%
  --(2.755,2.747)--(2.759,2.742)--(2.762,2.746)--(2.766,2.744)--(2.770,2.751)--(2.774,2.743)%
  --(2.778,2.746)--(2.782,2.740)--(2.786,2.748)--(2.790,2.742)--(2.793,2.744)--(2.797,2.743)%
  --(2.801,2.749)--(2.805,2.742)--(2.809,2.747)--(2.813,2.743)--(2.817,2.748)--(2.820,2.742)%
  --(2.824,2.743)--(2.828,2.742)--(2.832,2.748)--(2.836,2.742)--(2.840,2.746)--(2.844,2.742)%
  --(2.847,2.748)--(2.851,2.741)--(2.855,2.743)--(2.859,2.741)--(2.863,2.748)--(2.867,2.741)%
  --(2.871,2.746)--(2.874,2.742)--(2.878,2.747)--(2.882,2.741)--(2.886,2.742)--(2.890,2.741)%
  --(2.894,2.750)--(2.898,2.742)--(2.901,2.745)--(2.905,2.744)--(2.909,2.749)--(2.913,2.742)%
  --(2.917,2.749)--(2.921,2.740)--(2.925,2.744)--(2.928,2.743)--(2.932,2.748)--(2.936,2.742)%
  --(2.940,2.746)--(2.944,2.742)--(2.948,2.747)--(2.952,2.744)--(2.955,2.749)--(2.959,2.742)%
  --(2.963,2.749)--(2.967,2.743)--(2.971,2.745)--(2.975,2.743)--(2.979,2.752)--(2.982,2.742)%
  --(2.986,2.746)--(2.990,2.745)--(2.994,2.750)--(2.998,2.743)--(3.002,2.748)--(3.006,2.743)%
  --(3.009,2.748)--(3.013,2.744)--(3.017,2.747)--(3.021,2.741)--(3.025,2.751)--(3.029,2.744)%
  --(3.033,2.746)--(3.036,2.744)--(3.040,2.750)--(3.044,2.743)--(3.048,2.748)--(3.052,2.745)%
  --(3.056,2.752)--(3.060,2.744)--(3.063,2.750)--(3.067,2.746)--(3.071,2.753)--(3.075,2.744)%
  --(3.079,2.750)--(3.083,2.746)--(3.087,2.753)--(3.091,2.745)--(3.094,2.751)--(3.098,2.747)%
  --(3.102,2.753)--(3.106,2.745)--(3.110,2.751)--(3.114,2.747)--(3.118,2.754)--(3.121,2.746)%
  --(3.125,2.752)--(3.129,2.747)--(3.133,2.754)--(3.137,2.746)--(3.141,2.752)--(3.145,2.748)%
  --(3.148,2.755)--(3.152,2.747)--(3.156,2.752)--(3.160,2.748)--(3.164,2.755)--(3.168,2.747)%
  --(3.172,2.753)--(3.175,2.748)--(3.179,2.756)--(3.183,2.748)--(3.187,2.754)--(3.191,2.749)%
  --(3.195,2.756)--(3.199,2.748)--(3.202,2.754)--(3.206,2.749)--(3.210,2.757)--(3.214,2.749)%
  --(3.218,2.754)--(3.222,2.750)--(3.226,2.757)--(3.229,2.749)--(3.233,2.755)--(3.237,2.750)%
  --(3.241,2.758)--(3.245,2.750)--(3.249,2.755)--(3.253,2.751)--(3.256,2.758)--(3.260,2.750)%
  --(3.264,2.756)--(3.268,2.751)--(3.272,2.758)--(3.276,2.750)--(3.280,2.756)--(3.283,2.751)%
  --(3.287,2.758)--(3.291,2.750)--(3.295,2.756)--(3.299,2.751)--(3.303,2.758)--(3.307,2.751)%
  --(3.310,2.757)--(3.314,2.751)--(3.318,2.758)--(3.322,2.750)--(3.326,2.756)--(3.330,2.751)%
  --(3.334,2.758)--(3.337,2.750)--(3.341,2.756)--(3.345,2.751)--(3.349,2.758)--(3.353,2.750)%
  --(3.357,2.757)--(3.361,2.751)--(3.364,2.759)--(3.368,2.751)--(3.372,2.757)--(3.376,2.751)%
  --(3.380,2.759)--(3.384,2.751)--(3.388,2.757)--(3.392,2.751)--(3.395,2.759)--(3.399,2.751)%
  --(3.403,2.757)--(3.407,2.751)--(3.411,2.759)--(3.415,2.751)--(3.419,2.757)--(3.422,2.751)%
  --(3.426,2.759)--(3.430,2.751)--(3.434,2.757)--(3.438,2.751)--(3.442,2.759)--(3.446,2.751)%
  --(3.449,2.757)--(3.453,2.751)--(3.457,2.761)--(3.461,2.749)--(3.465,2.757)--(3.469,2.750)%
  --(3.473,2.758)--(3.476,2.749)--(3.480,2.757)--(3.484,2.750)--(3.488,2.761)--(3.492,2.748)%
  --(3.496,2.756)--(3.500,2.749)--(3.503,2.757)--(3.507,2.749)--(3.511,2.756)--(3.515,2.749)%
  --(3.519,2.760)--(3.523,2.752)--(3.527,2.759)--(3.530,2.752)--(3.534,2.758)--(3.538,2.750)%
  --(3.542,2.757)--(3.546,2.750)--(3.550,2.758)--(3.554,2.749)--(3.557,2.756)--(3.561,2.749)%
  --(3.565,2.760)--(3.569,2.752)--(3.573,2.759)--(3.577,2.751)--(3.581,2.761)--(3.584,2.752)%
  --(3.588,2.759)--(3.592,2.752)--(3.596,2.762)--(3.600,2.753)--(3.604,2.760)--(3.608,2.752)%
  --(3.611,2.762)--(3.615,2.753)--(3.619,2.760)--(3.623,2.752)--(3.627,2.762)--(3.631,2.753)%
  --(3.635,2.760)--(3.638,2.752)--(3.642,2.763)--(3.646,2.754)--(3.650,2.761)--(3.654,2.753)%
  --(3.658,2.763)--(3.662,2.754)--(3.665,2.761)--(3.669,2.753)--(3.673,2.763)--(3.677,2.755)%
  --(3.681,2.762)--(3.685,2.754)--(3.689,2.764)--(3.693,2.755)--(3.696,2.762)--(3.700,2.754)%
  --(3.704,2.764)--(3.708,2.755)--(3.712,2.762)--(3.716,2.755)--(3.720,2.765)--(3.723,2.755)%
  --(3.727,2.762)--(3.731,2.754)--(3.735,2.764)--(3.739,2.756)--(3.743,2.762)--(3.747,2.755)%
  --(3.750,2.765)--(3.754,2.756)--(3.758,2.763)--(3.762,2.755)--(3.766,2.765)--(3.770,2.756)%
  --(3.774,2.763)--(3.777,2.756)--(3.781,2.766)--(3.785,2.756)--(3.789,2.763)--(3.793,2.756)%
  --(3.797,2.766)--(3.801,2.756)--(3.804,2.763)--(3.808,2.755)--(3.812,2.765)--(3.816,2.757)%
  --(3.820,2.763)--(3.824,2.755)--(3.828,2.765)--(3.831,2.756)--(3.835,2.763)--(3.839,2.755)%
  --(3.843,2.765)--(3.847,2.756)--(3.851,2.763)--(3.855,2.755)--(3.858,2.765)--(3.862,2.756)%
  --(3.866,2.763)--(3.870,2.755)--(3.874,2.765)--(3.878,2.756)--(3.882,2.763)--(3.885,2.755)%
  --(3.889,2.765)--(3.893,2.756)--(3.897,2.763)--(3.901,2.756)--(3.905,2.765)--(3.909,2.757)%
  --(3.912,2.764)--(3.916,2.756)--(3.920,2.766)--(3.924,2.757)--(3.928,2.764)--(3.932,2.756)%
  --(3.936,2.766)--(3.939,2.757)--(3.943,2.764)--(3.947,2.757)--(3.951,2.767)--(3.955,2.758)%
  --(3.959,2.765)--(3.963,2.757)--(3.966,2.767)--(3.970,2.758)--(3.974,2.765)--(3.978,2.758)%
  --(3.982,2.768)--(3.986,2.760)--(3.990,2.766)--(3.994,2.759)--(3.997,2.769)--(4.001,2.761)%
  --(4.005,2.767)--(4.009,2.760)--(4.013,2.770)--(4.017,2.762)--(4.021,2.768)--(4.024,2.761)%
  --(4.028,2.770)--(4.032,2.762)--(4.036,2.768)--(4.040,2.761)--(4.044,2.771)--(4.048,2.763)%
  --(4.051,2.768)--(4.055,2.762)--(4.059,2.771)--(4.063,2.763)--(4.067,2.769)--(4.071,2.762)%
  --(4.075,2.771)--(4.078,2.763)--(4.082,2.769)--(4.086,2.762)--(4.090,2.772)--(4.094,2.764)%
  --(4.098,2.770)--(4.102,2.763)--(4.105,2.772)--(4.109,2.764)--(4.113,2.770)--(4.117,2.763)%
  --(4.121,2.772)--(4.125,2.764)--(4.129,2.770)--(4.132,2.763)--(4.136,2.773)--(4.140,2.764)%
  --(4.144,2.770)--(4.148,2.763)--(4.152,2.773)--(4.156,2.765)--(4.159,2.771)--(4.163,2.763)%
  --(4.167,2.773)--(4.171,2.764)--(4.175,2.771)--(4.179,2.763)--(4.183,2.773)--(4.186,2.764)%
  --(4.190,2.771)--(4.194,2.763)--(4.198,2.773)--(4.202,2.764)--(4.206,2.771)--(4.210,2.763)%
  --(4.213,2.774)--(4.217,2.765)--(4.221,2.772)--(4.225,2.764)--(4.229,2.774)--(4.233,2.765)%
  --(4.237,2.772)--(4.240,2.764)--(4.244,2.774)--(4.248,2.765)--(4.252,2.772)--(4.256,2.764)%
  --(4.260,2.774)--(4.264,2.766)--(4.267,2.773)--(4.271,2.765)--(4.275,2.775)--(4.279,2.766)%
  --(4.283,2.773)--(4.287,2.765)--(4.291,2.776)--(4.295,2.767)--(4.298,2.774)--(4.302,2.766)%
  --(4.306,2.776)--(4.310,2.768)--(4.314,2.775)--(4.318,2.767)--(4.322,2.777)--(4.325,2.768)%
  --(4.329,2.775)--(4.333,2.767)--(4.337,2.778)--(4.341,2.769)--(4.345,2.776)--(4.349,2.768)%
  --(4.352,2.778)--(4.356,2.769)--(4.360,2.777)--(4.364,2.769)--(4.368,2.779)--(4.372,2.770)%
  --(4.376,2.777)--(4.379,2.769)--(4.383,2.780)--(4.387,2.771)--(4.391,2.778)--(4.395,2.770)%
  --(4.399,2.781)--(4.403,2.772)--(4.406,2.779)--(4.410,2.771)--(4.414,2.781)--(4.418,2.772)%
  --(4.422,2.780)--(4.426,2.771)--(4.430,2.782)--(4.433,2.773)--(4.437,2.780)--(4.441,2.772)%
  --(4.445,2.783)--(4.449,2.774)--(4.453,2.781)--(4.457,2.773)--(4.460,2.783)--(4.464,2.774)%
  --(4.468,2.782)--(4.472,2.773)--(4.476,2.784)--(4.480,2.775)--(4.484,2.782)--(4.487,2.774)%
  --(4.491,2.783)--(4.495,2.775)--(4.499,2.783)--(4.503,2.775)--(4.507,2.784)--(4.511,2.776)%
  --(4.514,2.784)--(4.518,2.776)--(4.522,2.785)--(4.526,2.777)--(4.530,2.785)--(4.534,2.777)%
  --(4.538,2.787)--(4.541,2.778)--(4.545,2.785)--(4.549,2.777)--(4.553,2.787)--(4.557,2.778)%
  --(4.561,2.786)--(4.565,2.777);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,3.052) {Powell};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.819,3.052)--(4.479,3.052);
\draw[gp path] (0.860,0.640)--(0.864,1.106)--(0.868,1.362)--(0.872,1.269)--(0.875,1.276)%
  --(0.879,1.367)--(0.883,1.390)--(0.887,1.397)--(0.891,1.390)--(0.895,1.396)--(0.899,1.396)%
  --(0.902,1.396)--(0.906,1.401)--(0.910,1.402)--(0.914,1.392)--(0.918,1.437)--(0.922,1.598)%
  --(0.926,1.674)--(0.929,1.792)--(0.933,1.779)--(0.937,1.844)--(0.941,1.610)--(0.945,1.724)%
  --(0.949,1.646)--(0.953,1.581)--(0.956,1.641)--(0.960,1.576)--(0.964,1.623)--(0.968,1.580)%
  --(0.972,1.502)--(0.976,1.475)--(0.980,1.533)--(0.983,1.703)--(0.987,1.744)--(0.991,1.633)%
  --(0.995,1.466)--(0.999,1.486)--(1.003,1.468)--(1.007,1.598)--(1.011,1.523)--(1.014,1.660)%
  --(1.018,1.700)--(1.022,1.633)--(1.026,1.719)--(1.030,1.808)--(1.034,1.745)--(1.038,1.775)%
  --(1.041,1.812)--(1.045,1.752)--(1.049,1.898)--(1.053,1.906)--(1.057,1.834)--(1.061,1.739)%
  --(1.065,1.775)--(1.068,2.089)--(1.072,1.844)--(1.076,1.845)--(1.080,1.464)--(1.084,1.402)%
  --(1.088,1.393)--(1.092,1.396)--(1.095,1.425)--(1.099,1.453)--(1.103,1.501)--(1.107,1.525)%
  --(1.111,1.474)--(1.115,1.600)--(1.119,1.421)--(1.122,1.402)--(1.126,1.414)--(1.130,1.396)%
  --(1.134,1.396)--(1.138,1.401)--(1.142,1.402)--(1.146,1.393)--(1.149,1.396)--(1.153,1.396)%
  --(1.157,1.401)--(1.161,1.402)--(1.165,1.393)--(1.169,1.396)--(1.173,1.396)--(1.176,1.401)%
  --(1.180,1.402)--(1.184,1.393)--(1.188,1.396)--(1.192,1.396)--(1.196,1.401)--(1.200,1.402)%
  --(1.203,1.393)--(1.207,1.396)--(1.211,1.396)--(1.215,1.401)--(1.219,1.402)--(1.223,1.393)%
  --(1.227,1.396)--(1.230,1.396)--(1.234,1.401)--(1.238,1.402)--(1.242,1.393)--(1.246,1.396)%
  --(1.250,1.396)--(1.254,1.401)--(1.257,1.402)--(1.261,1.393)--(1.265,1.396)--(1.269,1.396)%
  --(1.273,1.401)--(1.277,1.402)--(1.281,1.393)--(1.284,1.396)--(1.288,1.396)--(1.292,1.401)%
  --(1.296,1.402)--(1.300,1.393)--(1.304,1.396)--(1.308,1.396)--(1.312,1.401)--(1.315,1.402)%
  --(1.319,1.393)--(1.323,1.396)--(1.327,1.396)--(1.331,1.401)--(1.335,1.402)--(1.339,1.393)%
  --(1.342,1.396)--(1.346,1.396)--(1.350,1.401)--(1.354,1.402)--(1.358,1.393)--(1.362,1.396)%
  --(1.366,1.396)--(1.369,1.401)--(1.373,1.402)--(1.377,1.393)--(1.381,1.396)--(1.385,1.396)%
  --(1.389,1.401)--(1.393,1.402)--(1.396,1.393)--(1.400,1.396)--(1.404,1.396)--(1.408,1.401)%
  --(1.412,1.402)--(1.416,1.393)--(1.420,1.396)--(1.423,1.396)--(1.427,1.401)--(1.431,1.402)%
  --(1.435,1.393)--(1.439,1.396)--(1.443,1.396)--(1.447,1.401)--(1.450,1.402)--(1.454,1.393)%
  --(1.458,1.396)--(1.462,1.396)--(1.466,1.401)--(1.470,1.402)--(1.474,1.393)--(1.477,1.396)%
  --(1.481,1.396)--(1.485,1.401)--(1.489,1.402)--(1.493,1.393)--(1.497,1.396)--(1.501,1.396)%
  --(1.504,1.401)--(1.508,1.402)--(1.512,1.393)--(1.516,1.396)--(1.520,1.396)--(1.524,1.401)%
  --(1.528,1.402)--(1.531,1.393)--(1.535,1.396)--(1.539,1.396)--(1.543,1.401)--(1.547,1.402)%
  --(1.551,1.393)--(1.555,1.396)--(1.558,1.396)--(1.562,1.401)--(1.566,1.402)--(1.570,1.393)%
  --(1.574,1.396)--(1.578,1.396)--(1.582,1.401)--(1.585,1.402)--(1.589,1.393)--(1.593,1.396)%
  --(1.597,1.396)--(1.601,1.401)--(1.605,1.402)--(1.609,1.393)--(1.613,1.396)--(1.616,1.396)%
  --(1.620,1.401)--(1.624,1.402)--(1.628,1.393)--(1.632,1.396)--(1.636,1.396)--(1.640,1.401)%
  --(1.643,1.402)--(1.647,1.393)--(1.651,1.396)--(1.655,1.396)--(1.659,1.401)--(1.663,1.402)%
  --(1.667,1.393)--(1.670,1.396)--(1.674,1.396)--(1.678,1.401)--(1.682,1.402)--(1.686,1.393)%
  --(1.690,1.396)--(1.694,1.396)--(1.697,1.401)--(1.701,1.402)--(1.705,1.393)--(1.709,1.396)%
  --(1.713,1.396)--(1.717,1.401)--(1.721,1.402)--(1.724,1.393)--(1.728,1.396)--(1.732,1.396)%
  --(1.736,1.401)--(1.740,1.402)--(1.744,1.393)--(1.748,1.396)--(1.751,1.396)--(1.755,1.401)%
  --(1.759,1.402)--(1.763,1.393)--(1.767,1.396)--(1.771,1.396)--(1.775,1.401)--(1.778,1.402)%
  --(1.782,1.393)--(1.786,1.396)--(1.790,1.396)--(1.794,1.401)--(1.798,1.402)--(1.802,1.393)%
  --(1.805,1.396)--(1.809,1.396)--(1.813,1.401)--(1.817,1.402)--(1.821,1.393)--(1.825,1.396)%
  --(1.829,1.396)--(1.832,1.401)--(1.836,1.402)--(1.840,1.393)--(1.844,1.396)--(1.848,1.396)%
  --(1.852,1.401)--(1.856,1.402)--(1.859,1.393)--(1.863,1.396)--(1.867,1.396)--(1.871,1.401)%
  --(1.875,1.402)--(1.879,1.393)--(1.883,1.396)--(1.886,1.396)--(1.890,1.401)--(1.894,1.402)%
  --(1.898,1.393)--(1.902,1.396)--(1.906,1.396)--(1.910,1.401)--(1.914,1.402)--(1.917,1.393)%
  --(1.921,1.396)--(1.925,1.396)--(1.929,1.401)--(1.933,1.402)--(1.937,1.393)--(1.941,1.396)%
  --(1.944,1.396)--(1.948,1.401)--(1.952,1.402)--(1.956,1.393)--(1.960,1.396)--(1.964,1.396)%
  --(1.968,1.401)--(1.971,1.402)--(1.975,1.393)--(1.979,1.396)--(1.983,1.396)--(1.987,1.401)%
  --(1.991,1.402)--(1.995,1.393)--(1.998,1.396)--(2.002,1.396)--(2.006,1.401)--(2.010,1.402)%
  --(2.014,1.393)--(2.018,1.396)--(2.022,1.396)--(2.025,1.401)--(2.029,1.402)--(2.033,1.393)%
  --(2.037,1.396)--(2.041,1.396)--(2.045,1.401)--(2.049,1.402)--(2.052,1.393)--(2.056,1.396)%
  --(2.060,1.396)--(2.064,1.401)--(2.068,1.402)--(2.072,1.393)--(2.076,1.396)--(2.079,1.396)%
  --(2.083,1.401)--(2.087,1.402)--(2.091,1.393)--(2.095,1.396)--(2.099,1.396)--(2.103,1.401)%
  --(2.106,1.402)--(2.110,1.393)--(2.114,1.396)--(2.118,1.396)--(2.122,1.401)--(2.126,1.402)%
  --(2.130,1.393)--(2.133,1.396)--(2.137,1.396)--(2.141,1.401)--(2.145,1.402)--(2.149,1.393)%
  --(2.153,1.396)--(2.157,1.396)--(2.160,1.401)--(2.164,1.402)--(2.168,1.393)--(2.172,1.396)%
  --(2.176,1.396)--(2.180,1.401)--(2.184,1.402)--(2.187,1.393)--(2.191,1.396)--(2.195,1.396)%
  --(2.199,1.401)--(2.203,1.402)--(2.207,1.393)--(2.211,1.396)--(2.215,1.396)--(2.218,1.401)%
  --(2.222,1.402)--(2.226,1.393)--(2.230,1.396)--(2.234,1.396)--(2.238,1.401)--(2.242,1.402)%
  --(2.245,1.393)--(2.249,1.396)--(2.253,1.396)--(2.257,1.401)--(2.261,1.402)--(2.265,1.393)%
  --(2.269,1.396)--(2.272,1.396)--(2.276,1.401)--(2.280,1.402)--(2.284,1.393)--(2.288,1.396)%
  --(2.292,1.396)--(2.296,1.401)--(2.299,1.402)--(2.303,1.393)--(2.307,1.396)--(2.311,1.396)%
  --(2.315,1.401)--(2.319,1.402)--(2.323,1.393)--(2.326,1.396)--(2.330,1.396)--(2.334,1.401)%
  --(2.338,1.402)--(2.342,1.393)--(2.346,1.396)--(2.350,1.396)--(2.353,1.401)--(2.357,1.402)%
  --(2.361,1.393)--(2.365,1.396)--(2.369,1.396)--(2.373,1.401)--(2.377,1.402)--(2.380,1.393)%
  --(2.384,1.396)--(2.388,1.396)--(2.392,1.401)--(2.396,1.402)--(2.400,1.393)--(2.404,1.396)%
  --(2.407,1.396)--(2.411,1.401)--(2.415,1.402)--(2.419,1.393)--(2.423,1.396)--(2.427,1.396)%
  --(2.431,1.401)--(2.434,1.402)--(2.438,1.393)--(2.442,1.396)--(2.446,1.396)--(2.450,1.401)%
  --(2.454,1.402)--(2.458,1.393)--(2.461,1.396)--(2.465,1.396)--(2.469,1.401)--(2.473,1.402)%
  --(2.477,1.393)--(2.481,1.396)--(2.485,1.396)--(2.488,1.401)--(2.492,1.402)--(2.496,1.393)%
  --(2.500,1.396)--(2.504,1.396)--(2.508,1.401)--(2.512,1.402)--(2.516,1.393)--(2.519,1.396)%
  --(2.523,1.396)--(2.527,1.401)--(2.531,1.402)--(2.535,1.393)--(2.539,1.396)--(2.543,1.396)%
  --(2.546,1.401)--(2.550,1.402)--(2.554,1.393)--(2.558,1.396)--(2.562,1.396)--(2.566,1.401)%
  --(2.570,1.402)--(2.573,1.393)--(2.577,1.396)--(2.581,1.396)--(2.585,1.401)--(2.589,1.402)%
  --(2.593,1.393)--(2.597,1.396)--(2.600,1.396)--(2.604,1.401)--(2.608,1.402)--(2.612,1.393)%
  --(2.616,1.396)--(2.620,1.396)--(2.624,1.401)--(2.627,1.402)--(2.631,1.393)--(2.635,1.396)%
  --(2.639,1.396)--(2.643,1.401)--(2.647,1.402)--(2.651,1.393)--(2.654,1.396)--(2.658,1.396)%
  --(2.662,1.401)--(2.666,1.402)--(2.670,1.393)--(2.674,1.396)--(2.678,1.396)--(2.681,1.401)%
  --(2.685,1.402)--(2.689,1.393)--(2.693,1.396)--(2.697,1.396)--(2.701,1.401)--(2.705,1.402)%
  --(2.708,1.393)--(2.712,1.396)--(2.716,1.396)--(2.720,1.401)--(2.724,1.402)--(2.728,1.393)%
  --(2.732,1.396)--(2.735,1.396)--(2.739,1.401)--(2.743,1.402)--(2.747,1.393)--(2.751,1.396)%
  --(2.755,1.396)--(2.759,1.401)--(2.762,1.402)--(2.766,1.393)--(2.770,1.396)--(2.774,1.396)%
  --(2.778,1.401)--(2.782,1.402)--(2.786,1.393)--(2.790,1.396)--(2.793,1.396)--(2.797,1.401)%
  --(2.801,1.402)--(2.805,1.393)--(2.809,1.396)--(2.813,1.396)--(2.817,1.401)--(2.820,1.402)%
  --(2.824,1.393)--(2.828,1.396)--(2.832,1.396)--(2.836,1.401)--(2.840,1.402)--(2.844,1.393)%
  --(2.847,1.396)--(2.851,1.396)--(2.855,1.401)--(2.859,1.402)--(2.863,1.393)--(2.867,1.396)%
  --(2.871,1.396)--(2.874,1.401)--(2.878,1.402)--(2.882,1.393)--(2.886,1.396)--(2.890,1.396)%
  --(2.894,1.401)--(2.898,1.402)--(2.901,1.393)--(2.905,1.396)--(2.909,1.396)--(2.913,1.401)%
  --(2.917,1.402)--(2.921,1.393)--(2.925,1.396)--(2.928,1.396)--(2.932,1.401)--(2.936,1.402)%
  --(2.940,1.393)--(2.944,1.396)--(2.948,1.396)--(2.952,1.401)--(2.955,1.402)--(2.959,1.393)%
  --(2.963,1.396)--(2.967,1.396)--(2.971,1.401)--(2.975,1.402)--(2.979,1.393)--(2.982,1.396)%
  --(2.986,1.396)--(2.990,1.401)--(2.994,1.402)--(2.998,1.393)--(3.002,1.396)--(3.006,1.396)%
  --(3.009,1.401)--(3.013,1.402)--(3.017,1.393)--(3.021,1.396)--(3.025,1.396)--(3.029,1.401)%
  --(3.033,1.402)--(3.036,1.393)--(3.040,1.396)--(3.044,1.396)--(3.048,1.401)--(3.052,1.402)%
  --(3.056,1.393)--(3.060,1.396)--(3.063,1.396)--(3.067,1.401)--(3.071,1.402)--(3.075,1.393)%
  --(3.079,1.396)--(3.083,1.396)--(3.087,1.401)--(3.091,1.402)--(3.094,1.393)--(3.098,1.396)%
  --(3.102,1.396)--(3.106,1.401)--(3.110,1.402)--(3.114,1.393)--(3.118,1.396)--(3.121,1.396)%
  --(3.125,1.401)--(3.129,1.402)--(3.133,1.393)--(3.137,1.396)--(3.141,1.396)--(3.145,1.401)%
  --(3.148,1.402)--(3.152,1.393)--(3.156,1.396)--(3.160,1.396)--(3.164,1.401)--(3.168,1.402)%
  --(3.172,1.393)--(3.175,1.396)--(3.179,1.396)--(3.183,1.401)--(3.187,1.402)--(3.191,1.393)%
  --(3.195,1.396)--(3.199,1.396)--(3.202,1.401)--(3.206,1.402)--(3.210,1.393)--(3.214,1.396)%
  --(3.218,1.396)--(3.222,1.401)--(3.226,1.402)--(3.229,1.393)--(3.233,1.396)--(3.237,1.396)%
  --(3.241,1.401)--(3.245,1.402)--(3.249,1.393)--(3.253,1.396)--(3.256,1.396)--(3.260,1.401)%
  --(3.264,1.402)--(3.268,1.393)--(3.272,1.396)--(3.276,1.396)--(3.280,1.401)--(3.283,1.402)%
  --(3.287,1.393)--(3.291,1.396)--(3.295,1.396)--(3.299,1.401)--(3.303,1.402)--(3.307,1.393)%
  --(3.310,1.396)--(3.314,1.396)--(3.318,1.401)--(3.322,1.402)--(3.326,1.393)--(3.330,1.396)%
  --(3.334,1.396)--(3.337,1.401)--(3.341,1.402)--(3.345,1.393)--(3.349,1.396)--(3.353,1.396)%
  --(3.357,1.401)--(3.361,1.402)--(3.364,1.393)--(3.368,1.396)--(3.372,1.396)--(3.376,1.401)%
  --(3.380,1.402)--(3.384,1.393)--(3.388,1.396)--(3.392,1.396)--(3.395,1.401)--(3.399,1.402)%
  --(3.403,1.393)--(3.407,1.396)--(3.411,1.396)--(3.415,1.401)--(3.419,1.402)--(3.422,1.393)%
  --(3.426,1.396)--(3.430,1.396)--(3.434,1.401)--(3.438,1.402)--(3.442,1.393)--(3.446,1.396)%
  --(3.449,1.396)--(3.453,1.401)--(3.457,1.402)--(3.461,1.393)--(3.465,1.396)--(3.469,1.396)%
  --(3.473,1.401)--(3.476,1.402)--(3.480,1.393)--(3.484,1.396)--(3.488,1.396)--(3.492,1.401)%
  --(3.496,1.402)--(3.500,1.393)--(3.503,1.396)--(3.507,1.396)--(3.511,1.401)--(3.515,1.402)%
  --(3.519,1.393)--(3.523,1.396)--(3.527,1.396)--(3.530,1.401)--(3.534,1.402)--(3.538,1.393)%
  --(3.542,1.396)--(3.546,1.396)--(3.550,1.401)--(3.554,1.402)--(3.557,1.393)--(3.561,1.396)%
  --(3.565,1.396)--(3.569,1.401)--(3.573,1.402)--(3.577,1.393)--(3.581,1.396)--(3.584,1.396)%
  --(3.588,1.401)--(3.592,1.402)--(3.596,1.393)--(3.600,1.396)--(3.604,1.396)--(3.608,1.401)%
  --(3.611,1.402)--(3.615,1.393)--(3.619,1.396)--(3.623,1.396)--(3.627,1.401)--(3.631,1.402)%
  --(3.635,1.393)--(3.638,1.396)--(3.642,1.396)--(3.646,1.401)--(3.650,1.402)--(3.654,1.393)%
  --(3.658,1.396)--(3.662,1.396)--(3.665,1.401)--(3.669,1.402)--(3.673,1.393)--(3.677,1.396)%
  --(3.681,1.396)--(3.685,1.401)--(3.689,1.402)--(3.693,1.393)--(3.696,1.396)--(3.700,1.396)%
  --(3.704,1.401)--(3.708,1.402)--(3.712,1.393)--(3.716,1.396)--(3.720,1.396)--(3.723,1.401)%
  --(3.727,1.402)--(3.731,1.393)--(3.735,1.396)--(3.739,1.396)--(3.743,1.401)--(3.747,1.402)%
  --(3.750,1.393)--(3.754,1.396)--(3.758,1.396)--(3.762,1.401)--(3.766,1.402)--(3.770,1.393)%
  --(3.774,1.396)--(3.777,1.396)--(3.781,1.401)--(3.785,1.402)--(3.789,1.393)--(3.793,1.396)%
  --(3.797,1.396)--(3.801,1.401)--(3.804,1.402)--(3.808,1.393)--(3.812,1.396)--(3.816,1.396)%
  --(3.820,1.401)--(3.824,1.402)--(3.828,1.393)--(3.831,1.396)--(3.835,1.396)--(3.839,1.401)%
  --(3.843,1.402)--(3.847,1.393)--(3.851,1.396)--(3.855,1.396)--(3.858,1.401)--(3.862,1.402)%
  --(3.866,1.393)--(3.870,1.396)--(3.874,1.396)--(3.878,1.401)--(3.882,1.402)--(3.885,1.393)%
  --(3.889,1.396)--(3.893,1.396)--(3.897,1.401)--(3.901,1.402)--(3.905,1.393)--(3.909,1.396)%
  --(3.912,1.396)--(3.916,1.401)--(3.920,1.402)--(3.924,1.393)--(3.928,1.396)--(3.932,1.396)%
  --(3.936,1.401)--(3.939,1.402)--(3.943,1.393)--(3.947,1.396)--(3.951,1.396)--(3.955,1.401)%
  --(3.959,1.402)--(3.963,1.393)--(3.966,1.396)--(3.970,1.396)--(3.974,1.401)--(3.978,1.402)%
  --(3.982,1.393)--(3.986,1.396)--(3.990,1.396)--(3.994,1.401)--(3.997,1.402)--(4.001,1.393)%
  --(4.005,1.396)--(4.009,1.396)--(4.013,1.401)--(4.017,1.402)--(4.021,1.393)--(4.024,1.396)%
  --(4.028,1.396)--(4.032,1.401)--(4.036,1.402)--(4.040,1.393)--(4.044,1.396)--(4.048,1.396)%
  --(4.051,1.401)--(4.055,1.402)--(4.059,1.393)--(4.063,1.396)--(4.067,1.396)--(4.071,1.401)%
  --(4.075,1.402)--(4.078,1.393)--(4.082,1.396)--(4.086,1.396)--(4.090,1.401)--(4.094,1.402)%
  --(4.098,1.393)--(4.102,1.396)--(4.105,1.396)--(4.109,1.401)--(4.113,1.402)--(4.117,1.393)%
  --(4.121,1.396)--(4.125,1.396)--(4.129,1.401)--(4.132,1.402)--(4.136,1.393)--(4.140,1.396)%
  --(4.144,1.396)--(4.148,1.401)--(4.152,1.402)--(4.156,1.393)--(4.159,1.396)--(4.163,1.396)%
  --(4.167,1.401)--(4.171,1.402)--(4.175,1.393)--(4.179,1.396)--(4.183,1.396)--(4.186,1.401)%
  --(4.190,1.402)--(4.194,1.393)--(4.198,1.396)--(4.202,1.396)--(4.206,1.401)--(4.210,1.402)%
  --(4.213,1.393)--(4.217,1.396)--(4.221,1.396)--(4.225,1.401)--(4.229,1.402)--(4.233,1.393)%
  --(4.237,1.396)--(4.240,1.396)--(4.244,1.401)--(4.248,1.402)--(4.252,1.393)--(4.256,1.396)%
  --(4.260,1.396)--(4.264,1.401)--(4.267,1.402)--(4.271,1.393)--(4.275,1.396)--(4.279,1.396)%
  --(4.283,1.401)--(4.287,1.402)--(4.291,1.393)--(4.295,1.396)--(4.298,1.396)--(4.302,1.401)%
  --(4.306,1.402)--(4.310,1.393)--(4.314,1.396)--(4.318,1.396)--(4.322,1.401)--(4.325,1.402)%
  --(4.329,1.393)--(4.333,1.396)--(4.337,1.396)--(4.341,1.401)--(4.345,1.402)--(4.349,1.393)%
  --(4.352,1.396)--(4.356,1.396)--(4.360,1.401)--(4.364,1.402)--(4.368,1.393)--(4.372,1.396)%
  --(4.376,1.396)--(4.379,1.401)--(4.383,1.402)--(4.387,1.393)--(4.391,1.396)--(4.395,1.396)%
  --(4.399,1.401)--(4.403,1.402)--(4.406,1.393)--(4.410,1.396)--(4.414,1.396)--(4.418,1.401)%
  --(4.422,1.402)--(4.426,1.393)--(4.430,1.396)--(4.433,1.396)--(4.437,1.401)--(4.441,1.402)%
  --(4.445,1.393)--(4.449,1.396)--(4.453,1.396)--(4.457,1.401)--(4.460,1.402)--(4.464,1.393)%
  --(4.468,1.396)--(4.472,1.396)--(4.476,1.401)--(4.480,1.402)--(4.484,1.393)--(4.487,1.396)%
  --(4.491,1.396)--(4.495,1.401)--(4.499,1.402)--(4.503,1.393)--(4.507,1.396)--(4.511,1.396)%
  --(4.514,1.401)--(4.518,1.402)--(4.522,1.393)--(4.526,1.396)--(4.530,1.396)--(4.534,1.401)%
  --(4.538,1.402)--(4.541,1.393)--(4.545,1.396)--(4.549,1.396)--(4.553,1.401)--(4.557,1.402)%
  --(4.561,1.393)--(4.565,1.396);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (0.860,3.569)--(0.860,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.860cm}{0.640cm}}{\pgfpoint{4.719cm}{3.569cm}}
\draw[gp path] (6.060,0.640)--(6.240,0.640);
\draw[gp path] (9.799,0.640)--(9.619,0.640);
\node[gp node right] at (5.940,0.640) { 0};
\draw[gp path] (6.060,1.226)--(6.240,1.226);
\draw[gp path] (9.799,1.226)--(9.619,1.226);
\node[gp node right] at (5.940,1.226) { 0.3};
\draw[gp path] (6.060,1.812)--(6.240,1.812);
\draw[gp path] (9.799,1.812)--(9.619,1.812);
\node[gp node right] at (5.940,1.812) { 0.6};
\draw[gp path] (6.060,2.397)--(6.240,2.397);
\draw[gp path] (9.799,2.397)--(9.619,2.397);
\node[gp node right] at (5.940,2.397) { 0.9};
\draw[gp path] (6.060,2.983)--(6.240,2.983);
\draw[gp path] (9.799,2.983)--(9.619,2.983);
\node[gp node right] at (5.940,2.983) { 1.2};
\draw[gp path] (6.060,3.569)--(6.240,3.569);
\draw[gp path] (9.799,3.569)--(9.619,3.569);
\node[gp node right] at (5.940,3.569) { 1.5};
\draw[gp path] (6.060,0.640)--(6.060,0.820);
\draw[gp path] (6.060,3.569)--(6.060,3.389);
\node[gp node center] at (6.060,0.440) { 0};
\draw[gp path] (6.808,0.640)--(6.808,0.820);
\draw[gp path] (6.808,3.569)--(6.808,3.389);
\node[gp node center] at (6.808,0.440) { 1};
\draw[gp path] (7.556,0.640)--(7.556,0.820);
\draw[gp path] (7.556,3.569)--(7.556,3.389);
\node[gp node center] at (7.556,0.440) { 2};
\draw[gp path] (8.303,0.640)--(8.303,0.820);
\draw[gp path] (8.303,3.569)--(8.303,3.389);
\node[gp node center] at (8.303,0.440) { 3};
\draw[gp path] (9.051,0.640)--(9.051,0.820);
\draw[gp path] (9.051,3.569)--(9.051,3.389);
\node[gp node center] at (9.051,0.440) { 4};
\draw[gp path] (9.799,0.640)--(9.799,0.820);
\draw[gp path] (9.799,3.569)--(9.799,3.389);
\node[gp node center] at (9.799,0.440) { 5};
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
\node[gp node center,rotate=-270] at (5.240,2.104) {\(\mathscr L^2\)-norm};
\node[gp node center] at (7.929,0.140) {\(t\)};
\node[gp node right] at (8.779,3.277) {Standard};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (8.899,3.277)--(9.559,3.277);
\draw[gp path] (6.060,0.640)--(6.064,0.682)--(6.067,0.715)--(6.071,0.752)--(6.075,0.781)%
  --(6.079,0.813)--(6.082,0.841)--(6.086,0.858)--(6.090,0.871)--(6.094,0.886)--(6.097,0.901)%
  --(6.101,0.916)--(6.105,0.931)--(6.109,0.946)--(6.112,0.957)--(6.116,0.968)--(6.120,0.978)%
  --(6.124,0.990)--(6.127,1.005)--(6.131,1.014)--(6.135,1.024)--(6.139,1.039)--(6.142,1.057)%
  --(6.146,1.071)--(6.150,1.081)--(6.153,1.098)--(6.157,1.114)--(6.161,1.123)--(6.165,1.135)%
  --(6.168,1.145)--(6.172,1.160)--(6.176,1.173)--(6.180,1.183)--(6.183,1.191)--(6.187,1.202)%
  --(6.191,1.213)--(6.195,1.220)--(6.198,1.226)--(6.202,1.238)--(6.206,1.250)--(6.210,1.264)%
  --(6.213,1.279)--(6.217,1.290)--(6.221,1.290)--(6.225,1.299)--(6.228,1.300)--(6.232,1.306)%
  --(6.236,1.314)--(6.239,1.323)--(6.243,1.331)--(6.247,1.339)--(6.251,1.344)--(6.254,1.349)%
  --(6.258,1.352)--(6.262,1.358)--(6.266,1.368)--(6.269,1.375)--(6.273,1.380)--(6.277,1.384)%
  --(6.281,1.388)--(6.284,1.393)--(6.288,1.397)--(6.292,1.400)--(6.296,1.406)--(6.299,1.413)%
  --(6.303,1.419)--(6.307,1.427)--(6.311,1.432)--(6.314,1.435)--(6.318,1.441)--(6.322,1.447)%
  --(6.325,1.452)--(6.329,1.458)--(6.333,1.462)--(6.337,1.466)--(6.340,1.471)--(6.344,1.476)%
  --(6.348,1.481)--(6.352,1.485)--(6.355,1.489)--(6.359,1.493)--(6.363,1.499)--(6.367,1.503)%
  --(6.370,1.508)--(6.374,1.512)--(6.378,1.518)--(6.382,1.521)--(6.385,1.526)--(6.389,1.530)%
  --(6.393,1.534)--(6.397,1.538)--(6.400,1.543)--(6.404,1.548)--(6.408,1.552)--(6.411,1.557)%
  --(6.415,1.560)--(6.419,1.565)--(6.423,1.569)--(6.426,1.573)--(6.430,1.577)--(6.434,1.582)%
  --(6.438,1.585)--(6.441,1.590)--(6.445,1.593)--(6.449,1.598)--(6.453,1.603)--(6.456,1.607)%
  --(6.460,1.610)--(6.464,1.614)--(6.468,1.618)--(6.471,1.622)--(6.475,1.627)--(6.479,1.632)%
  --(6.483,1.636)--(6.486,1.640)--(6.490,1.646)--(6.494,1.651)--(6.497,1.655)--(6.501,1.660)%
  --(6.505,1.664)--(6.509,1.669)--(6.512,1.672)--(6.516,1.677)--(6.520,1.680)--(6.524,1.685)%
  --(6.527,1.689)--(6.531,1.693)--(6.535,1.697)--(6.539,1.701)--(6.542,1.704)--(6.546,1.708)%
  --(6.550,1.712)--(6.554,1.715)--(6.557,1.718)--(6.561,1.721)--(6.565,1.725)--(6.569,1.728)%
  --(6.572,1.731)--(6.576,1.734)--(6.580,1.737)--(6.583,1.740)--(6.587,1.744)--(6.591,1.746)%
  --(6.595,1.751)--(6.598,1.754)--(6.602,1.757)--(6.606,1.761)--(6.610,1.765)--(6.613,1.767)%
  --(6.617,1.771)--(6.621,1.775)--(6.625,1.777)--(6.628,1.781)--(6.632,1.785)--(6.636,1.788)%
  --(6.640,1.790)--(6.643,1.793)--(6.647,1.796)--(6.651,1.798)--(6.655,1.802)--(6.658,1.806)%
  --(6.662,1.809)--(6.666,1.810)--(6.669,1.816)--(6.673,1.820)--(6.677,1.824)--(6.681,1.828)%
  --(6.684,1.829)--(6.688,1.831)--(6.692,1.834)--(6.696,1.837)--(6.699,1.841)--(6.703,1.844)%
  --(6.707,1.846)--(6.711,1.847)--(6.714,1.850)--(6.718,1.854)--(6.722,1.857)--(6.726,1.860)%
  --(6.729,1.863)--(6.733,1.866)--(6.737,1.869)--(6.740,1.871)--(6.744,1.875)--(6.748,1.878)%
  --(6.752,1.880)--(6.755,1.882)--(6.759,1.885)--(6.763,1.887)--(6.767,1.889)--(6.770,1.891)%
  --(6.774,1.893)--(6.778,1.894)--(6.782,1.897)--(6.785,1.900)--(6.789,1.902)--(6.793,1.904)%
  --(6.797,1.907)--(6.800,1.909)--(6.804,1.911)--(6.808,1.914)--(6.812,1.915)--(6.815,1.917)%
  --(6.819,1.919)--(6.823,1.922)--(6.826,1.924)--(6.830,1.926)--(6.834,1.928)--(6.838,1.929)%
  --(6.841,1.931)--(6.845,1.933)--(6.849,1.935)--(6.853,1.936)--(6.856,1.937)--(6.860,1.938)%
  --(6.864,1.939)--(6.868,1.940)--(6.871,1.943)--(6.875,1.944)--(6.879,1.947)--(6.883,1.948)%
  --(6.886,1.950)--(6.890,1.953)--(6.894,1.955)--(6.898,1.956)--(6.901,1.959)--(6.905,1.961)%
  --(6.909,1.961)--(6.912,1.963)--(6.916,1.965)--(6.920,1.965)--(6.924,1.967)--(6.927,1.968)%
  --(6.931,1.969)--(6.935,1.970)--(6.939,1.971)--(6.942,1.973)--(6.946,1.973)--(6.950,1.974)%
  --(6.954,1.977)--(6.957,1.979)--(6.961,1.980)--(6.965,1.981)--(6.969,1.983)--(6.972,1.984)%
  --(6.976,1.985)--(6.980,1.986)--(6.984,1.987)--(6.987,1.989)--(6.991,1.989)--(6.995,1.992)%
  --(6.998,1.993)--(7.002,1.994)--(7.006,1.995)--(7.010,1.997)--(7.013,1.998)--(7.017,1.999)%
  --(7.021,1.998)--(7.025,2.002)--(7.028,2.003)--(7.032,2.004)--(7.036,2.005)--(7.040,2.008)%
  --(7.043,2.008)--(7.047,2.010)--(7.051,2.009)--(7.055,2.012)--(7.058,2.014)--(7.062,2.015)%
  --(7.066,2.016)--(7.070,2.016)--(7.073,2.018)--(7.077,2.019)--(7.081,2.020)--(7.084,2.022)%
  --(7.088,2.020)--(7.092,2.023)--(7.096,2.023)--(7.099,2.024)--(7.103,2.025)--(7.107,2.026)%
  --(7.111,2.027)--(7.114,2.028)--(7.118,2.027)--(7.122,2.031)--(7.126,2.032)--(7.129,2.033)%
  --(7.133,2.035)--(7.137,2.035)--(7.141,2.035)--(7.144,2.036)--(7.148,2.035)--(7.152,2.038)%
  --(7.156,2.040)--(7.159,2.041)--(7.163,2.043)--(7.167,2.042)--(7.170,2.043)--(7.174,2.044)%
  --(7.178,2.043)--(7.182,2.046)--(7.185,2.046)--(7.189,2.045)--(7.193,2.046)--(7.197,2.047)%
  --(7.200,2.048)--(7.204,2.049)--(7.208,2.048)--(7.212,2.051)--(7.215,2.052)--(7.219,2.052)%
  --(7.223,2.053)--(7.227,2.054)--(7.230,2.055)--(7.234,2.056)--(7.238,2.055)--(7.242,2.057)%
  --(7.245,2.058)--(7.249,2.058)--(7.253,2.059)--(7.256,2.060)--(7.260,2.061)--(7.264,2.061)%
  --(7.268,2.063)--(7.271,2.063)--(7.275,2.064)--(7.279,2.063)--(7.283,2.065)--(7.286,2.066)%
  --(7.290,2.066)--(7.294,2.067)--(7.298,2.068)--(7.301,2.068)--(7.305,2.068)--(7.309,2.069)%
  --(7.313,2.070)--(7.316,2.071)--(7.320,2.072)--(7.324,2.074)--(7.328,2.074)--(7.331,2.075)%
  --(7.335,2.076)--(7.339,2.075)--(7.342,2.076)--(7.346,2.077)--(7.350,2.076)--(7.354,2.077)%
  --(7.357,2.076)--(7.361,2.076)--(7.365,2.077)--(7.369,2.078)--(7.372,2.079)--(7.376,2.078)%
  --(7.380,2.079)--(7.384,2.079)--(7.387,2.080)--(7.391,2.080)--(7.395,2.081)--(7.399,2.081)%
  --(7.402,2.082)--(7.406,2.083)--(7.410,2.083)--(7.414,2.083)--(7.417,2.083)--(7.421,2.085)%
  --(7.425,2.085)--(7.428,2.086)--(7.432,2.086)--(7.436,2.086)--(7.440,2.087)--(7.443,2.087)%
  --(7.447,2.087)--(7.451,2.088)--(7.455,2.089)--(7.458,2.091)--(7.462,2.090)--(7.466,2.091)%
  --(7.470,2.091)--(7.473,2.092)--(7.477,2.093)--(7.481,2.093)--(7.485,2.093)--(7.488,2.093)%
  --(7.492,2.093)--(7.496,2.094)--(7.500,2.095)--(7.503,2.096)--(7.507,2.097)--(7.511,2.098)%
  --(7.514,2.098)--(7.518,2.099)--(7.522,2.098)--(7.526,2.100)--(7.529,2.100)--(7.533,2.100)%
  --(7.537,2.102)--(7.541,2.102)--(7.544,2.103)--(7.548,2.104)--(7.552,2.105)--(7.556,2.104)%
  --(7.559,2.107)--(7.563,2.108)--(7.567,2.108)--(7.571,2.110)--(7.574,2.111)--(7.578,2.111)%
  --(7.582,2.112)--(7.586,2.112)--(7.589,2.111)--(7.593,2.114)--(7.597,2.115)--(7.600,2.116)%
  --(7.604,2.116)--(7.608,2.119)--(7.612,2.119)--(7.615,2.120)--(7.619,2.120)--(7.623,2.122)%
  --(7.627,2.122)--(7.630,2.123)--(7.634,2.123)--(7.638,2.125)--(7.642,2.126)--(7.645,2.127)%
  --(7.649,2.127)--(7.653,2.129)--(7.657,2.130)--(7.660,2.130)--(7.664,2.130)--(7.668,2.133)%
  --(7.672,2.133)--(7.675,2.133)--(7.679,2.132)--(7.683,2.134)--(7.686,2.136)--(7.690,2.137)%
  --(7.694,2.136)--(7.698,2.139)--(7.701,2.140)--(7.705,2.140)--(7.709,2.140)--(7.713,2.142)%
  --(7.716,2.143)--(7.720,2.143)--(7.724,2.143)--(7.728,2.144)--(7.731,2.145)--(7.735,2.145)%
  --(7.739,2.145)--(7.743,2.147)--(7.746,2.149)--(7.750,2.149)--(7.754,2.148)--(7.758,2.150)%
  --(7.761,2.150)--(7.765,2.152)--(7.769,2.153)--(7.772,2.153)--(7.776,2.153)--(7.780,2.154)%
  --(7.784,2.155)--(7.787,2.155)--(7.791,2.155)--(7.795,2.157)--(7.799,2.157)--(7.802,2.160)%
  --(7.806,2.160)--(7.810,2.161)--(7.814,2.162)--(7.817,2.163)--(7.821,2.164)--(7.825,2.163)%
  --(7.829,2.164)--(7.832,2.166)--(7.836,2.166)--(7.840,2.166)--(7.844,2.168)--(7.847,2.169)%
  --(7.851,2.169)--(7.855,2.170)--(7.858,2.169)--(7.862,2.171)--(7.866,2.172)--(7.870,2.173)%
  --(7.873,2.173)--(7.877,2.175)--(7.881,2.175)--(7.885,2.176)--(7.888,2.177)--(7.892,2.178)%
  --(7.896,2.179)--(7.900,2.179)--(7.903,2.181)--(7.907,2.181)--(7.911,2.182)--(7.915,2.183)%
  --(7.918,2.184)--(7.922,2.184)--(7.926,2.185)--(7.930,2.186)--(7.933,2.187)--(7.937,2.187)%
  --(7.941,2.188)--(7.944,2.189)--(7.948,2.190)--(7.952,2.190)--(7.956,2.192)--(7.959,2.192)%
  --(7.963,2.194)--(7.967,2.194)--(7.971,2.195)--(7.974,2.197)--(7.978,2.198)--(7.982,2.197)%
  --(7.986,2.199)--(7.989,2.199)--(7.993,2.201)--(7.997,2.202)--(8.001,2.202)--(8.004,2.204)%
  --(8.008,2.204)--(8.012,2.204)--(8.015,2.206)--(8.019,2.206)--(8.023,2.208)--(8.027,2.209)%
  --(8.030,2.209)--(8.034,2.210)--(8.038,2.211)--(8.042,2.212)--(8.045,2.212)--(8.049,2.214)%
  --(8.053,2.214)--(8.057,2.215)--(8.060,2.216)--(8.064,2.216)--(8.068,2.216)--(8.072,2.218)%
  --(8.075,2.219)--(8.079,2.219)--(8.083,2.221)--(8.087,2.222)--(8.090,2.223)--(8.094,2.224)%
  --(8.098,2.224)--(8.101,2.225)--(8.105,2.226)--(8.109,2.227)--(8.113,2.228)--(8.116,2.229)%
  --(8.120,2.230)--(8.124,2.231)--(8.128,2.231)--(8.131,2.233)--(8.135,2.234)--(8.139,2.235)%
  --(8.143,2.236)--(8.146,2.237)--(8.150,2.238)--(8.154,2.239)--(8.158,2.240)--(8.161,2.241)%
  --(8.165,2.242)--(8.169,2.243)--(8.173,2.243)--(8.176,2.245)--(8.180,2.245)--(8.184,2.246)%
  --(8.187,2.246)--(8.191,2.248)--(8.195,2.248)--(8.199,2.249)--(8.202,2.250)--(8.206,2.251)%
  --(8.210,2.252)--(8.214,2.253)--(8.217,2.254)--(8.221,2.256)--(8.225,2.256)--(8.229,2.257)%
  --(8.232,2.258)--(8.236,2.260)--(8.240,2.260)--(8.244,2.262)--(8.247,2.262)--(8.251,2.264)%
  --(8.255,2.264)--(8.259,2.265)--(8.262,2.265)--(8.266,2.267)--(8.270,2.268)--(8.273,2.270)%
  --(8.277,2.270)--(8.281,2.271)--(8.285,2.272)--(8.288,2.273)--(8.292,2.274)--(8.296,2.276)%
  --(8.300,2.276)--(8.303,2.277)--(8.307,2.278)--(8.311,2.280)--(8.315,2.281)--(8.318,2.281)%
  --(8.322,2.282)--(8.326,2.283)--(8.330,2.284)--(8.333,2.285)--(8.337,2.286)--(8.341,2.288)%
  --(8.345,2.288)--(8.348,2.290)--(8.352,2.290)--(8.356,2.292)--(8.359,2.292)--(8.363,2.293)%
  --(8.367,2.294)--(8.371,2.296)--(8.374,2.297)--(8.378,2.298)--(8.382,2.298)--(8.386,2.299)%
  --(8.389,2.301)--(8.393,2.302)--(8.397,2.302)--(8.401,2.304)--(8.404,2.305)--(8.408,2.305)%
  --(8.412,2.306)--(8.416,2.307)--(8.419,2.308)--(8.423,2.309)--(8.427,2.310)--(8.431,2.311)%
  --(8.434,2.312)--(8.438,2.313)--(8.442,2.314)--(8.445,2.315)--(8.449,2.316)--(8.453,2.317)%
  --(8.457,2.317)--(8.460,2.318)--(8.464,2.319)--(8.468,2.320)--(8.472,2.321)--(8.475,2.322)%
  --(8.479,2.323)--(8.483,2.324)--(8.487,2.324)--(8.490,2.326)--(8.494,2.327)--(8.498,2.327)%
  --(8.502,2.328)--(8.505,2.329)--(8.509,2.331)--(8.513,2.331)--(8.517,2.332)--(8.520,2.333)%
  --(8.524,2.334)--(8.528,2.334)--(8.531,2.335)--(8.535,2.337)--(8.539,2.337)--(8.543,2.338)%
  --(8.546,2.338)--(8.550,2.339)--(8.554,2.341)--(8.558,2.342)--(8.561,2.343)--(8.565,2.344)%
  --(8.569,2.345)--(8.573,2.345)--(8.576,2.346)--(8.580,2.347)--(8.584,2.348)--(8.588,2.349)%
  --(8.591,2.349)--(8.595,2.351)--(8.599,2.351)--(8.603,2.353)--(8.606,2.354)--(8.610,2.355)%
  --(8.614,2.356)--(8.617,2.356)--(8.621,2.356)--(8.625,2.358)--(8.629,2.359)--(8.632,2.360)%
  --(8.636,2.360)--(8.640,2.361)--(8.644,2.362)--(8.647,2.360)--(8.651,2.364)--(8.655,2.365)%
  --(8.659,2.366)--(8.662,2.367)--(8.666,2.368)--(8.670,2.369)--(8.674,2.370)--(8.677,2.370)%
  --(8.681,2.371)--(8.685,2.371)--(8.689,2.372)--(8.692,2.373)--(8.696,2.374)--(8.700,2.374)%
  --(8.703,2.375)--(8.707,2.376)--(8.711,2.377)--(8.715,2.378)--(8.718,2.379)--(8.722,2.379)%
  --(8.726,2.380)--(8.730,2.381)--(8.733,2.382)--(8.737,2.382)--(8.741,2.383)--(8.745,2.384)%
  --(8.748,2.385)--(8.752,2.386)--(8.756,2.387)--(8.760,2.387)--(8.763,2.388)--(8.767,2.389)%
  --(8.771,2.390)--(8.775,2.391)--(8.778,2.391)--(8.782,2.392)--(8.786,2.392)--(8.789,2.393)%
  --(8.793,2.394)--(8.797,2.395)--(8.801,2.396)--(8.804,2.397)--(8.808,2.398)--(8.812,2.398)%
  --(8.816,2.399)--(8.819,2.400)--(8.823,2.401)--(8.827,2.402)--(8.831,2.403)--(8.834,2.404)%
  --(8.838,2.405)--(8.842,2.406)--(8.846,2.406)--(8.849,2.407)--(8.853,2.408)--(8.857,2.409)%
  --(8.861,2.409)--(8.864,2.410)--(8.868,2.411)--(8.872,2.412)--(8.875,2.413)--(8.879,2.413)%
  --(8.883,2.414)--(8.887,2.415)--(8.890,2.416)--(8.894,2.417)--(8.898,2.417)--(8.902,2.418)%
  --(8.905,2.419)--(8.909,2.420)--(8.913,2.422)--(8.917,2.423)--(8.920,2.423)--(8.924,2.424)%
  --(8.928,2.425)--(8.932,2.426)--(8.935,2.427)--(8.939,2.427)--(8.943,2.428)--(8.947,2.430)%
  --(8.950,2.431)--(8.954,2.432)--(8.958,2.432)--(8.961,2.433)--(8.965,2.434)--(8.969,2.435)%
  --(8.973,2.436)--(8.976,2.437)--(8.980,2.438)--(8.984,2.438)--(8.988,2.439)--(8.991,2.440)%
  --(8.995,2.442)--(8.999,2.443)--(9.003,2.444)--(9.006,2.444)--(9.010,2.445)--(9.014,2.446)%
  --(9.018,2.447)--(9.021,2.448)--(9.025,2.449)--(9.029,2.450)--(9.033,2.451)--(9.036,2.452)%
  --(9.040,2.453)--(9.044,2.454)--(9.047,2.455)--(9.051,2.456)--(9.055,2.457)--(9.059,2.458)%
  --(9.062,2.459)--(9.066,2.460)--(9.070,2.462)--(9.074,2.463)--(9.077,2.464)--(9.081,2.465)%
  --(9.085,2.466)--(9.089,2.467)--(9.092,2.468)--(9.096,2.469)--(9.100,2.470)--(9.104,2.471)%
  --(9.107,2.472)--(9.111,2.473)--(9.115,2.475)--(9.119,2.475)--(9.122,2.477)--(9.126,2.478)%
  --(9.130,2.479)--(9.133,2.480)--(9.137,2.481)--(9.141,2.483)--(9.145,2.483)--(9.148,2.485)%
  --(9.152,2.486)--(9.156,2.488)--(9.160,2.490)--(9.163,2.490)--(9.167,2.491)--(9.171,2.493)%
  --(9.175,2.493)--(9.178,2.495)--(9.182,2.496)--(9.186,2.497)--(9.190,2.499)--(9.193,2.500)%
  --(9.197,2.501)--(9.201,2.502)--(9.204,2.503)--(9.208,2.504)--(9.212,2.506)--(9.216,2.507)%
  --(9.219,2.508)--(9.223,2.509)--(9.227,2.510)--(9.231,2.511)--(9.234,2.512)--(9.238,2.514)%
  --(9.242,2.515)--(9.246,2.516)--(9.249,2.517)--(9.253,2.518)--(9.257,2.519)--(9.261,2.521)%
  --(9.264,2.521)--(9.268,2.523)--(9.272,2.524)--(9.276,2.525)--(9.279,2.526)--(9.283,2.527)%
  --(9.287,2.528)--(9.290,2.530)--(9.294,2.531)--(9.298,2.532)--(9.302,2.533)--(9.305,2.534)%
  --(9.309,2.535)--(9.313,2.536)--(9.317,2.538)--(9.320,2.539)--(9.324,2.540)--(9.328,2.541)%
  --(9.332,2.542)--(9.335,2.543)--(9.339,2.544)--(9.343,2.545)--(9.347,2.547)--(9.350,2.548)%
  --(9.354,2.549)--(9.358,2.550)--(9.362,2.551)--(9.365,2.552)--(9.369,2.553)--(9.373,2.554)%
  --(9.376,2.555)--(9.380,2.556)--(9.384,2.558)--(9.388,2.558)--(9.391,2.560)--(9.395,2.561)%
  --(9.399,2.562)--(9.403,2.563)--(9.406,2.564)--(9.410,2.565)--(9.414,2.567)--(9.418,2.567)%
  --(9.421,2.568)--(9.425,2.569)--(9.429,2.570)--(9.433,2.571)--(9.436,2.572)--(9.440,2.574)%
  --(9.444,2.575)--(9.448,2.576)--(9.451,2.577)--(9.455,2.578)--(9.459,2.579)--(9.462,2.581)%
  --(9.466,2.582)--(9.470,2.583)--(9.474,2.584)--(9.477,2.585)--(9.481,2.586)--(9.485,2.587)%
  --(9.489,2.588)--(9.492,2.589)--(9.496,2.591)--(9.500,2.592)--(9.504,2.593)--(9.507,2.594)%
  --(9.511,2.595)--(9.515,2.596)--(9.519,2.597)--(9.522,2.598)--(9.526,2.599)--(9.530,2.600)%
  --(9.534,2.601)--(9.537,2.603)--(9.541,2.604)--(9.545,2.605)--(9.548,2.606)--(9.552,2.607)%
  --(9.556,2.608)--(9.560,2.609)--(9.563,2.610)--(9.567,2.611)--(9.571,2.612)--(9.575,2.613)%
  --(9.578,2.614)--(9.582,2.615)--(9.586,2.616)--(9.590,2.617)--(9.593,2.618)--(9.597,2.620)%
  --(9.601,2.620)--(9.605,2.622)--(9.608,2.622)--(9.612,2.624)--(9.616,2.625)--(9.620,2.626)%
  --(9.623,2.627)--(9.627,2.628)--(9.631,2.629)--(9.634,2.630)--(9.638,2.631)--(9.642,2.632)%
  --(9.646,2.633)--(9.649,2.634);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,3.052) {Powell};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.899,3.052)--(9.559,3.052);
\draw[gp path] (6.060,0.640)--(6.064,0.718)--(6.067,0.775)--(6.071,0.771)--(6.075,0.785)%
  --(6.079,0.814)--(6.082,0.833)--(6.086,0.859)--(6.090,0.875)--(6.094,0.897)--(6.097,0.920)%
  --(6.101,0.929)--(6.105,0.941)--(6.109,0.964)--(6.112,0.988)--(6.116,1.011)--(6.120,1.038)%
  --(6.124,1.059)--(6.127,1.091)--(6.131,1.104)--(6.135,1.108)--(6.139,1.106)--(6.142,1.121)%
  --(6.146,1.135)--(6.150,1.152)--(6.153,1.153)--(6.157,1.159)--(6.161,1.158)--(6.165,1.153)%
  --(6.168,1.148)--(6.172,1.165)--(6.176,1.175)--(6.180,1.188)--(6.183,1.199)--(6.187,1.189)%
  --(6.191,1.161)--(6.195,1.156)--(6.198,1.163)--(6.202,1.177)--(6.206,1.192)--(6.210,1.206)%
  --(6.213,1.219)--(6.217,1.186)--(6.221,1.176)--(6.225,1.180)--(6.228,1.174)--(6.232,1.172)%
  --(6.236,1.172)--(6.239,1.164)--(6.243,1.142)--(6.247,1.140)--(6.251,1.145)--(6.254,1.147)%
  --(6.258,1.152)--(6.262,1.166)--(6.266,1.123)--(6.269,1.103)--(6.273,1.073)--(6.277,1.065)%
  --(6.281,1.062)--(6.284,1.073)--(6.288,1.080)--(6.292,1.078)--(6.296,1.073)--(6.299,1.071)%
  --(6.303,1.074)--(6.307,1.080)--(6.311,1.054)--(6.314,1.057)--(6.318,1.049)--(6.322,1.027)%
  --(6.325,1.012)--(6.329,1.004)--(6.333,1.003)--(6.337,1.003)--(6.340,1.002)--(6.344,1.002)%
  --(6.348,1.003)--(6.352,1.004)--(6.355,1.004)--(6.359,1.005)--(6.363,1.005)--(6.367,1.006)%
  --(6.370,1.007)--(6.374,1.008)--(6.378,1.008)--(6.382,1.008)--(6.385,1.008)--(6.389,1.009)%
  --(6.393,1.010)--(6.397,1.009)--(6.400,1.009)--(6.404,1.011)--(6.408,1.011)--(6.411,1.010)%
  --(6.415,1.011)--(6.419,1.011)--(6.423,1.011)--(6.426,1.013)--(6.430,1.013)--(6.434,1.013)%
  --(6.438,1.013)--(6.441,1.014)--(6.445,1.014)--(6.449,1.015)--(6.453,1.014)--(6.456,1.014)%
  --(6.460,1.016)--(6.464,1.016)--(6.468,1.016)--(6.471,1.016)--(6.475,1.016)--(6.479,1.016)%
  --(6.483,1.017)--(6.486,1.017)--(6.490,1.016)--(6.494,1.018)--(6.497,1.018)--(6.501,1.018)%
  --(6.505,1.019)--(6.509,1.019)--(6.512,1.018)--(6.516,1.019)--(6.520,1.019)--(6.524,1.018)%
  --(6.527,1.019)--(6.531,1.020)--(6.535,1.019)--(6.539,1.020)--(6.542,1.020)--(6.546,1.020)%
  --(6.550,1.020)--(6.554,1.020)--(6.557,1.020)--(6.561,1.021)--(6.565,1.020)--(6.569,1.020)%
  --(6.572,1.021)--(6.576,1.022)--(6.580,1.021)--(6.583,1.021)--(6.587,1.021)--(6.591,1.021)%
  --(6.595,1.022)--(6.598,1.022)--(6.602,1.021)--(6.606,1.022)--(6.610,1.022)--(6.613,1.022)%
  --(6.617,1.022)--(6.621,1.022)--(6.625,1.021)--(6.628,1.022)--(6.632,1.022)--(6.636,1.021)%
  --(6.640,1.022)--(6.643,1.022)--(6.647,1.021)--(6.651,1.022)--(6.655,1.022)--(6.658,1.021)%
  --(6.662,1.022)--(6.666,1.022)--(6.669,1.022)--(6.673,1.023)--(6.677,1.022)--(6.681,1.021)%
  --(6.684,1.022)--(6.688,1.022)--(6.692,1.022)--(6.696,1.022)--(6.699,1.022)--(6.703,1.021)%
  --(6.707,1.022)--(6.711,1.022)--(6.714,1.022)--(6.718,1.022)--(6.722,1.022)--(6.726,1.022)%
  --(6.729,1.023)--(6.733,1.022)--(6.737,1.021)--(6.740,1.021)--(6.744,1.022)--(6.748,1.022)%
  --(6.752,1.022)--(6.755,1.022)--(6.759,1.022)--(6.763,1.022)--(6.767,1.022)--(6.770,1.022)%
  --(6.774,1.021)--(6.778,1.022)--(6.782,1.022)--(6.785,1.023)--(6.789,1.021)--(6.793,1.022)%
  --(6.797,1.022)--(6.800,1.023)--(6.804,1.021)--(6.808,1.022)--(6.812,1.022)--(6.815,1.022)%
  --(6.819,1.022)--(6.823,1.023)--(6.826,1.022)--(6.830,1.023)--(6.834,1.022)--(6.838,1.022)%
  --(6.841,1.022)--(6.845,1.022)--(6.849,1.021)--(6.853,1.022)--(6.856,1.022)--(6.860,1.022)%
  --(6.864,1.022)--(6.868,1.022)--(6.871,1.022)--(6.875,1.023)--(6.879,1.022)--(6.883,1.022)%
  --(6.886,1.022)--(6.890,1.022)--(6.894,1.023)--(6.898,1.023)--(6.901,1.022)--(6.905,1.021)%
  --(6.909,1.022)--(6.912,1.022)--(6.916,1.021)--(6.920,1.022)--(6.924,1.021)--(6.927,1.021)%
  --(6.931,1.022)--(6.935,1.022)--(6.939,1.021)--(6.942,1.022)--(6.946,1.022)--(6.950,1.022)%
  --(6.954,1.022)--(6.957,1.022)--(6.961,1.021)--(6.965,1.022)--(6.969,1.022)--(6.972,1.021)%
  --(6.976,1.022)--(6.980,1.022)--(6.984,1.021)--(6.987,1.022)--(6.991,1.022)--(6.995,1.021)%
  --(6.998,1.022)--(7.002,1.022)--(7.006,1.022)--(7.010,1.023)--(7.013,1.022)--(7.017,1.022)%
  --(7.021,1.022)--(7.025,1.022)--(7.028,1.022)--(7.032,1.021)--(7.036,1.021)--(7.040,1.022)%
  --(7.043,1.022)--(7.047,1.022)--(7.051,1.021)--(7.055,1.022)--(7.058,1.022)--(7.062,1.022)%
  --(7.066,1.022)--(7.070,1.022)--(7.073,1.021)--(7.077,1.022)--(7.081,1.022)--(7.084,1.021)%
  --(7.088,1.022)--(7.092,1.021)--(7.096,1.021)--(7.099,1.022)--(7.103,1.022)--(7.107,1.021)%
  --(7.111,1.022)--(7.114,1.022)--(7.118,1.021)--(7.122,1.023)--(7.126,1.022)--(7.129,1.021)%
  --(7.133,1.022)--(7.137,1.023)--(7.141,1.021)--(7.144,1.022)--(7.148,1.022)--(7.152,1.022)%
  --(7.156,1.022)--(7.159,1.022)--(7.163,1.021)--(7.167,1.022)--(7.170,1.022)--(7.174,1.022)%
  --(7.178,1.023)--(7.182,1.022)--(7.185,1.021)--(7.189,1.022)--(7.193,1.022)--(7.197,1.021)%
  --(7.200,1.022)--(7.204,1.022)--(7.208,1.022)--(7.212,1.022)--(7.215,1.022)--(7.219,1.021)%
  --(7.223,1.022)--(7.227,1.022)--(7.230,1.021)--(7.234,1.022)--(7.238,1.022)--(7.242,1.021)%
  --(7.245,1.022)--(7.249,1.022)--(7.253,1.021)--(7.256,1.022)--(7.260,1.022)--(7.264,1.022)%
  --(7.268,1.022)--(7.271,1.022)--(7.275,1.021)--(7.279,1.022)--(7.283,1.021)--(7.286,1.022)%
  --(7.290,1.022)--(7.294,1.022)--(7.298,1.021)--(7.301,1.023)--(7.305,1.023)--(7.309,1.021)%
  --(7.313,1.021)--(7.316,1.022)--(7.320,1.021)--(7.324,1.022)--(7.328,1.022)--(7.331,1.022)%
  --(7.335,1.022)--(7.339,1.022)--(7.342,1.021)--(7.346,1.022)--(7.350,1.021)--(7.354,1.021)%
  --(7.357,1.022)--(7.361,1.022)--(7.365,1.021)--(7.369,1.022)--(7.372,1.021)--(7.376,1.022)%
  --(7.380,1.022)--(7.384,1.022)--(7.387,1.021)--(7.391,1.022)--(7.395,1.022)--(7.399,1.022)%
  --(7.402,1.022)--(7.406,1.022)--(7.410,1.021)--(7.414,1.022)--(7.417,1.022)--(7.421,1.021)%
  --(7.425,1.022)--(7.428,1.022)--(7.432,1.022)--(7.436,1.023)--(7.440,1.022)--(7.443,1.022)%
  --(7.447,1.022)--(7.451,1.022)--(7.455,1.022)--(7.458,1.023)--(7.462,1.022)--(7.466,1.022)%
  --(7.470,1.022)--(7.473,1.022)--(7.477,1.021)--(7.481,1.022)--(7.485,1.022)--(7.488,1.021)%
  --(7.492,1.023)--(7.496,1.023)--(7.500,1.022)--(7.503,1.022)--(7.507,1.022)--(7.511,1.021)%
  --(7.514,1.022)--(7.518,1.022)--(7.522,1.021)--(7.526,1.022)--(7.529,1.022)--(7.533,1.021)%
  --(7.537,1.021)--(7.541,1.022)--(7.544,1.021)--(7.548,1.022)--(7.552,1.022)--(7.556,1.022)%
  --(7.559,1.022)--(7.563,1.022)--(7.567,1.022)--(7.571,1.023)--(7.574,1.022)--(7.578,1.021)%
  --(7.582,1.022)--(7.586,1.022)--(7.589,1.021)--(7.593,1.022)--(7.597,1.021)--(7.600,1.022)%
  --(7.604,1.022)--(7.608,1.023)--(7.612,1.021)--(7.615,1.021)--(7.619,1.022)--(7.623,1.022)%
  --(7.627,1.022)--(7.630,1.022)--(7.634,1.021)--(7.638,1.023)--(7.642,1.022)--(7.645,1.021)%
  --(7.649,1.022)--(7.653,1.022)--(7.657,1.022)--(7.660,1.023)--(7.664,1.022)--(7.668,1.022)%
  --(7.672,1.022)--(7.675,1.022)--(7.679,1.022)--(7.683,1.023)--(7.686,1.022)--(7.690,1.022)%
  --(7.694,1.022)--(7.698,1.022)--(7.701,1.021)--(7.705,1.022)--(7.709,1.021)--(7.713,1.022)%
  --(7.716,1.023)--(7.720,1.022)--(7.724,1.021)--(7.728,1.022)--(7.731,1.021)--(7.735,1.022)%
  --(7.739,1.022)--(7.743,1.022)--(7.746,1.021)--(7.750,1.022)--(7.754,1.022)--(7.758,1.022)%
  --(7.761,1.022)--(7.765,1.021)--(7.769,1.022)--(7.772,1.023)--(7.776,1.022)--(7.780,1.022)%
  --(7.784,1.022)--(7.787,1.022)--(7.791,1.022)--(7.795,1.023)--(7.799,1.022)--(7.802,1.021)%
  --(7.806,1.022)--(7.810,1.022)--(7.814,1.021)--(7.817,1.022)--(7.821,1.022)--(7.825,1.021)%
  --(7.829,1.022)--(7.832,1.023)--(7.836,1.022)--(7.840,1.023)--(7.844,1.022)--(7.847,1.022)%
  --(7.851,1.022)--(7.855,1.022)--(7.858,1.021)--(7.862,1.022)--(7.866,1.022)--(7.870,1.021)%
  --(7.873,1.022)--(7.877,1.022)--(7.881,1.022)--(7.885,1.023)--(7.888,1.022)--(7.892,1.021)%
  --(7.896,1.022)--(7.900,1.022)--(7.903,1.022)--(7.907,1.023)--(7.911,1.022)--(7.915,1.021)%
  --(7.918,1.022)--(7.922,1.022)--(7.926,1.022)--(7.930,1.021)--(7.933,1.022)--(7.937,1.021)%
  --(7.941,1.023)--(7.944,1.023)--(7.948,1.021)--(7.952,1.022)--(7.956,1.022)--(7.959,1.022)%
  --(7.963,1.022)--(7.967,1.022)--(7.971,1.021)--(7.974,1.022)--(7.978,1.022)--(7.982,1.021)%
  --(7.986,1.022)--(7.989,1.022)--(7.993,1.022)--(7.997,1.022)--(8.001,1.022)--(8.004,1.022)%
  --(8.008,1.022)--(8.012,1.022)--(8.015,1.021)--(8.019,1.023)--(8.023,1.022)--(8.027,1.021)%
  --(8.030,1.022)--(8.034,1.022)--(8.038,1.021)--(8.042,1.022)--(8.045,1.021)--(8.049,1.022)%
  --(8.053,1.022)--(8.057,1.022)--(8.060,1.022)--(8.064,1.022)--(8.068,1.022)--(8.072,1.022)%
  --(8.075,1.023)--(8.079,1.022)--(8.083,1.021)--(8.087,1.022)--(8.090,1.022)--(8.094,1.021)%
  --(8.098,1.022)--(8.101,1.022)--(8.105,1.021)--(8.109,1.023)--(8.113,1.022)--(8.116,1.022)%
  --(8.120,1.022)--(8.124,1.022)--(8.128,1.022)--(8.131,1.023)--(8.135,1.022)--(8.139,1.021)%
  --(8.143,1.022)--(8.146,1.022)--(8.150,1.022)--(8.154,1.022)--(8.158,1.022)--(8.161,1.021)%
  --(8.165,1.022)--(8.169,1.022)--(8.173,1.021)--(8.176,1.022)--(8.180,1.022)--(8.184,1.021)%
  --(8.187,1.022)--(8.191,1.022)--(8.195,1.021)--(8.199,1.022)--(8.202,1.022)--(8.206,1.021)%
  --(8.210,1.022)--(8.214,1.022)--(8.217,1.022)--(8.221,1.022)--(8.225,1.022)--(8.229,1.022)%
  --(8.232,1.022)--(8.236,1.022)--(8.240,1.022)--(8.244,1.023)--(8.247,1.022)--(8.251,1.021)%
  --(8.255,1.022)--(8.259,1.022)--(8.262,1.021)--(8.266,1.022)--(8.270,1.022)--(8.273,1.022)%
  --(8.277,1.022)--(8.281,1.022)--(8.285,1.021)--(8.288,1.022)--(8.292,1.022)--(8.296,1.022)%
  --(8.300,1.022)--(8.303,1.022)--(8.307,1.021)--(8.311,1.022)--(8.315,1.022)--(8.318,1.021)%
  --(8.322,1.022)--(8.326,1.022)--(8.330,1.021)--(8.333,1.022)--(8.337,1.022)--(8.341,1.021)%
  --(8.345,1.021)--(8.348,1.022)--(8.352,1.022)--(8.356,1.023)--(8.359,1.022)--(8.363,1.022)%
  --(8.367,1.022)--(8.371,1.022)--(8.374,1.021)--(8.378,1.022)--(8.382,1.022)--(8.386,1.022)%
  --(8.389,1.023)--(8.393,1.023)--(8.397,1.021)--(8.401,1.022)--(8.404,1.022)--(8.408,1.022)%
  --(8.412,1.022)--(8.416,1.021)--(8.419,1.021)--(8.423,1.022)--(8.427,1.022)--(8.431,1.021)%
  --(8.434,1.022)--(8.438,1.022)--(8.442,1.022)--(8.445,1.023)--(8.449,1.022)--(8.453,1.021)%
  --(8.457,1.021)--(8.460,1.022)--(8.464,1.022)--(8.468,1.023)--(8.472,1.022)--(8.475,1.021)%
  --(8.479,1.022)--(8.483,1.022)--(8.487,1.021)--(8.490,1.022)--(8.494,1.022)--(8.498,1.021)%
  --(8.502,1.022)--(8.505,1.022)--(8.509,1.021)--(8.513,1.022)--(8.517,1.021)--(8.520,1.022)%
  --(8.524,1.022)--(8.528,1.022)--(8.531,1.021)--(8.535,1.022)--(8.539,1.022)--(8.543,1.022)%
  --(8.546,1.022)--(8.550,1.022)--(8.554,1.022)--(8.558,1.022)--(8.561,1.022)--(8.565,1.021)%
  --(8.569,1.022)--(8.573,1.022)--(8.576,1.022)--(8.580,1.023)--(8.584,1.022)--(8.588,1.021)%
  --(8.591,1.022)--(8.595,1.022)--(8.599,1.021)--(8.603,1.022)--(8.606,1.022)--(8.610,1.022)%
  --(8.614,1.023)--(8.617,1.023)--(8.621,1.021)--(8.625,1.022)--(8.629,1.022)--(8.632,1.022)%
  --(8.636,1.023)--(8.640,1.022)--(8.644,1.021)--(8.647,1.022)--(8.651,1.022)--(8.655,1.022)%
  --(8.659,1.022)--(8.662,1.022)--(8.666,1.022)--(8.670,1.022)--(8.674,1.022)--(8.677,1.021)%
  --(8.681,1.022)--(8.685,1.022)--(8.689,1.022)--(8.692,1.023)--(8.696,1.021)--(8.700,1.022)%
  --(8.703,1.022)--(8.707,1.022)--(8.711,1.021)--(8.715,1.021)--(8.718,1.022)--(8.722,1.022)%
  --(8.726,1.022)--(8.730,1.022)--(8.733,1.021)--(8.737,1.022)--(8.741,1.022)--(8.745,1.022)%
  --(8.748,1.022)--(8.752,1.022)--(8.756,1.021)--(8.760,1.022)--(8.763,1.022)--(8.767,1.022)%
  --(8.771,1.022)--(8.775,1.021)--(8.778,1.021)--(8.782,1.022)--(8.786,1.022)--(8.789,1.022)%
  --(8.793,1.022)--(8.797,1.022)--(8.801,1.022)--(8.804,1.022)--(8.808,1.021)--(8.812,1.021)%
  --(8.816,1.023)--(8.819,1.022)--(8.823,1.022)--(8.827,1.023)--(8.831,1.022)--(8.834,1.022)%
  --(8.838,1.022)--(8.842,1.022)--(8.846,1.022)--(8.849,1.022)--(8.853,1.022)--(8.857,1.022)%
  --(8.861,1.022)--(8.864,1.022)--(8.868,1.022)--(8.872,1.022)--(8.875,1.022)--(8.879,1.022)%
  --(8.883,1.022)--(8.887,1.023)--(8.890,1.022)--(8.894,1.023)--(8.898,1.022)--(8.902,1.022)%
  --(8.905,1.022)--(8.909,1.022)--(8.913,1.022)--(8.917,1.023)--(8.920,1.022)--(8.924,1.022)%
  --(8.928,1.022)--(8.932,1.022)--(8.935,1.021)--(8.939,1.022)--(8.943,1.022)--(8.947,1.022)%
  --(8.950,1.022)--(8.954,1.022)--(8.958,1.022)--(8.961,1.023)--(8.965,1.022)--(8.969,1.022)%
  --(8.973,1.022)--(8.976,1.022)--(8.980,1.021)--(8.984,1.022)--(8.988,1.022)--(8.991,1.021)%
  --(8.995,1.022)--(8.999,1.022)--(9.003,1.021)--(9.006,1.022)--(9.010,1.022)--(9.014,1.021)%
  --(9.018,1.022)--(9.021,1.022)--(9.025,1.022)--(9.029,1.023)--(9.033,1.022)--(9.036,1.022)%
  --(9.040,1.022)--(9.044,1.022)--(9.047,1.021)--(9.051,1.022)--(9.055,1.022)--(9.059,1.022)%
  --(9.062,1.022)--(9.066,1.023)--(9.070,1.022)--(9.074,1.022)--(9.077,1.022)--(9.081,1.022)%
  --(9.085,1.023)--(9.089,1.022)--(9.092,1.021)--(9.096,1.022)--(9.100,1.022)--(9.104,1.021)%
  --(9.107,1.022)--(9.111,1.022)--(9.115,1.021)--(9.119,1.023)--(9.122,1.022)--(9.126,1.022)%
  --(9.130,1.022)--(9.133,1.022)--(9.137,1.022)--(9.141,1.022)--(9.145,1.022)--(9.148,1.022)%
  --(9.152,1.023)--(9.156,1.022)--(9.160,1.021)--(9.163,1.022)--(9.167,1.022)--(9.171,1.022)%
  --(9.175,1.023)--(9.178,1.022)--(9.182,1.021)--(9.186,1.022)--(9.190,1.022)--(9.193,1.022)%
  --(9.197,1.022)--(9.201,1.022)--(9.204,1.021)--(9.208,1.022)--(9.212,1.022)--(9.216,1.021)%
  --(9.219,1.021)--(9.223,1.022)--(9.227,1.022)--(9.231,1.022)--(9.234,1.022)--(9.238,1.021)%
  --(9.242,1.022)--(9.246,1.021)--(9.249,1.022)--(9.253,1.023)--(9.257,1.022)--(9.261,1.021)%
  --(9.264,1.022)--(9.268,1.022)--(9.272,1.021)--(9.276,1.022)--(9.279,1.022)--(9.283,1.022)%
  --(9.287,1.021)--(9.290,1.022)--(9.294,1.021)--(9.298,1.022)--(9.302,1.022)--(9.305,1.022)%
  --(9.309,1.022)--(9.313,1.022)--(9.317,1.021)--(9.320,1.022)--(9.324,1.022)--(9.328,1.021)%
  --(9.332,1.022)--(9.335,1.022)--(9.339,1.022)--(9.343,1.022)--(9.347,1.022)--(9.350,1.022)%
  --(9.354,1.022)--(9.358,1.021)--(9.362,1.021)--(9.365,1.023)--(9.369,1.022)--(9.373,1.022)%
  --(9.376,1.022)--(9.380,1.022)--(9.384,1.021)--(9.388,1.022)--(9.391,1.022)--(9.395,1.022)%
  --(9.399,1.022)--(9.403,1.022)--(9.406,1.022)--(9.410,1.022)--(9.414,1.022)--(9.418,1.022)%
  --(9.421,1.022)--(9.425,1.022)--(9.429,1.022)--(9.433,1.022)--(9.436,1.022)--(9.440,1.021)%
  --(9.444,1.022)--(9.448,1.022)--(9.451,1.022)--(9.455,1.022)--(9.459,1.022)--(9.462,1.022)%
  --(9.466,1.022)--(9.470,1.022)--(9.474,1.022)--(9.477,1.023)--(9.481,1.022)--(9.485,1.021)%
  --(9.489,1.022)--(9.492,1.022)--(9.496,1.021)--(9.500,1.022)--(9.504,1.021)--(9.507,1.022)%
  --(9.511,1.022)--(9.515,1.022)--(9.519,1.021)--(9.522,1.022)--(9.526,1.022)--(9.530,1.022)%
  --(9.534,1.023)--(9.537,1.022)--(9.541,1.021)--(9.545,1.022)--(9.548,1.022)--(9.552,1.021)%
  --(9.556,1.022)--(9.560,1.022)--(9.563,1.022)--(9.567,1.023)--(9.571,1.022)--(9.575,1.022)%
  --(9.578,1.021)--(9.582,1.022)--(9.586,1.022)--(9.590,1.023)--(9.593,1.022)--(9.597,1.021)%
  --(9.601,1.022)--(9.605,1.022)--(9.608,1.021)--(9.612,1.022)--(9.616,1.021)--(9.620,1.022)%
  --(9.623,1.022)--(9.627,1.022)--(9.631,1.021)--(9.634,1.022)--(9.638,1.022)--(9.642,1.022)%
  --(9.646,1.021)--(9.649,1.022);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.060cm}{0.640cm}}{\pgfpoint{9.799cm}{3.569cm}}
\draw[gp path] (11.140,0.640)--(11.320,0.640);
\draw[gp path] (14.879,0.640)--(14.699,0.640);
\node[gp node right] at (11.020,0.640) { 0};
\draw[gp path] (11.140,1.372)--(11.320,1.372);
\draw[gp path] (14.879,1.372)--(14.699,1.372);
\node[gp node right] at (11.020,1.372) { 0.2};
\draw[gp path] (11.140,2.105)--(11.320,2.105);
\draw[gp path] (14.879,2.105)--(14.699,2.105);
\node[gp node right] at (11.020,2.105) { 0.4};
\draw[gp path] (11.140,2.837)--(11.320,2.837);
\draw[gp path] (14.879,2.837)--(14.699,2.837);
\node[gp node right] at (11.020,2.837) { 0.6};
\draw[gp path] (11.140,3.569)--(11.320,3.569);
\draw[gp path] (14.879,3.569)--(14.699,3.569);
\node[gp node right] at (11.020,3.569) { 0.8};
\draw[gp path] (11.140,0.640)--(11.140,0.820);
\draw[gp path] (11.140,3.569)--(11.140,3.389);
\node[gp node center] at (11.140,0.440) { 0};
\draw[gp path] (11.888,0.640)--(11.888,0.820);
\draw[gp path] (11.888,3.569)--(11.888,3.389);
\node[gp node center] at (11.888,0.440) { 1};
\draw[gp path] (12.636,0.640)--(12.636,0.820);
\draw[gp path] (12.636,3.569)--(12.636,3.389);
\node[gp node center] at (12.636,0.440) { 2};
\draw[gp path] (13.383,0.640)--(13.383,0.820);
\draw[gp path] (13.383,3.569)--(13.383,3.389);
\node[gp node center] at (13.383,0.440) { 3};
\draw[gp path] (14.131,0.640)--(14.131,0.820);
\draw[gp path] (14.131,3.569)--(14.131,3.389);
\node[gp node center] at (14.131,0.440) { 4};
\draw[gp path] (14.879,0.640)--(14.879,0.820);
\draw[gp path] (14.879,3.569)--(14.879,3.389);
\node[gp node center] at (14.879,0.440) { 5};
\draw[gp path] (11.140,3.569)--(11.140,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
\node[gp node center,rotate=-270] at (10.320,2.104) {\(\mathscr L^1\)-norm};
\node[gp node center] at (13.009,0.140) {\(t\)};
\node[gp node right] at (13.859,3.277) {Standard};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (13.979,3.277)--(14.639,3.277);
\draw[gp path] (11.140,0.640)--(11.144,0.642)--(11.147,0.643)--(11.151,0.647)--(11.155,0.651)%
  --(11.159,0.656)--(11.162,0.660)--(11.166,0.664)--(11.170,0.667)--(11.174,0.672)--(11.177,0.676)%
  --(11.181,0.680)--(11.185,0.685)--(11.189,0.691)--(11.192,0.695)--(11.196,0.700)--(11.200,0.704)%
  --(11.204,0.710)--(11.207,0.717)--(11.211,0.722)--(11.215,0.727)--(11.219,0.735)--(11.222,0.743)%
  --(11.226,0.750)--(11.230,0.756)--(11.233,0.764)--(11.237,0.774)--(11.241,0.780)--(11.245,0.787)%
  --(11.248,0.793)--(11.252,0.806)--(11.256,0.812)--(11.260,0.818)--(11.263,0.825)--(11.267,0.833)%
  --(11.271,0.842)--(11.275,0.851)--(11.278,0.856)--(11.282,0.864)--(11.286,0.876)--(11.290,0.886)%
  --(11.293,0.898)--(11.297,0.907)--(11.301,0.908)--(11.305,0.915)--(11.308,0.916)--(11.312,0.921)%
  --(11.316,0.929)--(11.319,0.935)--(11.323,0.941)--(11.327,0.951)--(11.331,0.955)--(11.334,0.960)%
  --(11.338,0.966)--(11.342,0.970)--(11.346,0.976)--(11.349,0.984)--(11.353,0.987)--(11.357,0.992)%
  --(11.361,0.996)--(11.364,0.999)--(11.368,1.003)--(11.372,1.006)--(11.376,1.010)--(11.379,1.017)%
  --(11.383,1.025)--(11.387,1.032)--(11.391,1.037)--(11.394,1.040)--(11.398,1.045)--(11.402,1.051)%
  --(11.405,1.058)--(11.409,1.064)--(11.413,1.070)--(11.417,1.076)--(11.420,1.082)--(11.424,1.088)%
  --(11.428,1.093)--(11.432,1.099)--(11.435,1.103)--(11.439,1.110)--(11.443,1.117)--(11.447,1.123)%
  --(11.450,1.129)--(11.454,1.136)--(11.458,1.143)--(11.462,1.148)--(11.465,1.155)--(11.469,1.161)%
  --(11.473,1.166)--(11.477,1.172)--(11.480,1.179)--(11.484,1.184)--(11.488,1.190)--(11.491,1.197)%
  --(11.495,1.202)--(11.499,1.208)--(11.503,1.213)--(11.506,1.219)--(11.510,1.225)--(11.514,1.230)%
  --(11.518,1.235)--(11.521,1.241)--(11.525,1.246)--(11.529,1.253)--(11.533,1.258)--(11.536,1.264)%
  --(11.540,1.269)--(11.544,1.274)--(11.548,1.280)--(11.551,1.285)--(11.555,1.292)--(11.559,1.297)%
  --(11.563,1.303)--(11.566,1.308)--(11.570,1.315)--(11.574,1.322)--(11.577,1.327)--(11.581,1.333)%
  --(11.585,1.338)--(11.589,1.343)--(11.592,1.348)--(11.596,1.354)--(11.600,1.359)--(11.604,1.365)%
  --(11.607,1.371)--(11.611,1.377)--(11.615,1.382)--(11.619,1.388)--(11.622,1.392)--(11.626,1.398)%
  --(11.630,1.402)--(11.634,1.407)--(11.637,1.412)--(11.641,1.417)--(11.645,1.422)--(11.649,1.426)%
  --(11.652,1.431)--(11.656,1.435)--(11.660,1.440)--(11.663,1.446)--(11.667,1.451)--(11.671,1.455)%
  --(11.675,1.462)--(11.678,1.465)--(11.682,1.470)--(11.686,1.476)--(11.690,1.480)--(11.693,1.485)%
  --(11.697,1.490)--(11.701,1.494)--(11.705,1.499)--(11.708,1.504)--(11.712,1.510)--(11.716,1.514)%
  --(11.720,1.518)--(11.723,1.524)--(11.727,1.528)--(11.731,1.532)--(11.735,1.537)--(11.738,1.543)%
  --(11.742,1.547)--(11.746,1.550)--(11.749,1.556)--(11.753,1.562)--(11.757,1.566)--(11.761,1.571)%
  --(11.764,1.575)--(11.768,1.578)--(11.772,1.581)--(11.776,1.587)--(11.779,1.591)--(11.783,1.595)%
  --(11.787,1.599)--(11.791,1.602)--(11.794,1.606)--(11.798,1.611)--(11.802,1.615)--(11.806,1.619)%
  --(11.809,1.623)--(11.813,1.627)--(11.817,1.632)--(11.820,1.636)--(11.824,1.641)--(11.828,1.644)%
  --(11.832,1.648)--(11.835,1.652)--(11.839,1.656)--(11.843,1.659)--(11.847,1.662)--(11.850,1.666)%
  --(11.854,1.670)--(11.858,1.673)--(11.862,1.676)--(11.865,1.680)--(11.869,1.684)--(11.873,1.687)%
  --(11.877,1.691)--(11.880,1.695)--(11.884,1.700)--(11.888,1.702)--(11.892,1.706)--(11.895,1.710)%
  --(11.899,1.713)--(11.903,1.717)--(11.906,1.720)--(11.910,1.724)--(11.914,1.726)--(11.918,1.731)%
  --(11.921,1.734)--(11.925,1.737)--(11.929,1.741)--(11.933,1.743)--(11.936,1.745)--(11.940,1.747)%
  --(11.944,1.751)--(11.948,1.753)--(11.951,1.757)--(11.955,1.760)--(11.959,1.764)--(11.963,1.766)%
  --(11.966,1.770)--(11.970,1.773)--(11.974,1.776)--(11.978,1.779)--(11.981,1.783)--(11.985,1.786)%
  --(11.989,1.787)--(11.992,1.791)--(11.996,1.794)--(12.000,1.796)--(12.004,1.800)--(12.007,1.803)%
  --(12.011,1.806)--(12.015,1.808)--(12.019,1.809)--(12.022,1.813)--(12.026,1.815)--(12.030,1.816)%
  --(12.034,1.820)--(12.037,1.822)--(12.041,1.825)--(12.045,1.828)--(12.049,1.831)--(12.052,1.833)%
  --(12.056,1.835)--(12.060,1.837)--(12.064,1.839)--(12.067,1.842)--(12.071,1.845)--(12.075,1.847)%
  --(12.078,1.849)--(12.082,1.851)--(12.086,1.852)--(12.090,1.854)--(12.093,1.857)--(12.097,1.859)%
  --(12.101,1.861)--(12.105,1.863)--(12.108,1.864)--(12.112,1.866)--(12.116,1.869)--(12.120,1.872)%
  --(12.123,1.874)--(12.127,1.875)--(12.131,1.879)--(12.135,1.880)--(12.138,1.882)--(12.142,1.884)%
  --(12.146,1.886)--(12.150,1.888)--(12.153,1.890)--(12.157,1.891)--(12.161,1.894)--(12.164,1.897)%
  --(12.168,1.898)--(12.172,1.900)--(12.176,1.901)--(12.179,1.902)--(12.183,1.904)--(12.187,1.906)%
  --(12.191,1.908)--(12.194,1.909)--(12.198,1.912)--(12.202,1.914)--(12.206,1.917)--(12.209,1.917)%
  --(12.213,1.920)--(12.217,1.922)--(12.221,1.921)--(12.224,1.923)--(12.228,1.925)--(12.232,1.928)%
  --(12.236,1.930)--(12.239,1.931)--(12.243,1.934)--(12.247,1.935)--(12.250,1.935)--(12.254,1.938)%
  --(12.258,1.939)--(12.262,1.941)--(12.265,1.941)--(12.269,1.942)--(12.273,1.943)--(12.277,1.945)%
  --(12.280,1.946)--(12.284,1.947)--(12.288,1.950)--(12.292,1.952)--(12.295,1.953)--(12.299,1.954)%
  --(12.303,1.956)--(12.307,1.958)--(12.310,1.959)--(12.314,1.960)--(12.318,1.962)--(12.322,1.964)%
  --(12.325,1.965)--(12.329,1.965)--(12.333,1.967)--(12.336,1.968)--(12.340,1.969)--(12.344,1.971)%
  --(12.348,1.973)--(12.351,1.975)--(12.355,1.976)--(12.359,1.975)--(12.363,1.977)--(12.366,1.978)%
  --(12.370,1.979)--(12.374,1.981)--(12.378,1.982)--(12.381,1.983)--(12.385,1.984)--(12.389,1.984)%
  --(12.393,1.986)--(12.396,1.987)--(12.400,1.989)--(12.404,1.991)--(12.408,1.992)--(12.411,1.993)%
  --(12.415,1.994)--(12.419,1.994)--(12.422,1.996)--(12.426,1.996)--(12.430,1.998)--(12.434,1.998)%
  --(12.437,1.998)--(12.441,1.999)--(12.445,2.001)--(12.449,2.002)--(12.452,2.004)--(12.456,2.003)%
  --(12.460,2.004)--(12.464,2.005)--(12.467,2.005)--(12.471,2.007)--(12.475,2.008)--(12.479,2.009)%
  --(12.482,2.010)--(12.486,2.011)--(12.490,2.012)--(12.494,2.013)--(12.497,2.014)--(12.501,2.016)%
  --(12.505,2.017)--(12.508,2.019)--(12.512,2.020)--(12.516,2.020)--(12.520,2.021)--(12.523,2.021)%
  --(12.527,2.023)--(12.531,2.024)--(12.535,2.025)--(12.538,2.028)--(12.542,2.028)--(12.546,2.029)%
  --(12.550,2.029)--(12.553,2.031)--(12.557,2.032)--(12.561,2.032)--(12.565,2.033)--(12.568,2.033)%
  --(12.572,2.034)--(12.576,2.035)--(12.580,2.037)--(12.583,2.038)--(12.587,2.039)--(12.591,2.040)%
  --(12.594,2.042)--(12.598,2.043)--(12.602,2.043)--(12.606,2.045)--(12.609,2.045)--(12.613,2.046)%
  --(12.617,2.048)--(12.621,2.048)--(12.624,2.050)--(12.628,2.051)--(12.632,2.053)--(12.636,2.053)%
  --(12.639,2.055)--(12.643,2.056)--(12.647,2.057)--(12.651,2.058)--(12.654,2.060)--(12.658,2.061)%
  --(12.662,2.062)--(12.666,2.063)--(12.669,2.064)--(12.673,2.066)--(12.677,2.067)--(12.680,2.068)%
  --(12.684,2.069)--(12.688,2.072)--(12.692,2.073)--(12.695,2.074)--(12.699,2.076)--(12.703,2.077)%
  --(12.707,2.077)--(12.710,2.078)--(12.714,2.079)--(12.718,2.081)--(12.722,2.083)--(12.725,2.084)%
  --(12.729,2.084)--(12.733,2.086)--(12.737,2.087)--(12.740,2.088)--(12.744,2.090)--(12.748,2.092)%
  --(12.752,2.093)--(12.755,2.093)--(12.759,2.094)--(12.763,2.095)--(12.766,2.096)--(12.770,2.098)%
  --(12.774,2.100)--(12.778,2.101)--(12.781,2.102)--(12.785,2.103)--(12.789,2.105)--(12.793,2.105)%
  --(12.796,2.107)--(12.800,2.107)--(12.804,2.109)--(12.808,2.110)--(12.811,2.111)--(12.815,2.111)%
  --(12.819,2.112)--(12.823,2.114)--(12.826,2.115)--(12.830,2.116)--(12.834,2.117)--(12.838,2.119)%
  --(12.841,2.119)--(12.845,2.120)--(12.849,2.121)--(12.852,2.121)--(12.856,2.122)--(12.860,2.123)%
  --(12.864,2.125)--(12.867,2.125)--(12.871,2.127)--(12.875,2.128)--(12.879,2.129)--(12.882,2.130)%
  --(12.886,2.132)--(12.890,2.132)--(12.894,2.133)--(12.897,2.135)--(12.901,2.136)--(12.905,2.136)%
  --(12.909,2.137)--(12.912,2.138)--(12.916,2.139)--(12.920,2.140)--(12.924,2.141)--(12.927,2.142)%
  --(12.931,2.142)--(12.935,2.144)--(12.938,2.144)--(12.942,2.144)--(12.946,2.145)--(12.950,2.147)%
  --(12.953,2.148)--(12.957,2.149)--(12.961,2.150)--(12.965,2.150)--(12.968,2.151)--(12.972,2.153)%
  --(12.976,2.153)--(12.980,2.154)--(12.983,2.156)--(12.987,2.156)--(12.991,2.157)--(12.995,2.158)%
  --(12.998,2.159)--(13.002,2.159)--(13.006,2.161)--(13.010,2.162)--(13.013,2.163)--(13.017,2.164)%
  --(13.021,2.165)--(13.024,2.166)--(13.028,2.166)--(13.032,2.168)--(13.036,2.169)--(13.039,2.171)%
  --(13.043,2.171)--(13.047,2.172)--(13.051,2.173)--(13.054,2.175)--(13.058,2.176)--(13.062,2.177)%
  --(13.066,2.178)--(13.069,2.179)--(13.073,2.180)--(13.077,2.181)--(13.081,2.182)--(13.084,2.183)%
  --(13.088,2.184)--(13.092,2.186)--(13.095,2.186)--(13.099,2.187)--(13.103,2.188)--(13.107,2.190)%
  --(13.110,2.191)--(13.114,2.191)--(13.118,2.193)--(13.122,2.193)--(13.125,2.194)--(13.129,2.195)%
  --(13.133,2.197)--(13.137,2.197)--(13.140,2.198)--(13.144,2.198)--(13.148,2.200)--(13.152,2.200)%
  --(13.155,2.201)--(13.159,2.203)--(13.163,2.204)--(13.167,2.205)--(13.170,2.205)--(13.174,2.208)%
  --(13.178,2.208)--(13.181,2.209)--(13.185,2.211)--(13.189,2.212)--(13.193,2.213)--(13.196,2.214)%
  --(13.200,2.216)--(13.204,2.216)--(13.208,2.217)--(13.211,2.218)--(13.215,2.219)--(13.219,2.220)%
  --(13.223,2.222)--(13.226,2.223)--(13.230,2.225)--(13.234,2.225)--(13.238,2.226)--(13.241,2.228)%
  --(13.245,2.229)--(13.249,2.230)--(13.253,2.232)--(13.256,2.233)--(13.260,2.234)--(13.264,2.235)%
  --(13.267,2.235)--(13.271,2.237)--(13.275,2.238)--(13.279,2.238)--(13.282,2.241)--(13.286,2.241)%
  --(13.290,2.243)--(13.294,2.243)--(13.297,2.246)--(13.301,2.247)--(13.305,2.248)--(13.309,2.249)%
  --(13.312,2.250)--(13.316,2.250)--(13.320,2.252)--(13.324,2.253)--(13.327,2.254)--(13.331,2.256)%
  --(13.335,2.256)--(13.339,2.257)--(13.342,2.259)--(13.346,2.260)--(13.350,2.261)--(13.353,2.263)%
  --(13.357,2.264)--(13.361,2.265)--(13.365,2.266)--(13.368,2.268)--(13.372,2.268)--(13.376,2.270)%
  --(13.380,2.271)--(13.383,2.272)--(13.387,2.273)--(13.391,2.274)--(13.395,2.276)--(13.398,2.276)%
  --(13.402,2.277)--(13.406,2.279)--(13.410,2.280)--(13.413,2.281)--(13.417,2.282)--(13.421,2.283)%
  --(13.425,2.284)--(13.428,2.286)--(13.432,2.287)--(13.436,2.288)--(13.439,2.288)--(13.443,2.290)%
  --(13.447,2.292)--(13.451,2.293)--(13.454,2.294)--(13.458,2.296)--(13.462,2.297)--(13.466,2.298)%
  --(13.469,2.300)--(13.473,2.301)--(13.477,2.302)--(13.481,2.304)--(13.484,2.305)--(13.488,2.306)%
  --(13.492,2.308)--(13.496,2.309)--(13.499,2.310)--(13.503,2.312)--(13.507,2.313)--(13.511,2.315)%
  --(13.514,2.316)--(13.518,2.317)--(13.522,2.319)--(13.525,2.319)--(13.529,2.321)--(13.533,2.322)%
  --(13.537,2.323)--(13.540,2.324)--(13.544,2.326)--(13.548,2.327)--(13.552,2.328)--(13.555,2.329)%
  --(13.559,2.331)--(13.563,2.332)--(13.567,2.333)--(13.570,2.335)--(13.574,2.336)--(13.578,2.336)%
  --(13.582,2.339)--(13.585,2.339)--(13.589,2.341)--(13.593,2.342)--(13.597,2.342)--(13.600,2.343)%
  --(13.604,2.344)--(13.608,2.345)--(13.611,2.346)--(13.615,2.347)--(13.619,2.348)--(13.623,2.350)%
  --(13.626,2.351)--(13.630,2.351)--(13.634,2.352)--(13.638,2.354)--(13.641,2.355)--(13.645,2.356)%
  --(13.649,2.356)--(13.653,2.358)--(13.656,2.359)--(13.660,2.359)--(13.664,2.360)--(13.668,2.362)%
  --(13.671,2.363)--(13.675,2.364)--(13.679,2.365)--(13.683,2.366)--(13.686,2.366)--(13.690,2.369)%
  --(13.694,2.369)--(13.697,2.370)--(13.701,2.370)--(13.705,2.371)--(13.709,2.372)--(13.712,2.373)%
  --(13.716,2.373)--(13.720,2.374)--(13.724,2.375)--(13.727,2.376)--(13.731,2.377)--(13.735,2.377)%
  --(13.739,2.379)--(13.742,2.380)--(13.746,2.381)--(13.750,2.382)--(13.754,2.382)--(13.757,2.384)%
  --(13.761,2.384)--(13.765,2.385)--(13.769,2.386)--(13.772,2.387)--(13.776,2.387)--(13.780,2.388)%
  --(13.783,2.389)--(13.787,2.389)--(13.791,2.390)--(13.795,2.391)--(13.798,2.392)--(13.802,2.393)%
  --(13.806,2.393)--(13.810,2.395)--(13.813,2.395)--(13.817,2.395)--(13.821,2.396)--(13.825,2.397)%
  --(13.828,2.398)--(13.832,2.399)--(13.836,2.400)--(13.840,2.400)--(13.843,2.401)--(13.847,2.401)%
  --(13.851,2.403)--(13.855,2.403)--(13.858,2.404)--(13.862,2.405)--(13.866,2.405)--(13.869,2.407)%
  --(13.873,2.408)--(13.877,2.409)--(13.881,2.410)--(13.884,2.410)--(13.888,2.412)--(13.892,2.412)%
  --(13.896,2.412)--(13.899,2.414)--(13.903,2.414)--(13.907,2.415)--(13.911,2.416)--(13.914,2.417)%
  --(13.918,2.417)--(13.922,2.418)--(13.926,2.420)--(13.929,2.420)--(13.933,2.420)--(13.937,2.422)%
  --(13.941,2.422)--(13.944,2.424)--(13.948,2.424)--(13.952,2.426)--(13.955,2.427)--(13.959,2.427)%
  --(13.963,2.428)--(13.967,2.429)--(13.970,2.430)--(13.974,2.431)--(13.978,2.431)--(13.982,2.432)%
  --(13.985,2.433)--(13.989,2.435)--(13.993,2.436)--(13.997,2.436)--(14.000,2.437)--(14.004,2.438)%
  --(14.008,2.438)--(14.012,2.440)--(14.015,2.441)--(14.019,2.441)--(14.023,2.442)--(14.027,2.443)%
  --(14.030,2.445)--(14.034,2.445)--(14.038,2.446)--(14.041,2.447)--(14.045,2.448)--(14.049,2.449)%
  --(14.053,2.450)--(14.056,2.451)--(14.060,2.451)--(14.064,2.451)--(14.068,2.452)--(14.071,2.453)%
  --(14.075,2.454)--(14.079,2.455)--(14.083,2.455)--(14.086,2.456)--(14.090,2.457)--(14.094,2.458)%
  --(14.098,2.459)--(14.101,2.460)--(14.105,2.461)--(14.109,2.462)--(14.113,2.462)--(14.116,2.463)%
  --(14.120,2.463)--(14.124,2.464)--(14.127,2.466)--(14.131,2.467)--(14.135,2.468)--(14.139,2.469)%
  --(14.142,2.469)--(14.146,2.470)--(14.150,2.471)--(14.154,2.471)--(14.157,2.472)--(14.161,2.473)%
  --(14.165,2.474)--(14.169,2.474)--(14.172,2.475)--(14.176,2.476)--(14.180,2.477)--(14.184,2.478)%
  --(14.187,2.479)--(14.191,2.480)--(14.195,2.482)--(14.199,2.482)--(14.202,2.483)--(14.206,2.484)%
  --(14.210,2.485)--(14.213,2.486)--(14.217,2.487)--(14.221,2.488)--(14.225,2.489)--(14.228,2.489)%
  --(14.232,2.490)--(14.236,2.491)--(14.240,2.492)--(14.243,2.493)--(14.247,2.494)--(14.251,2.494)%
  --(14.255,2.495)--(14.258,2.496)--(14.262,2.497)--(14.266,2.498)--(14.270,2.499)--(14.273,2.500)%
  --(14.277,2.501)--(14.281,2.503)--(14.284,2.503)--(14.288,2.504)--(14.292,2.505)--(14.296,2.506)%
  --(14.299,2.506)--(14.303,2.507)--(14.307,2.508)--(14.311,2.509)--(14.314,2.510)--(14.318,2.511)%
  --(14.322,2.513)--(14.326,2.514)--(14.329,2.515)--(14.333,2.516)--(14.337,2.517)--(14.341,2.518)%
  --(14.344,2.519)--(14.348,2.520)--(14.352,2.521)--(14.356,2.521)--(14.359,2.523)--(14.363,2.524)%
  --(14.367,2.524)--(14.370,2.525)--(14.374,2.526)--(14.378,2.528)--(14.382,2.528)--(14.385,2.529)%
  --(14.389,2.530)--(14.393,2.530)--(14.397,2.532)--(14.400,2.532)--(14.404,2.533)--(14.408,2.534)%
  --(14.412,2.535)--(14.415,2.536)--(14.419,2.536)--(14.423,2.537)--(14.427,2.537)--(14.430,2.539)%
  --(14.434,2.539)--(14.438,2.541)--(14.442,2.541)--(14.445,2.543)--(14.449,2.543)--(14.453,2.544)%
  --(14.456,2.544)--(14.460,2.545)--(14.464,2.547)--(14.468,2.547)--(14.471,2.548)--(14.475,2.549)%
  --(14.479,2.550)--(14.483,2.551)--(14.486,2.552)--(14.490,2.553)--(14.494,2.554)--(14.498,2.555)%
  --(14.501,2.555)--(14.505,2.557)--(14.509,2.558)--(14.513,2.558)--(14.516,2.558)--(14.520,2.560)%
  --(14.524,2.561)--(14.528,2.562)--(14.531,2.563)--(14.535,2.564)--(14.539,2.565)--(14.542,2.565)%
  --(14.546,2.567)--(14.550,2.568)--(14.554,2.569)--(14.557,2.570)--(14.561,2.570)--(14.565,2.571)%
  --(14.569,2.572)--(14.572,2.573)--(14.576,2.574)--(14.580,2.575)--(14.584,2.576)--(14.587,2.577)%
  --(14.591,2.578)--(14.595,2.579)--(14.599,2.580)--(14.602,2.580)--(14.606,2.581)--(14.610,2.582)%
  --(14.614,2.583)--(14.617,2.584)--(14.621,2.585)--(14.625,2.586)--(14.628,2.586)--(14.632,2.587)%
  --(14.636,2.588)--(14.640,2.589)--(14.643,2.590)--(14.647,2.591)--(14.651,2.592)--(14.655,2.592)%
  --(14.658,2.593)--(14.662,2.594)--(14.666,2.595)--(14.670,2.596)--(14.673,2.596)--(14.677,2.597)%
  --(14.681,2.598)--(14.685,2.599)--(14.688,2.599)--(14.692,2.601)--(14.696,2.601)--(14.700,2.602)%
  --(14.703,2.603)--(14.707,2.603)--(14.711,2.604)--(14.714,2.605)--(14.718,2.606)--(14.722,2.606)%
  --(14.726,2.608)--(14.729,2.609);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,3.052) {Powell};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (13.979,3.052)--(14.639,3.052);
\draw[gp path] (11.140,0.640)--(11.144,0.643)--(11.147,0.646)--(11.151,0.649)--(11.155,0.651)%
  --(11.159,0.656)--(11.162,0.661)--(11.166,0.666)--(11.170,0.672)--(11.174,0.678)--(11.177,0.684)%
  --(11.181,0.689)--(11.185,0.694)--(11.189,0.702)--(11.192,0.710)--(11.196,0.718)--(11.200,0.727)%
  --(11.204,0.733)--(11.207,0.744)--(11.211,0.751)--(11.215,0.758)--(11.219,0.761)--(11.222,0.771)%
  --(11.226,0.778)--(11.230,0.786)--(11.233,0.790)--(11.237,0.796)--(11.241,0.798)--(11.245,0.801)%
  --(11.248,0.806)--(11.252,0.816)--(11.256,0.822)--(11.260,0.827)--(11.263,0.835)--(11.267,0.835)%
  --(11.271,0.831)--(11.275,0.832)--(11.278,0.835)--(11.282,0.838)--(11.286,0.845)--(11.290,0.846)%
  --(11.293,0.847)--(11.297,0.841)--(11.301,0.840)--(11.305,0.842)--(11.308,0.841)--(11.312,0.841)%
  --(11.316,0.840)--(11.319,0.839)--(11.323,0.834)--(11.327,0.833)--(11.331,0.831)--(11.334,0.834)%
  --(11.338,0.837)--(11.342,0.839)--(11.346,0.831)--(11.349,0.827)--(11.353,0.823)--(11.357,0.822)%
  --(11.361,0.821)--(11.364,0.822)--(11.368,0.821)--(11.372,0.820)--(11.376,0.818)--(11.379,0.819)%
  --(11.383,0.821)--(11.387,0.822)--(11.391,0.817)--(11.394,0.818)--(11.398,0.816)--(11.402,0.812)%
  --(11.405,0.809)--(11.409,0.806)--(11.413,0.805)--(11.417,0.806)--(11.420,0.807)--(11.424,0.807)%
  --(11.428,0.808)--(11.432,0.808)--(11.435,0.809)--(11.439,0.809)--(11.443,0.809)--(11.447,0.809)%
  --(11.450,0.809)--(11.454,0.810)--(11.458,0.811)--(11.462,0.812)--(11.465,0.812)--(11.469,0.813)%
  --(11.473,0.814)--(11.477,0.814)--(11.480,0.814)--(11.484,0.815)--(11.488,0.815)--(11.491,0.816)%
  --(11.495,0.817)--(11.499,0.817)--(11.503,0.817)--(11.506,0.819)--(11.510,0.818)--(11.514,0.819)%
  --(11.518,0.819)--(11.521,0.819)--(11.525,0.820)--(11.529,0.820)--(11.533,0.821)--(11.536,0.821)%
  --(11.540,0.821)--(11.544,0.821)--(11.548,0.821)--(11.551,0.822)--(11.555,0.822)--(11.559,0.822)%
  --(11.563,0.823)--(11.566,0.823)--(11.570,0.823)--(11.574,0.824)--(11.577,0.824)--(11.581,0.824)%
  --(11.585,0.824)--(11.589,0.824)--(11.592,0.824)--(11.596,0.825)--(11.600,0.825)--(11.604,0.825)%
  --(11.607,0.826)--(11.611,0.826)--(11.615,0.825)--(11.619,0.826)--(11.622,0.826)--(11.626,0.827)%
  --(11.630,0.827)--(11.634,0.826)--(11.637,0.827)--(11.641,0.828)--(11.645,0.827)--(11.649,0.827)%
  --(11.652,0.827)--(11.656,0.828)--(11.660,0.827)--(11.663,0.828)--(11.667,0.828)--(11.671,0.828)%
  --(11.675,0.828)--(11.678,0.828)--(11.682,0.828)--(11.686,0.827)--(11.690,0.828)--(11.693,0.828)%
  --(11.697,0.829)--(11.701,0.828)--(11.705,0.828)--(11.708,0.828)--(11.712,0.828)--(11.716,0.828)%
  --(11.720,0.829)--(11.723,0.828)--(11.727,0.828)--(11.731,0.828)--(11.735,0.828)--(11.738,0.828)%
  --(11.742,0.828)--(11.746,0.828)--(11.749,0.828)--(11.753,0.829)--(11.757,0.828)--(11.761,0.828)%
  --(11.764,0.828)--(11.768,0.828)--(11.772,0.828)--(11.776,0.828)--(11.779,0.828)--(11.783,0.828)%
  --(11.787,0.829)--(11.791,0.829)--(11.794,0.829)--(11.798,0.829)--(11.802,0.828)--(11.806,0.829)%
  --(11.809,0.829)--(11.813,0.829)--(11.817,0.828)--(11.820,0.828)--(11.824,0.828)--(11.828,0.828)%
  --(11.832,0.828)--(11.835,0.828)--(11.839,0.828)--(11.843,0.828)--(11.847,0.828)--(11.850,0.828)%
  --(11.854,0.828)--(11.858,0.828)--(11.862,0.829)--(11.865,0.829)--(11.869,0.828)--(11.873,0.828)%
  --(11.877,0.828)--(11.880,0.828)--(11.884,0.828)--(11.888,0.829)--(11.892,0.828)--(11.895,0.828)%
  --(11.899,0.828)--(11.903,0.828)--(11.906,0.828)--(11.910,0.828)--(11.914,0.828)--(11.918,0.829)%
  --(11.921,0.829)--(11.925,0.828)--(11.929,0.828)--(11.933,0.828)--(11.936,0.828)--(11.940,0.828)%
  --(11.944,0.828)--(11.948,0.828)--(11.951,0.828)--(11.955,0.829)--(11.959,0.828)--(11.963,0.828)%
  --(11.966,0.829)--(11.970,0.828)--(11.974,0.829)--(11.978,0.829)--(11.981,0.828)--(11.985,0.828)%
  --(11.989,0.828)--(11.992,0.828)--(11.996,0.828)--(12.000,0.828)--(12.004,0.828)--(12.007,0.828)%
  --(12.011,0.828)--(12.015,0.829)--(12.019,0.828)--(12.022,0.828)--(12.026,0.828)--(12.030,0.828)%
  --(12.034,0.829)--(12.037,0.828)--(12.041,0.828)--(12.045,0.829)--(12.049,0.828)--(12.052,0.829)%
  --(12.056,0.829)--(12.060,0.828)--(12.064,0.828)--(12.067,0.829)--(12.071,0.828)--(12.075,0.828)%
  --(12.078,0.828)--(12.082,0.828)--(12.086,0.828)--(12.090,0.829)--(12.093,0.829)--(12.097,0.828)%
  --(12.101,0.828)--(12.105,0.829)--(12.108,0.829)--(12.112,0.829)--(12.116,0.828)--(12.120,0.828)%
  --(12.123,0.829)--(12.127,0.829)--(12.131,0.828)--(12.135,0.829)--(12.138,0.829)--(12.142,0.829)%
  --(12.146,0.829)--(12.150,0.829)--(12.153,0.828)--(12.157,0.828)--(12.161,0.828)--(12.164,0.829)%
  --(12.168,0.828)--(12.172,0.828)--(12.176,0.828)--(12.179,0.828)--(12.183,0.828)--(12.187,0.828)%
  --(12.191,0.829)--(12.194,0.828)--(12.198,0.828)--(12.202,0.829)--(12.206,0.828)--(12.209,0.828)%
  --(12.213,0.829)--(12.217,0.829)--(12.221,0.829)--(12.224,0.829)--(12.228,0.828)--(12.232,0.828)%
  --(12.236,0.829)--(12.239,0.828)--(12.243,0.828)--(12.247,0.828)--(12.250,0.828)--(12.254,0.828)%
  --(12.258,0.829)--(12.262,0.829)--(12.265,0.828)--(12.269,0.829)--(12.273,0.829)--(12.277,0.829)%
  --(12.280,0.829)--(12.284,0.829)--(12.288,0.828)--(12.292,0.828)--(12.295,0.828)--(12.299,0.828)%
  --(12.303,0.828)--(12.307,0.828)--(12.310,0.828)--(12.314,0.828)--(12.318,0.828)--(12.322,0.828)%
  --(12.325,0.828)--(12.329,0.828)--(12.333,0.828)--(12.336,0.828)--(12.340,0.828)--(12.344,0.828)%
  --(12.348,0.829)--(12.351,0.828)--(12.355,0.828)--(12.359,0.828)--(12.363,0.828)--(12.366,0.828)%
  --(12.370,0.828)--(12.374,0.828)--(12.378,0.828)--(12.381,0.828)--(12.385,0.828)--(12.389,0.829)%
  --(12.393,0.829)--(12.396,0.828)--(12.400,0.828)--(12.404,0.828)--(12.408,0.828)--(12.411,0.828)%
  --(12.415,0.828)--(12.419,0.828)--(12.422,0.828)--(12.426,0.829)--(12.430,0.828)--(12.434,0.828)%
  --(12.437,0.828)--(12.441,0.828)--(12.445,0.828)--(12.449,0.828)--(12.452,0.828)--(12.456,0.829)%
  --(12.460,0.829)--(12.464,0.829)--(12.467,0.829)--(12.471,0.829)--(12.475,0.828)--(12.479,0.828)%
  --(12.482,0.829)--(12.486,0.828)--(12.490,0.828)--(12.494,0.829)--(12.497,0.828)--(12.501,0.829)%
  --(12.505,0.829)--(12.508,0.828)--(12.512,0.828)--(12.516,0.829)--(12.520,0.829)--(12.523,0.829)%
  --(12.527,0.829)--(12.531,0.828)--(12.535,0.828)--(12.538,0.829)--(12.542,0.828)--(12.546,0.828)%
  --(12.550,0.828)--(12.553,0.828)--(12.557,0.828)--(12.561,0.828)--(12.565,0.828)--(12.568,0.828)%
  --(12.572,0.829)--(12.576,0.829)--(12.580,0.828)--(12.583,0.828)--(12.587,0.828)--(12.591,0.828)%
  --(12.594,0.828)--(12.598,0.828)--(12.602,0.827)--(12.606,0.828)--(12.609,0.828)--(12.613,0.828)%
  --(12.617,0.828)--(12.621,0.828)--(12.624,0.827)--(12.628,0.828)--(12.632,0.828)--(12.636,0.829)%
  --(12.639,0.829)--(12.643,0.828)--(12.647,0.828)--(12.651,0.829)--(12.654,0.828)--(12.658,0.828)%
  --(12.662,0.828)--(12.666,0.829)--(12.669,0.829)--(12.673,0.829)--(12.677,0.829)--(12.680,0.829)%
  --(12.684,0.829)--(12.688,0.829)--(12.692,0.828)--(12.695,0.828)--(12.699,0.828)--(12.703,0.829)%
  --(12.707,0.829)--(12.710,0.828)--(12.714,0.828)--(12.718,0.829)--(12.722,0.829)--(12.725,0.828)%
  --(12.729,0.828)--(12.733,0.828)--(12.737,0.828)--(12.740,0.829)--(12.744,0.828)--(12.748,0.828)%
  --(12.752,0.829)--(12.755,0.828)--(12.759,0.828)--(12.763,0.828)--(12.766,0.828)--(12.770,0.828)%
  --(12.774,0.828)--(12.778,0.828)--(12.781,0.828)--(12.785,0.828)--(12.789,0.828)--(12.793,0.828)%
  --(12.796,0.829)--(12.800,0.829)--(12.804,0.829)--(12.808,0.829)--(12.811,0.828)--(12.815,0.828)%
  --(12.819,0.829)--(12.823,0.828)--(12.826,0.829)--(12.830,0.829)--(12.834,0.829)--(12.838,0.829)%
  --(12.841,0.828)--(12.845,0.828)--(12.849,0.828)--(12.852,0.829)--(12.856,0.828)--(12.860,0.828)%
  --(12.864,0.828)--(12.867,0.828)--(12.871,0.829)--(12.875,0.829)--(12.879,0.828)--(12.882,0.828)%
  --(12.886,0.828)--(12.890,0.828)--(12.894,0.829)--(12.897,0.829)--(12.901,0.828)--(12.905,0.828)%
  --(12.909,0.828)--(12.912,0.829)--(12.916,0.828)--(12.920,0.829)--(12.924,0.828)--(12.927,0.829)%
  --(12.931,0.829)--(12.935,0.828)--(12.938,0.828)--(12.942,0.828)--(12.946,0.828)--(12.950,0.829)%
  --(12.953,0.829)--(12.957,0.828)--(12.961,0.828)--(12.965,0.829)--(12.968,0.828)--(12.972,0.828)%
  --(12.976,0.829)--(12.980,0.828)--(12.983,0.829)--(12.987,0.829)--(12.991,0.828)--(12.995,0.828)%
  --(12.998,0.828)--(13.002,0.829)--(13.006,0.829)--(13.010,0.828)--(13.013,0.828)--(13.017,0.828)%
  --(13.021,0.829)--(13.024,0.829)--(13.028,0.828)--(13.032,0.829)--(13.036,0.828)--(13.039,0.829)%
  --(13.043,0.829)--(13.047,0.829)--(13.051,0.828)--(13.054,0.829)--(13.058,0.829)--(13.062,0.829)%
  --(13.066,0.828)--(13.069,0.828)--(13.073,0.827)--(13.077,0.828)--(13.081,0.829)--(13.084,0.829)%
  --(13.088,0.829)--(13.092,0.829)--(13.095,0.829)--(13.099,0.829)--(13.103,0.829)--(13.107,0.828)%
  --(13.110,0.828)--(13.114,0.828)--(13.118,0.828)--(13.122,0.829)--(13.125,0.828)--(13.129,0.829)%
  --(13.133,0.829)--(13.137,0.829)--(13.140,0.828)--(13.144,0.829)--(13.148,0.828)--(13.152,0.828)%
  --(13.155,0.829)--(13.159,0.828)--(13.163,0.828)--(13.167,0.829)--(13.170,0.829)--(13.174,0.829)%
  --(13.178,0.828)--(13.181,0.828)--(13.185,0.828)--(13.189,0.829)--(13.193,0.828)--(13.196,0.828)%
  --(13.200,0.828)--(13.204,0.828)--(13.208,0.828)--(13.211,0.829)--(13.215,0.829)--(13.219,0.828)%
  --(13.223,0.829)--(13.226,0.829)--(13.230,0.829)--(13.234,0.829)--(13.238,0.829)--(13.241,0.828)%
  --(13.245,0.828)--(13.249,0.828)--(13.253,0.829)--(13.256,0.829)--(13.260,0.828)--(13.264,0.828)%
  --(13.267,0.829)--(13.271,0.829)--(13.275,0.828)--(13.279,0.829)--(13.282,0.829)--(13.286,0.829)%
  --(13.290,0.828)--(13.294,0.828)--(13.297,0.828)--(13.301,0.828)--(13.305,0.829)--(13.309,0.828)%
  --(13.312,0.829)--(13.316,0.828)--(13.320,0.829)--(13.324,0.829)--(13.327,0.828)--(13.331,0.828)%
  --(13.335,0.828)--(13.339,0.828)--(13.342,0.828)--(13.346,0.828)--(13.350,0.828)--(13.353,0.828)%
  --(13.357,0.828)--(13.361,0.828)--(13.365,0.828)--(13.368,0.829)--(13.372,0.828)--(13.376,0.829)%
  --(13.380,0.829)--(13.383,0.828)--(13.387,0.828)--(13.391,0.829)--(13.395,0.829)--(13.398,0.828)%
  --(13.402,0.828)--(13.406,0.828)--(13.410,0.828)--(13.413,0.829)--(13.417,0.829)--(13.421,0.829)%
  --(13.425,0.829)--(13.428,0.828)--(13.432,0.829)--(13.436,0.829)--(13.439,0.829)--(13.443,0.828)%
  --(13.447,0.828)--(13.451,0.829)--(13.454,0.829)--(13.458,0.829)--(13.462,0.828)--(13.466,0.828)%
  --(13.469,0.829)--(13.473,0.828)--(13.477,0.828)--(13.481,0.828)--(13.484,0.828)--(13.488,0.829)%
  --(13.492,0.829)--(13.496,0.828)--(13.499,0.827)--(13.503,0.828)--(13.507,0.829)--(13.511,0.829)%
  --(13.514,0.828)--(13.518,0.828)--(13.522,0.828)--(13.525,0.829)--(13.529,0.829)--(13.533,0.828)%
  --(13.537,0.828)--(13.540,0.828)--(13.544,0.828)--(13.548,0.829)--(13.552,0.829)--(13.555,0.828)%
  --(13.559,0.828)--(13.563,0.829)--(13.567,0.829)--(13.570,0.829)--(13.574,0.828)--(13.578,0.828)%
  --(13.582,0.829)--(13.585,0.829)--(13.589,0.828)--(13.593,0.828)--(13.597,0.828)--(13.600,0.829)%
  --(13.604,0.829)--(13.608,0.829)--(13.611,0.828)--(13.615,0.828)--(13.619,0.829)--(13.623,0.829)%
  --(13.626,0.828)--(13.630,0.828)--(13.634,0.828)--(13.638,0.829)--(13.641,0.829)--(13.645,0.829)%
  --(13.649,0.829)--(13.653,0.828)--(13.656,0.829)--(13.660,0.829)--(13.664,0.828)--(13.668,0.828)%
  --(13.671,0.828)--(13.675,0.829)--(13.679,0.828)--(13.683,0.828)--(13.686,0.828)--(13.690,0.828)%
  --(13.694,0.829)--(13.697,0.829)--(13.701,0.829)--(13.705,0.829)--(13.709,0.828)--(13.712,0.828)%
  --(13.716,0.829)--(13.720,0.828)--(13.724,0.828)--(13.727,0.829)--(13.731,0.828)--(13.735,0.829)%
  --(13.739,0.828)--(13.742,0.828)--(13.746,0.828)--(13.750,0.829)--(13.754,0.829)--(13.757,0.828)%
  --(13.761,0.828)--(13.765,0.828)--(13.769,0.828)--(13.772,0.829)--(13.776,0.828)--(13.780,0.828)%
  --(13.783,0.828)--(13.787,0.828)--(13.791,0.828)--(13.795,0.828)--(13.798,0.828)--(13.802,0.828)%
  --(13.806,0.829)--(13.810,0.829)--(13.813,0.828)--(13.817,0.829)--(13.821,0.828)--(13.825,0.829)%
  --(13.828,0.829)--(13.832,0.828)--(13.836,0.828)--(13.840,0.828)--(13.843,0.828)--(13.847,0.829)%
  --(13.851,0.829)--(13.855,0.828)--(13.858,0.828)--(13.862,0.829)--(13.866,0.828)--(13.869,0.828)%
  --(13.873,0.829)--(13.877,0.828)--(13.881,0.828)--(13.884,0.829)--(13.888,0.828)--(13.892,0.828)%
  --(13.896,0.828)--(13.899,0.829)--(13.903,0.829)--(13.907,0.829)--(13.911,0.829)--(13.914,0.829)%
  --(13.918,0.829)--(13.922,0.829)--(13.926,0.828)--(13.929,0.828)--(13.933,0.828)--(13.937,0.829)%
  --(13.941,0.829)--(13.944,0.829)--(13.948,0.828)--(13.952,0.829)--(13.955,0.829)--(13.959,0.829)%
  --(13.963,0.829)--(13.967,0.829)--(13.970,0.828)--(13.974,0.829)--(13.978,0.829)--(13.982,0.829)%
  --(13.985,0.829)--(13.989,0.828)--(13.993,0.829)--(13.997,0.829)--(14.000,0.828)--(14.004,0.828)%
  --(14.008,0.828)--(14.012,0.828)--(14.015,0.828)--(14.019,0.829)--(14.023,0.828)--(14.027,0.829)%
  --(14.030,0.829)--(14.034,0.829)--(14.038,0.829)--(14.041,0.829)--(14.045,0.828)--(14.049,0.828)%
  --(14.053,0.829)--(14.056,0.829)--(14.060,0.828)--(14.064,0.828)--(14.068,0.828)--(14.071,0.828)%
  --(14.075,0.828)--(14.079,0.828)--(14.083,0.828)--(14.086,0.828)--(14.090,0.829)--(14.094,0.829)%
  --(14.098,0.828)--(14.101,0.828)--(14.105,0.828)--(14.109,0.829)--(14.113,0.828)--(14.116,0.828)%
  --(14.120,0.828)--(14.124,0.828)--(14.127,0.829)--(14.131,0.829)--(14.135,0.829)--(14.139,0.828)%
  --(14.142,0.829)--(14.146,0.829)--(14.150,0.828)--(14.154,0.828)--(14.157,0.828)--(14.161,0.829)%
  --(14.165,0.829)--(14.169,0.829)--(14.172,0.828)--(14.176,0.829)--(14.180,0.828)--(14.184,0.828)%
  --(14.187,0.828)--(14.191,0.828)--(14.195,0.827)--(14.199,0.828)--(14.202,0.828)--(14.206,0.829)%
  --(14.210,0.829)--(14.213,0.829)--(14.217,0.829)--(14.221,0.829)--(14.225,0.828)--(14.228,0.828)%
  --(14.232,0.828)--(14.236,0.828)--(14.240,0.828)--(14.243,0.828)--(14.247,0.828)--(14.251,0.828)%
  --(14.255,0.829)--(14.258,0.829)--(14.262,0.828)--(14.266,0.828)--(14.270,0.828)--(14.273,0.828)%
  --(14.277,0.829)--(14.281,0.829)--(14.284,0.828)--(14.288,0.829)--(14.292,0.829)--(14.296,0.829)%
  --(14.299,0.828)--(14.303,0.828)--(14.307,0.828)--(14.311,0.828)--(14.314,0.828)--(14.318,0.828)%
  --(14.322,0.829)--(14.326,0.828)--(14.329,0.828)--(14.333,0.829)--(14.337,0.828)--(14.341,0.828)%
  --(14.344,0.829)--(14.348,0.828)--(14.352,0.828)--(14.356,0.828)--(14.359,0.828)--(14.363,0.828)%
  --(14.367,0.828)--(14.370,0.828)--(14.374,0.828)--(14.378,0.828)--(14.382,0.828)--(14.385,0.829)%
  --(14.389,0.829)--(14.393,0.828)--(14.397,0.828)--(14.400,0.828)--(14.404,0.828)--(14.408,0.828)%
  --(14.412,0.828)--(14.415,0.828)--(14.419,0.828)--(14.423,0.829)--(14.427,0.828)--(14.430,0.828)%
  --(14.434,0.829)--(14.438,0.828)--(14.442,0.829)--(14.445,0.829)--(14.449,0.829)--(14.453,0.829)%
  --(14.456,0.828)--(14.460,0.828)--(14.464,0.828)--(14.468,0.828)--(14.471,0.828)--(14.475,0.828)%
  --(14.479,0.829)--(14.483,0.829)--(14.486,0.829)--(14.490,0.829)--(14.494,0.828)--(14.498,0.829)%
  --(14.501,0.829)--(14.505,0.829)--(14.509,0.828)--(14.513,0.828)--(14.516,0.828)--(14.520,0.829)%
  --(14.524,0.829)--(14.528,0.829)--(14.531,0.828)--(14.535,0.829)--(14.539,0.828)--(14.542,0.828)%
  --(14.546,0.829)--(14.550,0.828)--(14.554,0.828)--(14.557,0.829)--(14.561,0.828)--(14.565,0.828)%
  --(14.569,0.828)--(14.572,0.828)--(14.576,0.828)--(14.580,0.828)--(14.584,0.828)--(14.587,0.828)%
  --(14.591,0.828)--(14.595,0.829)--(14.599,0.829)--(14.602,0.829)--(14.606,0.828)--(14.610,0.828)%
  --(14.614,0.829)--(14.617,0.828)--(14.621,0.828)--(14.625,0.828)--(14.628,0.828)--(14.632,0.828)%
  --(14.636,0.828)--(14.640,0.828)--(14.643,0.828)--(14.647,0.829)--(14.651,0.829)--(14.655,0.829)%
  --(14.658,0.828)--(14.662,0.828)--(14.666,0.828)--(14.670,0.829)--(14.673,0.829)--(14.677,0.828)%
  --(14.681,0.828)--(14.685,0.829)--(14.688,0.828)--(14.692,0.828)--(14.696,0.828)--(14.700,0.828)%
  --(14.703,0.828)--(14.707,0.829)--(14.711,0.828)--(14.714,0.829)--(14.718,0.828)--(14.722,0.828)%
  --(14.726,0.828)--(14.729,0.828);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.140,3.569)--(11.140,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{11.140cm}{0.640cm}}{\pgfpoint{14.879cm}{3.569cm}}
\end{tikzpicture}
%% gnuplot variables


==> Sep-Cond-GLM-orig.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fr 15 Aug 2014 21:09:44 CEST
\tikzset{every node/.append style={scale=0.65}}
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.860,0.640)--(1.040,0.640);
\draw[gp path] (4.719,0.640)--(4.539,0.640);
\node[gp node right] at (0.740,0.640) { 0};
\draw[gp path] (0.860,1.372)--(1.040,1.372);
\draw[gp path] (4.719,1.372)--(4.539,1.372);
\node[gp node right] at (0.740,1.372) { 5};
\draw[gp path] (0.860,2.105)--(1.040,2.105);
\draw[gp path] (4.719,2.105)--(4.539,2.105);
\node[gp node right] at (0.740,2.105) { 10};
\draw[gp path] (0.860,2.837)--(1.040,2.837);
\draw[gp path] (4.719,2.837)--(4.539,2.837);
\node[gp node right] at (0.740,2.837) { 15};
\draw[gp path] (0.860,3.569)--(1.040,3.569);
\draw[gp path] (4.719,3.569)--(4.539,3.569);
\node[gp node right] at (0.740,3.569) { 20};
\draw[gp path] (0.860,0.640)--(0.860,0.820);
\draw[gp path] (0.860,3.569)--(0.860,3.389);
\node[gp node center] at (0.860,0.440) { 0};
\draw[gp path] (1.503,0.640)--(1.503,0.820);
\draw[gp path] (1.503,3.569)--(1.503,3.389);
\node[gp node center] at (1.503,0.440) { 0.05};
\draw[gp path] (2.146,0.640)--(2.146,0.820);
\draw[gp path] (2.146,3.569)--(2.146,3.389);
\node[gp node center] at (2.146,0.440) { 0.1};
\draw[gp path] (2.790,0.640)--(2.790,0.820);
\draw[gp path] (2.790,3.569)--(2.790,3.389);
\node[gp node center] at (2.790,0.440) { 0.15};
\draw[gp path] (3.433,0.640)--(3.433,0.820);
\draw[gp path] (3.433,3.569)--(3.433,3.389);
\node[gp node center] at (3.433,0.440) { 0.2};
\draw[gp path] (4.076,0.640)--(4.076,0.820);
\draw[gp path] (4.076,3.569)--(4.076,3.389);
\node[gp node center] at (4.076,0.440) { 0.25};
\draw[gp path] (4.719,0.640)--(4.719,0.820);
\draw[gp path] (4.719,3.569)--(4.719,3.389);
\node[gp node center] at (4.719,0.440) { 0.3};
\draw[gp path] (0.860,3.569)--(0.860,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
\node[gp node center,rotate=-270] at (0.160,2.104) {\(\mathscr L^\infty\)-norm};
\node[gp node center] at (2.789,0.140) {t};
\node[gp node right] at (3.699,3.277) {\(c_\psi = 2s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.819,3.277)--(4.479,3.277);
\draw[gp path] (0.860,0.640)--(0.984,3.569);
\draw[gp path] (1.001,3.569)--(1.117,2.618)--(1.246,2.756)--(1.375,2.321)--(1.503,2.102)%
  --(1.632,2.434)--(1.760,2.211)--(1.889,2.526)--(2.018,2.242)--(2.146,2.197)--(2.275,2.191)%
  --(2.404,1.793)--(2.532,1.835)--(2.661,1.721)--(2.790,1.594)--(2.918,1.543)--(3.047,1.541)%
  --(3.175,1.498)--(3.304,1.515)--(3.433,1.466)--(3.561,1.362)--(3.690,1.296)--(3.819,1.270)%
  --(3.947,1.243)--(4.076,1.189)--(4.204,1.233)--(4.333,1.195)--(4.462,1.189)--(4.590,1.171)%
  --(4.719,1.132);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.819,3.052)--(4.479,3.052);
\draw[gp path] (0.860,0.640)--(0.989,2.591)--(1.117,1.923)--(1.246,1.779)--(1.375,1.714)%
  --(1.503,1.798)--(1.632,1.802)--(1.760,1.784)--(1.889,1.783)--(2.018,1.787)--(2.146,1.739)%
  --(2.275,1.664)--(2.404,1.549)--(2.532,1.523)--(2.661,1.449)--(2.790,1.367)--(2.918,1.316)%
  --(3.047,1.272)--(3.175,1.205)--(3.304,1.130)--(3.433,1.134)--(3.561,1.071)--(3.690,1.100)%
  --(3.819,1.115)--(3.947,1.040)--(4.076,1.014)--(4.204,0.991)--(4.333,0.967)--(4.462,0.958)%
  --(4.590,0.929)--(4.719,0.905);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.819,2.827)--(4.479,2.827);
\draw[gp path] (0.860,0.640)--(0.989,1.714)--(1.117,1.387)--(1.246,1.237)--(1.375,1.209)%
  --(1.503,1.155)--(1.632,1.135)--(1.760,1.159)--(1.889,1.121)--(2.018,1.062)--(2.146,1.027)%
  --(2.275,1.058)--(2.404,1.014)--(2.532,0.961)--(2.661,0.924)--(2.790,0.907)--(2.918,0.879)%
  --(3.047,0.863)--(3.175,0.891)--(3.304,0.929)--(3.433,0.906)--(3.561,0.865)--(3.690,0.887)%
  --(3.819,0.913)--(3.947,0.840)--(4.076,0.886)--(4.204,0.851)--(4.333,0.845)--(4.462,0.868)%
  --(4.590,0.863)--(4.719,0.844);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (0.860,3.569)--(0.860,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.860cm}{0.640cm}}{\pgfpoint{4.719cm}{3.569cm}}
\draw[gp path] (6.060,0.640)--(6.240,0.640);
\draw[gp path] (9.799,0.640)--(9.619,0.640);
\node[gp node right] at (5.940,0.640) { 0};
\draw[gp path] (6.060,1.006)--(6.240,1.006);
\draw[gp path] (9.799,1.006)--(9.619,1.006);
\node[gp node right] at (5.940,1.006) { 0.1};
\draw[gp path] (6.060,1.372)--(6.240,1.372);
\draw[gp path] (9.799,1.372)--(9.619,1.372);
\node[gp node right] at (5.940,1.372) { 0.2};
\draw[gp path] (6.060,1.738)--(6.240,1.738);
\draw[gp path] (9.799,1.738)--(9.619,1.738);
\node[gp node right] at (5.940,1.738) { 0.3};
\draw[gp path] (6.060,2.105)--(6.240,2.105);
\draw[gp path] (9.799,2.105)--(9.619,2.105);
\node[gp node right] at (5.940,2.105) { 0.4};
\draw[gp path] (6.060,2.471)--(6.240,2.471);
\draw[gp path] (9.799,2.471)--(9.619,2.471);
\node[gp node right] at (5.940,2.471) { 0.5};
\draw[gp path] (6.060,2.837)--(6.240,2.837);
\draw[gp path] (9.799,2.837)--(9.619,2.837);
\node[gp node right] at (5.940,2.837) { 0.6};
\draw[gp path] (6.060,3.203)--(6.240,3.203);
\draw[gp path] (9.799,3.203)--(9.619,3.203);
\node[gp node right] at (5.940,3.203) { 0.7};
\draw[gp path] (6.060,3.569)--(6.240,3.569);
\draw[gp path] (9.799,3.569)--(9.619,3.569);
\node[gp node right] at (5.940,3.569) { 0.8};
\draw[gp path] (6.060,0.640)--(6.060,0.820);
\draw[gp path] (6.060,3.569)--(6.060,3.389);
\node[gp node center] at (6.060,0.440) { 0};
\draw[gp path] (6.683,0.640)--(6.683,0.820);
\draw[gp path] (6.683,3.569)--(6.683,3.389);
\node[gp node center] at (6.683,0.440) { 0.05};
\draw[gp path] (7.306,0.640)--(7.306,0.820);
\draw[gp path] (7.306,3.569)--(7.306,3.389);
\node[gp node center] at (7.306,0.440) { 0.1};
\draw[gp path] (7.930,0.640)--(7.930,0.820);
\draw[gp path] (7.930,3.569)--(7.930,3.389);
\node[gp node center] at (7.930,0.440) { 0.15};
\draw[gp path] (8.553,0.640)--(8.553,0.820);
\draw[gp path] (8.553,3.569)--(8.553,3.389);
\node[gp node center] at (8.553,0.440) { 0.2};
\draw[gp path] (9.176,0.640)--(9.176,0.820);
\draw[gp path] (9.176,3.569)--(9.176,3.389);
\node[gp node center] at (9.176,0.440) { 0.25};
\draw[gp path] (9.799,0.640)--(9.799,0.820);
\draw[gp path] (9.799,3.569)--(9.799,3.389);
\node[gp node center] at (9.799,0.440) { 0.3};
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
\node[gp node center,rotate=-270] at (5.240,2.104) {\(\mathscr L^2\)-norm};
\node[gp node center] at (7.929,0.140) {t};
\node[gp node right] at (8.779,3.277) {\(c_\psi = 2s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (8.899,3.277)--(9.559,3.277);
\draw[gp path] (6.060,0.640)--(6.185,2.436)--(6.309,2.264)--(6.434,2.207)--(6.559,2.204)%
  --(6.683,2.166)--(6.808,2.262)--(6.932,2.300)--(7.057,2.271)--(7.182,2.306)--(7.306,2.210)%
  --(7.431,2.121)--(7.556,2.079)--(7.680,2.057)--(7.805,2.013)--(7.930,1.941)--(8.054,1.863)%
  --(8.179,1.821)--(8.303,1.804)--(8.428,1.770)--(8.553,1.728)--(8.677,1.678)--(8.802,1.624)%
  --(8.927,1.586)--(9.051,1.550)--(9.176,1.512)--(9.300,1.491)--(9.425,1.461)--(9.550,1.427)%
  --(9.674,1.402)--(9.799,1.373);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.899,3.052)--(9.559,3.052);
\draw[gp path] (6.060,0.640)--(6.185,1.896)--(6.309,1.736)--(6.434,1.653)--(6.559,1.627)%
  --(6.683,1.628)--(6.808,1.627)--(6.932,1.669)--(7.057,1.614)--(7.182,1.594)--(7.306,1.586)%
  --(7.431,1.568)--(7.556,1.498)--(7.680,1.496)--(7.805,1.422)--(7.930,1.421)--(8.054,1.365)%
  --(8.179,1.372)--(8.303,1.329)--(8.428,1.299)--(8.553,1.298)--(8.677,1.254)--(8.802,1.223)%
  --(8.927,1.214)--(9.051,1.183)--(9.176,1.137)--(9.300,1.116)--(9.425,1.107)--(9.550,1.084)%
  --(9.674,1.053)--(9.799,1.032);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (8.899,2.827)--(9.559,2.827);
\draw[gp path] (6.060,0.640)--(6.185,1.346)--(6.309,1.352)--(6.434,1.270)--(6.559,1.239)%
  --(6.683,1.189)--(6.808,1.180)--(6.932,1.174)--(7.057,1.184)--(7.182,1.173)--(7.306,1.144)%
  --(7.431,1.122)--(7.556,1.094)--(7.680,1.093)--(7.805,1.070)--(7.930,1.049)--(8.054,1.032)%
  --(8.179,1.016)--(8.303,0.993)--(8.428,0.992)--(8.553,0.967)--(8.677,0.956)--(8.802,0.939)%
  --(8.927,0.930)--(9.051,0.911)--(9.176,0.904)--(9.300,0.890)--(9.425,0.889)--(9.550,0.885)%
  --(9.674,0.879)--(9.799,0.865);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.060cm}{0.640cm}}{\pgfpoint{9.799cm}{3.569cm}}
\draw[gp path] (11.260,0.640)--(11.440,0.640);
\draw[gp path] (14.879,0.640)--(14.699,0.640);
\node[gp node right] at (11.140,0.640) { 0};
\draw[gp path] (11.260,1.372)--(11.440,1.372);
\draw[gp path] (14.879,1.372)--(14.699,1.372);
\node[gp node right] at (11.140,1.372) { 0.05};
\draw[gp path] (11.260,2.105)--(11.440,2.105);
\draw[gp path] (14.879,2.105)--(14.699,2.105);
\node[gp node right] at (11.140,2.105) { 0.1};
\draw[gp path] (11.260,2.837)--(11.440,2.837);
\draw[gp path] (14.879,2.837)--(14.699,2.837);
\node[gp node right] at (11.140,2.837) { 0.15};
\draw[gp path] (11.260,3.569)--(11.440,3.569);
\draw[gp path] (14.879,3.569)--(14.699,3.569);
\node[gp node right] at (11.140,3.569) { 0.2};
\draw[gp path] (11.260,0.640)--(11.260,0.820);
\draw[gp path] (11.260,3.569)--(11.260,3.389);
\node[gp node center] at (11.260,0.440) { 0};
\draw[gp path] (11.863,0.640)--(11.863,0.820);
\draw[gp path] (11.863,3.569)--(11.863,3.389);
\node[gp node center] at (11.863,0.440) { 0.05};
\draw[gp path] (12.466,0.640)--(12.466,0.820);
\draw[gp path] (12.466,3.569)--(12.466,3.389);
\node[gp node center] at (12.466,0.440) { 0.1};
\draw[gp path] (13.070,0.640)--(13.070,0.820);
\draw[gp path] (13.070,3.569)--(13.070,3.389);
\node[gp node center] at (13.070,0.440) { 0.15};
\draw[gp path] (13.673,0.640)--(13.673,0.820);
\draw[gp path] (13.673,3.569)--(13.673,3.389);
\node[gp node center] at (13.673,0.440) { 0.2};
\draw[gp path] (14.276,0.640)--(14.276,0.820);
\draw[gp path] (14.276,3.569)--(14.276,3.389);
\node[gp node center] at (14.276,0.440) { 0.25};
\draw[gp path] (14.879,0.640)--(14.879,0.820);
\draw[gp path] (14.879,3.569)--(14.879,3.389);
\node[gp node center] at (14.879,0.440) { 0.3};
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
\node[gp node center,rotate=-270] at (10.320,2.104) {\(\mathscr L^1\)-norm};
\node[gp node center] at (13.069,0.140) {t};
\node[gp node right] at (13.859,3.277) {\(c_\psi = 2s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (13.979,3.277)--(14.639,3.277);
\draw[gp path] (11.260,0.640)--(11.381,1.250)--(11.501,1.368)--(11.622,1.486)--(11.743,1.601)%
  --(11.863,1.695)--(11.984,1.848)--(12.104,1.974)--(12.225,2.033)--(12.346,2.155)--(12.466,2.212)%
  --(12.587,2.265)--(12.708,2.368)--(12.828,2.449)--(12.949,2.463)--(13.070,2.443)--(13.190,2.426)%
  --(13.311,2.425)--(13.431,2.451)--(13.552,2.413)--(13.673,2.368)--(13.793,2.328)--(13.914,2.291)%
  --(14.035,2.285)--(14.155,2.258)--(14.276,2.242)--(14.396,2.227)--(14.517,2.189)--(14.638,2.148)%
  --(14.758,2.113)--(14.879,2.073);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (13.979,3.052)--(14.639,3.052);
\draw[gp path] (11.260,0.640)--(11.381,1.123)--(11.501,1.234)--(11.622,1.361)--(11.743,1.501)%
  --(11.863,1.614)--(11.984,1.677)--(12.104,1.731)--(12.225,1.720)--(12.346,1.719)--(12.466,1.714)%
  --(12.587,1.701)--(12.708,1.660)--(12.828,1.664)--(12.949,1.626)--(13.070,1.626)--(13.190,1.597)%
  --(13.311,1.607)--(13.431,1.580)--(13.552,1.581)--(13.673,1.582)--(13.793,1.561)--(13.914,1.567)%
  --(14.035,1.571)--(14.155,1.562)--(14.276,1.542)--(14.396,1.515)--(14.517,1.476)--(14.638,1.427)%
  --(14.758,1.379)--(14.879,1.363);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (13.979,2.827)--(14.639,2.827);
\draw[gp path] (11.260,0.640)--(11.381,0.943)--(11.501,0.995)--(11.622,1.012)--(11.743,1.017)%
  --(11.863,1.029)--(11.984,1.023)--(12.104,1.037)--(12.225,1.048)--(12.346,1.062)--(12.466,1.061)%
  --(12.587,1.061)--(12.708,1.058)--(12.828,1.067)--(12.949,1.061)--(13.070,1.054)--(13.190,1.047)%
  --(13.311,1.036)--(13.431,1.016)--(13.552,1.014)--(13.673,1.000)--(13.793,0.994)--(13.914,0.981)%
  --(14.035,0.975)--(14.155,0.964)--(14.276,0.957)--(14.396,0.947)--(14.517,0.943)--(14.638,0.940)%
  --(14.758,0.936)--(14.879,0.929);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{11.260cm}{0.640cm}}{\pgfpoint{14.879cm}{3.569cm}}
\end{tikzpicture}
%% gnuplot variables


==> Sep-Cond-Pow.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fr 15 Aug 2014 21:09:44 CEST
\tikzset{every node/.append style={scale=0.65}}
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.860,0.640)--(1.040,0.640);
\draw[gp path] (4.719,0.640)--(4.539,0.640);
\node[gp node right] at (0.740,0.640) { 0};
\draw[gp path] (0.860,1.372)--(1.040,1.372);
\draw[gp path] (4.719,1.372)--(4.539,1.372);
\node[gp node right] at (0.740,1.372) { 5};
\draw[gp path] (0.860,2.105)--(1.040,2.105);
\draw[gp path] (4.719,2.105)--(4.539,2.105);
\node[gp node right] at (0.740,2.105) { 10};
\draw[gp path] (0.860,2.837)--(1.040,2.837);
\draw[gp path] (4.719,2.837)--(4.539,2.837);
\node[gp node right] at (0.740,2.837) { 15};
\draw[gp path] (0.860,3.569)--(1.040,3.569);
\draw[gp path] (4.719,3.569)--(4.539,3.569);
\node[gp node right] at (0.740,3.569) { 20};
\draw[gp path] (0.860,0.640)--(0.860,0.820);
\draw[gp path] (0.860,3.569)--(0.860,3.389);
\node[gp node center] at (0.860,0.440) { 0};
\draw[gp path] (1.503,0.640)--(1.503,0.820);
\draw[gp path] (1.503,3.569)--(1.503,3.389);
\node[gp node center] at (1.503,0.440) { 0.05};
\draw[gp path] (2.146,0.640)--(2.146,0.820);
\draw[gp path] (2.146,3.569)--(2.146,3.389);
\node[gp node center] at (2.146,0.440) { 0.1};
\draw[gp path] (2.790,0.640)--(2.790,0.820);
\draw[gp path] (2.790,3.569)--(2.790,3.389);
\node[gp node center] at (2.790,0.440) { 0.15};
\draw[gp path] (3.433,0.640)--(3.433,0.820);
\draw[gp path] (3.433,3.569)--(3.433,3.389);
\node[gp node center] at (3.433,0.440) { 0.2};
\draw[gp path] (4.076,0.640)--(4.076,0.820);
\draw[gp path] (4.076,3.569)--(4.076,3.389);
\node[gp node center] at (4.076,0.440) { 0.25};
\draw[gp path] (4.719,0.640)--(4.719,0.820);
\draw[gp path] (4.719,3.569)--(4.719,3.389);
\node[gp node center] at (4.719,0.440) { 0.3};
\draw[gp path] (0.860,3.569)--(0.860,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
\node[gp node center,rotate=-270] at (0.160,2.104) {\(\mathscr L^\infty\)-norm};
\node[gp node center] at (2.789,0.140) {t};
\node[gp node right] at (3.699,3.277) {\(c_\psi= 2 s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.819,3.277)--(4.479,3.277);
\draw[gp path] (0.860,0.640)--(0.989,3.211)--(1.117,2.904)--(1.246,2.499)--(1.375,2.380)%
  --(1.503,2.484)--(1.632,2.808)--(1.760,2.668)--(1.889,2.327)--(2.018,2.055)--(2.146,2.053)%
  --(2.275,1.982)--(2.404,1.885)--(2.532,1.806)--(2.661,1.720)--(2.790,1.620)--(2.918,1.593)%
  --(3.047,1.591)--(3.175,1.498)--(3.304,1.443)--(3.433,1.376)--(3.561,1.388)--(3.690,1.299)%
  --(3.819,1.224)--(3.947,1.188)--(4.076,1.192)--(4.204,1.168)--(4.333,1.091)--(4.462,1.057)%
  --(4.590,1.068)--(4.719,1.080);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.819,3.052)--(4.479,3.052);
\draw[gp path] (0.860,0.640)--(0.989,2.670)--(1.117,2.105)--(1.246,1.901)--(1.375,1.761)%
  --(1.503,1.923)--(1.632,1.752)--(1.760,1.959)--(1.889,1.893)--(2.018,1.829)--(2.146,1.828)%
  --(2.275,1.795)--(2.404,1.630)--(2.532,1.632)--(2.661,1.438)--(2.790,1.361)--(2.918,1.324)%
  --(3.047,1.224)--(3.175,1.246)--(3.304,1.110)--(3.433,1.123)--(3.561,1.085)--(3.690,1.123)%
  --(3.819,1.107)--(3.947,1.043)--(4.076,1.018)--(4.204,1.007)--(4.333,0.966)--(4.462,0.950)%
  --(4.590,0.937)--(4.719,0.917);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.819,2.827)--(4.479,2.827);
\draw[gp path] (0.860,0.640)--(0.989,1.782)--(1.117,1.415)--(1.246,1.302)--(1.375,1.257)%
  --(1.503,1.170)--(1.632,1.174)--(1.760,1.123)--(1.889,1.098)--(2.018,1.107)--(2.146,1.080)%
  --(2.275,1.028)--(2.404,0.977)--(2.532,0.982)--(2.661,0.967)--(2.790,0.918)--(2.918,0.880)%
  --(3.047,0.862)--(3.175,0.893)--(3.304,0.932)--(3.433,0.914)--(3.561,0.887)--(3.690,0.881)%
  --(3.819,0.903)--(3.947,0.841)--(4.076,0.878)--(4.204,0.849)--(4.333,0.849)--(4.462,0.850)%
  --(4.590,0.848)--(4.719,0.841);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (0.860,3.569)--(0.860,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.860cm}{0.640cm}}{\pgfpoint{4.719cm}{3.569cm}}
\draw[gp path] (6.060,0.640)--(6.240,0.640);
\draw[gp path] (9.799,0.640)--(9.619,0.640);
\node[gp node right] at (5.940,0.640) { 0};
\draw[gp path] (6.060,1.006)--(6.240,1.006);
\draw[gp path] (9.799,1.006)--(9.619,1.006);
\node[gp node right] at (5.940,1.006) { 0.1};
\draw[gp path] (6.060,1.372)--(6.240,1.372);
\draw[gp path] (9.799,1.372)--(9.619,1.372);
\node[gp node right] at (5.940,1.372) { 0.2};
\draw[gp path] (6.060,1.738)--(6.240,1.738);
\draw[gp path] (9.799,1.738)--(9.619,1.738);
\node[gp node right] at (5.940,1.738) { 0.3};
\draw[gp path] (6.060,2.105)--(6.240,2.105);
\draw[gp path] (9.799,2.105)--(9.619,2.105);
\node[gp node right] at (5.940,2.105) { 0.4};
\draw[gp path] (6.060,2.471)--(6.240,2.471);
\draw[gp path] (9.799,2.471)--(9.619,2.471);
\node[gp node right] at (5.940,2.471) { 0.5};
\draw[gp path] (6.060,2.837)--(6.240,2.837);
\draw[gp path] (9.799,2.837)--(9.619,2.837);
\node[gp node right] at (5.940,2.837) { 0.6};
\draw[gp path] (6.060,3.203)--(6.240,3.203);
\draw[gp path] (9.799,3.203)--(9.619,3.203);
\node[gp node right] at (5.940,3.203) { 0.7};
\draw[gp path] (6.060,3.569)--(6.240,3.569);
\draw[gp path] (9.799,3.569)--(9.619,3.569);
\node[gp node right] at (5.940,3.569) { 0.8};
\draw[gp path] (6.060,0.640)--(6.060,0.820);
\draw[gp path] (6.060,3.569)--(6.060,3.389);
\node[gp node center] at (6.060,0.440) { 0};
\draw[gp path] (6.683,0.640)--(6.683,0.820);
\draw[gp path] (6.683,3.569)--(6.683,3.389);
\node[gp node center] at (6.683,0.440) { 0.05};
\draw[gp path] (7.306,0.640)--(7.306,0.820);
\draw[gp path] (7.306,3.569)--(7.306,3.389);
\node[gp node center] at (7.306,0.440) { 0.1};
\draw[gp path] (7.930,0.640)--(7.930,0.820);
\draw[gp path] (7.930,3.569)--(7.930,3.389);
\node[gp node center] at (7.930,0.440) { 0.15};
\draw[gp path] (8.553,0.640)--(8.553,0.820);
\draw[gp path] (8.553,3.569)--(8.553,3.389);
\node[gp node center] at (8.553,0.440) { 0.2};
\draw[gp path] (9.176,0.640)--(9.176,0.820);
\draw[gp path] (9.176,3.569)--(9.176,3.389);
\node[gp node center] at (9.176,0.440) { 0.25};
\draw[gp path] (9.799,0.640)--(9.799,0.820);
\draw[gp path] (9.799,3.569)--(9.799,3.389);
\node[gp node center] at (9.799,0.440) { 0.3};
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
\node[gp node center,rotate=-270] at (5.240,2.104) {\(\mathscr L^2\)-norm};
\node[gp node center] at (7.929,0.140) {t};
\node[gp node right] at (8.779,3.277) {\(c_\psi = 2 s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (8.899,3.277)--(9.559,3.277);
\draw[gp path] (6.060,0.640)--(6.185,2.506)--(6.309,2.315)--(6.434,2.095)--(6.559,2.228)%
  --(6.683,2.216)--(6.808,2.332)--(6.932,2.293)--(7.057,2.302)--(7.182,2.265)--(7.306,2.237)%
  --(7.431,2.136)--(7.556,2.090)--(7.680,2.046)--(7.805,1.971)--(7.930,1.926)--(8.054,1.893)%
  --(8.179,1.829)--(8.303,1.773)--(8.428,1.753)--(8.553,1.709)--(8.677,1.657)--(8.802,1.601)%
  --(8.927,1.551)--(9.051,1.525)--(9.176,1.491)--(9.300,1.466)--(9.425,1.412)--(9.550,1.371)%
  --(9.674,1.354)--(9.799,1.327);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.899,3.052)--(9.559,3.052);
\draw[gp path] (6.060,0.640)--(6.185,2.004)--(6.309,1.887)--(6.434,1.799)--(6.559,1.769)%
  --(6.683,1.761)--(6.808,1.775)--(6.932,1.792)--(7.057,1.783)--(7.182,1.753)--(7.306,1.714)%
  --(7.431,1.664)--(7.556,1.597)--(7.680,1.558)--(7.805,1.536)--(7.930,1.468)--(8.054,1.452)%
  --(8.179,1.395)--(8.303,1.378)--(8.428,1.319)--(8.553,1.316)--(8.677,1.260)--(8.802,1.243)%
  --(8.927,1.221)--(9.051,1.183)--(9.176,1.168)--(9.300,1.153)--(9.425,1.121)--(9.550,1.095)%
  --(9.674,1.082)--(9.799,1.065);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (8.899,2.827)--(9.559,2.827);
\draw[gp path] (6.060,0.640)--(6.185,1.402)--(6.309,1.405)--(6.434,1.331)--(6.559,1.298)%
  --(6.683,1.227)--(6.808,1.221)--(6.932,1.223)--(7.057,1.211)--(7.182,1.188)--(7.306,1.171)%
  --(7.431,1.155)--(7.556,1.116)--(7.680,1.110)--(7.805,1.074)--(7.930,1.051)--(8.054,1.033)%
  --(8.179,1.015)--(8.303,1.007)--(8.428,1.003)--(8.553,0.977)--(8.677,0.969)--(8.802,0.945)%
  --(8.927,0.929)--(9.051,0.914)--(9.176,0.907)--(9.300,0.897)--(9.425,0.893)--(9.550,0.878)%
  --(9.674,0.870)--(9.799,0.866);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.060cm}{0.640cm}}{\pgfpoint{9.799cm}{3.569cm}}
\draw[gp path] (11.260,0.640)--(11.440,0.640);
\draw[gp path] (14.879,0.640)--(14.699,0.640);
\node[gp node right] at (11.140,0.640) { 0};
\draw[gp path] (11.260,1.372)--(11.440,1.372);
\draw[gp path] (14.879,1.372)--(14.699,1.372);
\node[gp node right] at (11.140,1.372) { 0.05};
\draw[gp path] (11.260,2.105)--(11.440,2.105);
\draw[gp path] (14.879,2.105)--(14.699,2.105);
\node[gp node right] at (11.140,2.105) { 0.1};
\draw[gp path] (11.260,2.837)--(11.440,2.837);
\draw[gp path] (14.879,2.837)--(14.699,2.837);
\node[gp node right] at (11.140,2.837) { 0.15};
\draw[gp path] (11.260,3.569)--(11.440,3.569);
\draw[gp path] (14.879,3.569)--(14.699,3.569);
\node[gp node right] at (11.140,3.569) { 0.2};
\draw[gp path] (11.260,0.640)--(11.260,0.820);
\draw[gp path] (11.260,3.569)--(11.260,3.389);
\node[gp node center] at (11.260,0.440) { 0};
\draw[gp path] (11.863,0.640)--(11.863,0.820);
\draw[gp path] (11.863,3.569)--(11.863,3.389);
\node[gp node center] at (11.863,0.440) { 0.05};
\draw[gp path] (12.466,0.640)--(12.466,0.820);
\draw[gp path] (12.466,3.569)--(12.466,3.389);
\node[gp node center] at (12.466,0.440) { 0.1};
\draw[gp path] (13.070,0.640)--(13.070,0.820);
\draw[gp path] (13.070,3.569)--(13.070,3.389);
\node[gp node center] at (13.070,0.440) { 0.15};
\draw[gp path] (13.673,0.640)--(13.673,0.820);
\draw[gp path] (13.673,3.569)--(13.673,3.389);
\node[gp node center] at (13.673,0.440) { 0.2};
\draw[gp path] (14.276,0.640)--(14.276,0.820);
\draw[gp path] (14.276,3.569)--(14.276,3.389);
\node[gp node center] at (14.276,0.440) { 0.25};
\draw[gp path] (14.879,0.640)--(14.879,0.820);
\draw[gp path] (14.879,3.569)--(14.879,3.389);
\node[gp node center] at (14.879,0.440) { 0.3};
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
\node[gp node center,rotate=-270] at (10.320,2.104) {\(\mathscr L^1\)-norm};
\node[gp node center] at (13.069,0.140) {t};
\node[gp node right] at (13.859,3.277) {\(c_\psi = 2s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (13.979,3.277)--(14.639,3.277);
\draw[gp path] (11.260,0.640)--(11.381,1.277)--(11.501,1.373)--(11.622,1.426)--(11.743,1.603)%
  --(11.863,1.773)--(11.984,1.940)--(12.104,2.053)--(12.225,2.167)--(12.346,2.241)--(12.466,2.314)%
  --(12.587,2.348)--(12.708,2.411)--(12.828,2.458)--(12.949,2.452)--(13.070,2.471)--(13.190,2.456)%
  --(13.311,2.395)--(13.431,2.320)--(13.552,2.284)--(13.673,2.227)--(13.793,2.162)--(13.914,2.114)%
  --(14.035,2.082)--(14.155,2.070)--(14.276,2.030)--(14.396,2.006)--(14.517,1.969)--(14.638,1.937)%
  --(14.758,1.936)--(14.879,1.924);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (13.979,3.052)--(14.639,3.052);
\draw[gp path] (11.260,0.640)--(11.381,1.148)--(11.501,1.306)--(11.622,1.486)--(11.743,1.682)%
  --(11.863,1.843)--(11.984,1.951)--(12.104,1.982)--(12.225,1.965)--(12.346,1.935)--(12.466,1.894)%
  --(12.587,1.838)--(12.708,1.791)--(12.828,1.758)--(12.949,1.731)--(13.070,1.680)--(13.190,1.662)%
  --(13.311,1.614)--(13.431,1.593)--(13.552,1.561)--(13.673,1.550)--(13.793,1.512)--(13.914,1.522)%
  --(14.035,1.517)--(14.155,1.507)--(14.276,1.529)--(14.396,1.537)--(14.517,1.528)--(14.638,1.510)%
  --(14.758,1.483)--(14.879,1.445);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (13.979,2.827)--(14.639,2.827);
\draw[gp path] (11.260,0.640)--(11.381,0.964)--(11.501,1.036)--(11.622,1.059)--(11.743,1.064)%
  --(11.863,1.069)--(11.984,1.075)--(12.104,1.083)--(12.225,1.080)--(12.346,1.082)--(12.466,1.084)%
  --(12.587,1.089)--(12.708,1.081)--(12.828,1.081)--(12.949,1.063)--(13.070,1.056)--(13.190,1.045)%
  --(13.311,1.033)--(13.431,1.028)--(13.552,1.023)--(13.673,1.005)--(13.793,1.003)--(13.914,0.987)%
  --(14.035,0.973)--(14.155,0.963)--(14.276,0.956)--(14.396,0.948)--(14.517,0.940)--(14.638,0.933)%
  --(14.758,0.926)--(14.879,0.920);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{11.260cm}{0.640cm}}{\pgfpoint{14.879cm}{3.569cm}}
\end{tikzpicture}
%% gnuplot variables


==> Sep-Cond-Trad.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fr 15 Aug 2014 21:09:44 CEST
\tikzset{every node/.append style={scale=0.65}}
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.860,0.640)--(1.040,0.640);
\draw[gp path] (4.719,0.640)--(4.539,0.640);
\node[gp node right] at (0.740,0.640) { 0};
\draw[gp path] (0.860,0.965)--(1.040,0.965);
\draw[gp path] (4.719,0.965)--(4.539,0.965);
\node[gp node right] at (0.740,0.965) { 5};
\draw[gp path] (0.860,1.291)--(1.040,1.291);
\draw[gp path] (4.719,1.291)--(4.539,1.291);
\node[gp node right] at (0.740,1.291) { 10};
\draw[gp path] (0.860,1.616)--(1.040,1.616);
\draw[gp path] (4.719,1.616)--(4.539,1.616);
\node[gp node right] at (0.740,1.616) { 15};
\draw[gp path] (0.860,1.942)--(1.040,1.942);
\draw[gp path] (4.719,1.942)--(4.539,1.942);
\node[gp node right] at (0.740,1.942) { 20};
\draw[gp path] (0.860,2.267)--(1.040,2.267);
\draw[gp path] (4.719,2.267)--(4.539,2.267);
\node[gp node right] at (0.740,2.267) { 25};
\draw[gp path] (0.860,2.593)--(1.040,2.593);
\draw[gp path] (4.719,2.593)--(4.539,2.593);
\node[gp node right] at (0.740,2.593) { 30};
\draw[gp path] (0.860,2.918)--(1.040,2.918);
\draw[gp path] (4.719,2.918)--(4.539,2.918);
\node[gp node right] at (0.740,2.918) { 35};
\draw[gp path] (0.860,3.244)--(1.040,3.244);
\draw[gp path] (4.719,3.244)--(4.539,3.244);
\node[gp node right] at (0.740,3.244) { 40};
\draw[gp path] (0.860,3.569)--(1.040,3.569);
\draw[gp path] (4.719,3.569)--(4.539,3.569);
\node[gp node right] at (0.740,3.569) { 45};
\draw[gp path] (0.860,0.640)--(0.860,0.820);
\draw[gp path] (0.860,3.569)--(0.860,3.389);
\node[gp node center] at (0.860,0.440) { 0};
\draw[gp path] (1.503,0.640)--(1.503,0.820);
\draw[gp path] (1.503,3.569)--(1.503,3.389);
\node[gp node center] at (1.503,0.440) { 0.05};
\draw[gp path] (2.146,0.640)--(2.146,0.820);
\draw[gp path] (2.146,3.569)--(2.146,3.389);
\node[gp node center] at (2.146,0.440) { 0.1};
\draw[gp path] (2.790,0.640)--(2.790,0.820);
\draw[gp path] (2.790,3.569)--(2.790,3.389);
\node[gp node center] at (2.790,0.440) { 0.15};
\draw[gp path] (3.433,0.640)--(3.433,0.820);
\draw[gp path] (3.433,3.569)--(3.433,3.389);
\node[gp node center] at (3.433,0.440) { 0.2};
\draw[gp path] (4.076,0.640)--(4.076,0.820);
\draw[gp path] (4.076,3.569)--(4.076,3.389);
\node[gp node center] at (4.076,0.440) { 0.25};
\draw[gp path] (4.719,0.640)--(4.719,0.820);
\draw[gp path] (4.719,3.569)--(4.719,3.389);
\node[gp node center] at (4.719,0.440) { 0.3};
\draw[gp path] (0.860,3.569)--(0.860,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
\node[gp node center,rotate=-270] at (0.160,2.104) {\(\mathscr L^\infty\)-norm};
\node[gp node center] at (2.789,0.140) {t};
\node[gp node right] at (3.699,3.277) {\(c_\psi = 2s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.819,3.277)--(4.479,3.277);
\draw[gp path] (0.860,0.640)--(0.989,1.762)--(1.117,1.340)--(1.246,1.461)--(1.375,1.317)%
  --(1.503,1.272)--(1.632,1.239)--(1.760,1.255)--(1.889,1.218)--(2.018,1.135)--(2.146,1.139)%
  --(2.275,1.226)--(2.404,1.446)--(2.532,1.260)--(2.661,1.230)--(2.790,1.147)--(2.918,1.117)%
  --(3.047,1.081)--(3.175,1.151)--(3.304,1.285)--(3.433,2.106)--(3.561,2.189)--(3.690,2.440)%
  --(3.819,1.339);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.819,3.052)--(4.479,3.052);
\draw[gp path] (0.860,0.640)--(0.989,1.474)--(1.117,1.094)--(1.246,1.111)--(1.375,1.049)%
  --(1.503,1.032)--(1.632,0.948)--(1.760,1.003)--(1.889,0.983)--(2.018,0.937)--(2.146,0.908)%
  --(2.275,0.938)--(2.404,1.000)--(2.532,1.030)--(2.661,0.973)--(2.790,0.905)--(2.918,0.908)%
  --(3.047,0.909)--(3.175,1.005)--(3.304,1.106)--(3.433,1.081)--(3.561,1.585)--(3.690,1.955)%
  --(3.819,1.464);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.819,2.827)--(4.479,2.827);
\draw[gp path] (0.860,0.640)--(0.989,1.086)--(1.117,0.952)--(1.246,0.897)--(1.375,0.856)%
  --(1.503,0.844)--(1.632,0.830)--(1.760,0.807)--(1.889,0.795)--(2.018,0.788)--(2.146,0.775)%
  --(2.275,0.766)--(2.404,0.767)--(2.532,0.755)--(2.661,0.761)--(2.790,0.768)--(2.918,0.774)%
  --(3.047,0.762)--(3.175,0.776)--(3.304,0.826)--(3.433,0.843)--(3.561,0.878)--(3.690,0.933)%
  --(3.819,0.974)--(3.947,1.007)--(4.076,1.057)--(4.204,0.966)--(4.333,0.914)--(4.462,0.930)%
  --(4.590,0.851)--(4.719,0.793);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (0.860,3.569)--(0.860,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.860cm}{0.640cm}}{\pgfpoint{4.719cm}{3.569cm}}
\draw[gp path] (6.060,0.640)--(6.240,0.640);
\draw[gp path] (9.799,0.640)--(9.619,0.640);
\node[gp node right] at (5.940,0.640) { 0};
\draw[gp path] (6.060,1.006)--(6.240,1.006);
\draw[gp path] (9.799,1.006)--(9.619,1.006);
\node[gp node right] at (5.940,1.006) { 0.1};
\draw[gp path] (6.060,1.372)--(6.240,1.372);
\draw[gp path] (9.799,1.372)--(9.619,1.372);
\node[gp node right] at (5.940,1.372) { 0.2};
\draw[gp path] (6.060,1.738)--(6.240,1.738);
\draw[gp path] (9.799,1.738)--(9.619,1.738);
\node[gp node right] at (5.940,1.738) { 0.3};
\draw[gp path] (6.060,2.105)--(6.240,2.105);
\draw[gp path] (9.799,2.105)--(9.619,2.105);
\node[gp node right] at (5.940,2.105) { 0.4};
\draw[gp path] (6.060,2.471)--(6.240,2.471);
\draw[gp path] (9.799,2.471)--(9.619,2.471);
\node[gp node right] at (5.940,2.471) { 0.5};
\draw[gp path] (6.060,2.837)--(6.240,2.837);
\draw[gp path] (9.799,2.837)--(9.619,2.837);
\node[gp node right] at (5.940,2.837) { 0.6};
\draw[gp path] (6.060,3.203)--(6.240,3.203);
\draw[gp path] (9.799,3.203)--(9.619,3.203);
\node[gp node right] at (5.940,3.203) { 0.7};
\draw[gp path] (6.060,3.569)--(6.240,3.569);
\draw[gp path] (9.799,3.569)--(9.619,3.569);
\node[gp node right] at (5.940,3.569) { 0.8};
\draw[gp path] (6.060,0.640)--(6.060,0.820);
\draw[gp path] (6.060,3.569)--(6.060,3.389);
\node[gp node center] at (6.060,0.440) { 0};
\draw[gp path] (6.683,0.640)--(6.683,0.820);
\draw[gp path] (6.683,3.569)--(6.683,3.389);
\node[gp node center] at (6.683,0.440) { 0.05};
\draw[gp path] (7.306,0.640)--(7.306,0.820);
\draw[gp path] (7.306,3.569)--(7.306,3.389);
\node[gp node center] at (7.306,0.440) { 0.1};
\draw[gp path] (7.930,0.640)--(7.930,0.820);
\draw[gp path] (7.930,3.569)--(7.930,3.389);
\node[gp node center] at (7.930,0.440) { 0.15};
\draw[gp path] (8.553,0.640)--(8.553,0.820);
\draw[gp path] (8.553,3.569)--(8.553,3.389);
\node[gp node center] at (8.553,0.440) { 0.2};
\draw[gp path] (9.176,0.640)--(9.176,0.820);
\draw[gp path] (9.176,3.569)--(9.176,3.389);
\node[gp node center] at (9.176,0.440) { 0.25};
\draw[gp path] (9.799,0.640)--(9.799,0.820);
\draw[gp path] (9.799,3.569)--(9.799,3.389);
\node[gp node center] at (9.799,0.440) { 0.3};
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
\node[gp node center,rotate=-270] at (5.240,2.104) {\(\mathscr L^2\)-norm};
\node[gp node center] at (7.929,0.140) {t};
\node[gp node right] at (8.779,3.277) {\(c_\psi = 2s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (8.899,3.277)--(9.559,3.277);
\draw[gp path] (6.060,0.640)--(6.185,2.246)--(6.309,1.793)--(6.434,1.836)--(6.559,1.806)%
  --(6.683,1.684)--(6.808,1.755)--(6.932,1.736)--(7.057,1.751)--(7.182,1.754)--(7.306,1.858)%
  --(7.431,1.990)--(7.556,2.002)--(7.680,1.858)--(7.805,1.793)--(7.930,1.710)--(8.054,1.672)%
  --(8.179,1.656)--(8.303,1.607)--(8.428,1.663)--(8.553,2.142)--(8.677,2.398)--(8.802,2.550)%
  --(8.927,1.630);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.899,3.052)--(9.559,3.052);
\draw[gp path] (6.060,0.640)--(6.185,1.765)--(6.309,1.506)--(6.434,1.411)--(6.559,1.375)%
  --(6.683,1.317)--(6.808,1.282)--(6.932,1.302)--(7.057,1.288)--(7.182,1.301)--(7.306,1.365)%
  --(7.431,1.427)--(7.556,1.443)--(7.680,1.469)--(7.805,1.384)--(7.930,1.349)--(8.054,1.299)%
  --(8.179,1.318)--(8.303,1.280)--(8.428,1.344)--(8.553,1.318)--(8.677,1.649)--(8.802,1.932)%
  --(8.927,1.721);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (8.899,2.827)--(9.559,2.827);
\draw[gp path] (6.060,0.640)--(6.185,1.306)--(6.309,1.239)--(6.434,1.140)--(6.559,1.068)%
  --(6.683,1.047)--(6.808,1.035)--(6.932,1.025)--(7.057,1.014)--(7.182,1.025)--(7.306,1.021)%
  --(7.431,1.043)--(7.556,1.047)--(7.680,1.044)--(7.805,1.037)--(7.930,1.024)--(8.054,1.023)%
  --(8.179,0.995)--(8.303,0.984)--(8.428,0.984)--(8.553,0.986)--(8.677,0.975)--(8.802,1.010)%
  --(8.927,1.035)--(9.051,1.067)--(9.176,1.105)--(9.300,1.065)--(9.425,1.027)--(9.550,1.002)%
  --(9.674,0.958)--(9.799,0.913);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.060cm}{0.640cm}}{\pgfpoint{9.799cm}{3.569cm}}
\draw[gp path] (11.260,0.640)--(11.440,0.640);
\draw[gp path] (14.879,0.640)--(14.699,0.640);
\node[gp node right] at (11.140,0.640) { 0};
\draw[gp path] (11.260,1.372)--(11.440,1.372);
\draw[gp path] (14.879,1.372)--(14.699,1.372);
\node[gp node right] at (11.140,1.372) { 0.05};
\draw[gp path] (11.260,2.105)--(11.440,2.105);
\draw[gp path] (14.879,2.105)--(14.699,2.105);
\node[gp node right] at (11.140,2.105) { 0.1};
\draw[gp path] (11.260,2.837)--(11.440,2.837);
\draw[gp path] (14.879,2.837)--(14.699,2.837);
\node[gp node right] at (11.140,2.837) { 0.15};
\draw[gp path] (11.260,3.569)--(11.440,3.569);
\draw[gp path] (14.879,3.569)--(14.699,3.569);
\node[gp node right] at (11.140,3.569) { 0.2};
\draw[gp path] (11.260,0.640)--(11.260,0.820);
\draw[gp path] (11.260,3.569)--(11.260,3.389);
\node[gp node center] at (11.260,0.440) { 0};
\draw[gp path] (11.863,0.640)--(11.863,0.820);
\draw[gp path] (11.863,3.569)--(11.863,3.389);
\node[gp node center] at (11.863,0.440) { 0.05};
\draw[gp path] (12.466,0.640)--(12.466,0.820);
\draw[gp path] (12.466,3.569)--(12.466,3.389);
\node[gp node center] at (12.466,0.440) { 0.1};
\draw[gp path] (13.070,0.640)--(13.070,0.820);
\draw[gp path] (13.070,3.569)--(13.070,3.389);
\node[gp node center] at (13.070,0.440) { 0.15};
\draw[gp path] (13.673,0.640)--(13.673,0.820);
\draw[gp path] (13.673,3.569)--(13.673,3.389);
\node[gp node center] at (13.673,0.440) { 0.2};
\draw[gp path] (14.276,0.640)--(14.276,0.820);
\draw[gp path] (14.276,3.569)--(14.276,3.389);
\node[gp node center] at (14.276,0.440) { 0.25};
\draw[gp path] (14.879,0.640)--(14.879,0.820);
\draw[gp path] (14.879,3.569)--(14.879,3.389);
\node[gp node center] at (14.879,0.440) { 0.3};
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
\node[gp node center,rotate=-270] at (10.320,2.104) {\(\mathscr L^1\)-norm};
\node[gp node center] at (13.069,0.140) {t};
\node[gp node right] at (13.859,3.277) {\(c_\psi = 2s_\text{max}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (13.979,3.277)--(14.639,3.277);
\draw[gp path] (11.260,0.640)--(11.381,1.239)--(11.501,1.258)--(11.622,1.415)--(11.743,1.533)%
  --(11.863,1.626)--(11.984,1.773)--(12.104,1.891)--(12.225,2.006)--(12.346,2.144)--(12.466,2.304)%
  --(12.587,2.378)--(12.708,2.396)--(12.828,2.201)--(12.949,2.039)--(13.070,1.907)--(13.190,1.842)%
  --(13.311,1.845)--(13.431,1.824)--(13.552,1.821)--(13.673,1.859)--(13.793,1.882)--(13.914,1.915)%
  --(14.035,1.408);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,3.052) {\(c_\psi = 5s_\text{max}\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (13.979,3.052)--(14.639,3.052);
\draw[gp path] (11.260,0.640)--(11.381,1.086)--(11.501,1.162)--(11.622,1.246)--(11.743,1.346)%
  --(11.863,1.410)--(11.984,1.423)--(12.104,1.436)--(12.225,1.432)--(12.346,1.469)--(12.466,1.506)%
  --(12.587,1.514)--(12.708,1.488)--(12.828,1.471)--(12.949,1.407)--(13.070,1.384)--(13.190,1.344)%
  --(13.311,1.323)--(13.431,1.295)--(13.552,1.287)--(13.673,1.268)--(13.793,1.305)--(13.914,1.369)%
  --(14.035,1.343);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,2.827) {\(c_\psi = 20s_\text{max}\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (13.979,2.827)--(14.639,2.827);
\draw[gp path] (11.260,0.640)--(11.381,0.933)--(11.501,0.953)--(11.622,0.921)--(11.743,0.886)%
  --(11.863,0.891)--(11.984,0.904)--(12.104,0.917)--(12.225,0.925)--(12.346,0.949)--(12.466,0.966)%
  --(12.587,0.985)--(12.708,0.994)--(12.828,0.993)--(12.949,0.994)--(13.070,0.992)--(13.190,0.995)%
  --(13.311,0.979)--(13.431,0.968)--(13.552,0.960)--(13.673,0.951)--(13.793,0.940)--(13.914,0.944)%
  --(14.035,0.955)--(14.155,0.962)--(14.276,0.975)--(14.396,0.969)--(14.517,0.956)--(14.638,0.932)%
  --(14.758,0.913)--(14.879,0.899);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{11.260cm}{0.640cm}}{\pgfpoint{14.879cm}{3.569cm}}
\end{tikzpicture}
%% gnuplot variables


==> Sep-Cond-Visc.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Do 21 Aug 2014 18:10:07 CEST
\tikzset{every node/.append style={scale=0.65}}
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.860,0.640)--(1.040,0.640);
\draw[gp path] (4.719,0.640)--(4.539,0.640);
\node[gp node right] at (0.740,0.640) { 0};
\draw[gp path] (0.860,1.372)--(1.040,1.372);
\draw[gp path] (4.719,1.372)--(4.539,1.372);
\node[gp node right] at (0.740,1.372) { 5};
\draw[gp path] (0.860,2.105)--(1.040,2.105);
\draw[gp path] (4.719,2.105)--(4.539,2.105);
\node[gp node right] at (0.740,2.105) { 10};
\draw[gp path] (0.860,2.837)--(1.040,2.837);
\draw[gp path] (4.719,2.837)--(4.539,2.837);
\node[gp node right] at (0.740,2.837) { 15};
\draw[gp path] (0.860,3.569)--(1.040,3.569);
\draw[gp path] (4.719,3.569)--(4.539,3.569);
\node[gp node right] at (0.740,3.569) { 20};
\draw[gp path] (0.860,0.640)--(0.860,0.820);
\draw[gp path] (0.860,3.569)--(0.860,3.389);
\node[gp node center] at (0.860,0.440) { 0};
\draw[gp path] (1.503,0.640)--(1.503,0.820);
\draw[gp path] (1.503,3.569)--(1.503,3.389);
\node[gp node center] at (1.503,0.440) { 0.05};
\draw[gp path] (2.146,0.640)--(2.146,0.820);
\draw[gp path] (2.146,3.569)--(2.146,3.389);
\node[gp node center] at (2.146,0.440) { 0.1};
\draw[gp path] (2.790,0.640)--(2.790,0.820);
\draw[gp path] (2.790,3.569)--(2.790,3.389);
\node[gp node center] at (2.790,0.440) { 0.15};
\draw[gp path] (3.433,0.640)--(3.433,0.820);
\draw[gp path] (3.433,3.569)--(3.433,3.389);
\node[gp node center] at (3.433,0.440) { 0.2};
\draw[gp path] (4.076,0.640)--(4.076,0.820);
\draw[gp path] (4.076,3.569)--(4.076,3.389);
\node[gp node center] at (4.076,0.440) { 0.25};
\draw[gp path] (4.719,0.640)--(4.719,0.820);
\draw[gp path] (4.719,3.569)--(4.719,3.389);
\node[gp node center] at (4.719,0.440) { 0.3};
\draw[gp path] (0.860,3.569)--(0.860,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
\node[gp node center,rotate=-270] at (0.160,2.104) {\(\mathscr L^\infty\)-norm};
\node[gp node center] at (2.789,0.140) {t};
\node[gp node right] at (3.699,3.277) {\(\delta = 10^{-8}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.819,3.277)--(4.479,3.277);
\draw[gp path] (0.860,0.640)--(0.989,3.211)--(1.117,2.904)--(1.246,2.499)--(1.375,2.380)%
  --(1.503,2.484)--(1.632,2.808)--(1.760,2.668)--(1.889,2.327)--(2.018,2.055)--(2.146,2.053)%
  --(2.275,1.982)--(2.404,1.885)--(2.532,1.806)--(2.661,1.720)--(2.790,1.620)--(2.918,1.593)%
  --(3.047,1.591)--(3.175,1.498)--(3.304,1.443)--(3.433,1.376)--(3.561,1.388)--(3.690,1.299)%
  --(3.819,1.224)--(3.947,1.188)--(4.076,1.192)--(4.204,1.168)--(4.333,1.091)--(4.462,1.057)%
  --(4.590,1.068)--(4.719,1.080);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,3.052) {\(\delta =  c_\psi\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.819,3.052)--(4.479,3.052);
\draw[gp path] (0.860,0.640)--(0.989,3.294)--(1.117,2.838)--(1.246,2.451)--(1.375,2.456)%
  --(1.503,2.246)--(1.632,2.670)--(1.760,2.567)--(1.889,2.120)--(2.018,2.122)--(2.146,2.046)%
  --(2.275,1.985)--(2.404,1.789)--(2.532,1.762)--(2.661,1.672)--(2.790,1.581)--(2.918,1.582)%
  --(3.047,1.560)--(3.175,1.497)--(3.304,1.365)--(3.433,1.377)--(3.561,1.304)--(3.690,1.286)%
  --(3.819,1.217)--(3.947,1.201)--(4.076,1.160)--(4.204,1.146)--(4.333,1.128)--(4.462,1.075)%
  --(4.590,1.065)--(4.719,1.061);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,2.827) {\(\delta = 2 c_\psi\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.819,2.827)--(4.479,2.827);
\draw[gp path] (0.860,0.640)--(0.989,3.501)--(1.117,2.686)--(1.246,2.337)--(1.375,2.270)%
  --(1.503,2.066)--(1.632,2.019)--(1.760,1.882)--(1.889,1.821)--(2.018,1.760)--(2.146,1.746)%
  --(2.275,1.627)--(2.404,1.582)--(2.532,1.589)--(2.661,1.508)--(2.790,1.452)--(2.918,1.411)%
  --(3.047,1.368)--(3.175,1.339)--(3.304,1.333)--(3.433,1.378)--(3.561,1.375)--(3.690,1.335)%
  --(3.819,1.319)--(3.947,1.294)--(4.076,1.204)--(4.204,1.164)--(4.333,1.131)--(4.462,1.094)%
  --(4.590,1.057)--(4.719,1.063);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (0.860,3.569)--(0.860,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.860cm}{0.640cm}}{\pgfpoint{4.719cm}{3.569cm}}
\draw[gp path] (6.060,0.640)--(6.240,0.640);
\draw[gp path] (9.799,0.640)--(9.619,0.640);
\node[gp node right] at (5.940,0.640) { 0};
\draw[gp path] (6.060,1.006)--(6.240,1.006);
\draw[gp path] (9.799,1.006)--(9.619,1.006);
\node[gp node right] at (5.940,1.006) { 0.1};
\draw[gp path] (6.060,1.372)--(6.240,1.372);
\draw[gp path] (9.799,1.372)--(9.619,1.372);
\node[gp node right] at (5.940,1.372) { 0.2};
\draw[gp path] (6.060,1.738)--(6.240,1.738);
\draw[gp path] (9.799,1.738)--(9.619,1.738);
\node[gp node right] at (5.940,1.738) { 0.3};
\draw[gp path] (6.060,2.105)--(6.240,2.105);
\draw[gp path] (9.799,2.105)--(9.619,2.105);
\node[gp node right] at (5.940,2.105) { 0.4};
\draw[gp path] (6.060,2.471)--(6.240,2.471);
\draw[gp path] (9.799,2.471)--(9.619,2.471);
\node[gp node right] at (5.940,2.471) { 0.5};
\draw[gp path] (6.060,2.837)--(6.240,2.837);
\draw[gp path] (9.799,2.837)--(9.619,2.837);
\node[gp node right] at (5.940,2.837) { 0.6};
\draw[gp path] (6.060,3.203)--(6.240,3.203);
\draw[gp path] (9.799,3.203)--(9.619,3.203);
\node[gp node right] at (5.940,3.203) { 0.7};
\draw[gp path] (6.060,3.569)--(6.240,3.569);
\draw[gp path] (9.799,3.569)--(9.619,3.569);
\node[gp node right] at (5.940,3.569) { 0.8};
\draw[gp path] (6.060,0.640)--(6.060,0.820);
\draw[gp path] (6.060,3.569)--(6.060,3.389);
\node[gp node center] at (6.060,0.440) { 0};
\draw[gp path] (6.683,0.640)--(6.683,0.820);
\draw[gp path] (6.683,3.569)--(6.683,3.389);
\node[gp node center] at (6.683,0.440) { 0.05};
\draw[gp path] (7.306,0.640)--(7.306,0.820);
\draw[gp path] (7.306,3.569)--(7.306,3.389);
\node[gp node center] at (7.306,0.440) { 0.1};
\draw[gp path] (7.930,0.640)--(7.930,0.820);
\draw[gp path] (7.930,3.569)--(7.930,3.389);
\node[gp node center] at (7.930,0.440) { 0.15};
\draw[gp path] (8.553,0.640)--(8.553,0.820);
\draw[gp path] (8.553,3.569)--(8.553,3.389);
\node[gp node center] at (8.553,0.440) { 0.2};
\draw[gp path] (9.176,0.640)--(9.176,0.820);
\draw[gp path] (9.176,3.569)--(9.176,3.389);
\node[gp node center] at (9.176,0.440) { 0.25};
\draw[gp path] (9.799,0.640)--(9.799,0.820);
\draw[gp path] (9.799,3.569)--(9.799,3.389);
\node[gp node center] at (9.799,0.440) { 0.3};
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
\node[gp node center,rotate=-270] at (5.240,2.104) {\(\mathscr L^2\)-norm};
\node[gp node center] at (7.929,0.140) {t};
\node[gp node right] at (8.779,3.277) {\(\delta = 10^{-8}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (8.899,3.277)--(9.559,3.277);
\draw[gp path] (6.060,0.640)--(6.185,2.506)--(6.309,2.315)--(6.434,2.095)--(6.559,2.228)%
  --(6.683,2.216)--(6.808,2.332)--(6.932,2.293)--(7.057,2.302)--(7.182,2.265)--(7.306,2.237)%
  --(7.431,2.136)--(7.556,2.090)--(7.680,2.046)--(7.805,1.971)--(7.930,1.926)--(8.054,1.893)%
  --(8.179,1.829)--(8.303,1.773)--(8.428,1.753)--(8.553,1.709)--(8.677,1.657)--(8.802,1.601)%
  --(8.927,1.551)--(9.051,1.525)--(9.176,1.491)--(9.300,1.466)--(9.425,1.412)--(9.550,1.371)%
  --(9.674,1.354)--(9.799,1.327);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,3.052) {\(\delta =  c_\psi\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.899,3.052)--(9.559,3.052);
\draw[gp path] (6.060,0.640)--(6.185,2.487)--(6.309,2.321)--(6.434,2.101)--(6.559,2.211)%
  --(6.683,2.181)--(6.808,2.276)--(6.932,2.249)--(7.057,2.217)--(7.182,2.151)--(7.306,2.149)%
  --(7.431,2.082)--(7.556,2.031)--(7.680,1.984)--(7.805,1.933)--(7.930,1.886)--(8.054,1.858)%
  --(8.179,1.801)--(8.303,1.751)--(8.428,1.726)--(8.553,1.687)--(8.677,1.643)--(8.802,1.583)%
  --(8.927,1.531)--(9.051,1.503)--(9.176,1.464)--(9.300,1.439)--(9.425,1.394)--(9.550,1.352)%
  --(9.674,1.333)--(9.799,1.310);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,2.827) {\(\delta = 2 c_\psi\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (8.899,2.827)--(9.559,2.827);
\draw[gp path] (6.060,0.640)--(6.185,2.345)--(6.309,2.157)--(6.434,1.952)--(6.559,1.866)%
  --(6.683,1.811)--(6.808,1.803)--(6.932,1.791)--(7.057,1.765)--(7.182,1.723)--(7.306,1.696)%
  --(7.431,1.643)--(7.556,1.623)--(7.680,1.590)--(7.805,1.559)--(7.930,1.564)--(8.054,1.556)%
  --(8.179,1.526)--(8.303,1.506)--(8.428,1.520)--(8.553,1.494)--(8.677,1.463)--(8.802,1.419)%
  --(8.927,1.400)--(9.051,1.404)--(9.176,1.353)--(9.300,1.306)--(9.425,1.265)--(9.550,1.232)%
  --(9.674,1.215)--(9.799,1.208);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.060,3.569)--(6.060,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.060cm}{0.640cm}}{\pgfpoint{9.799cm}{3.569cm}}
\draw[gp path] (11.260,0.640)--(11.440,0.640);
\draw[gp path] (14.879,0.640)--(14.699,0.640);
\node[gp node right] at (11.140,0.640) { 0};
\draw[gp path] (11.260,1.372)--(11.440,1.372);
\draw[gp path] (14.879,1.372)--(14.699,1.372);
\node[gp node right] at (11.140,1.372) { 0.05};
\draw[gp path] (11.260,2.105)--(11.440,2.105);
\draw[gp path] (14.879,2.105)--(14.699,2.105);
\node[gp node right] at (11.140,2.105) { 0.1};
\draw[gp path] (11.260,2.837)--(11.440,2.837);
\draw[gp path] (14.879,2.837)--(14.699,2.837);
\node[gp node right] at (11.140,2.837) { 0.15};
\draw[gp path] (11.260,3.569)--(11.440,3.569);
\draw[gp path] (14.879,3.569)--(14.699,3.569);
\node[gp node right] at (11.140,3.569) { 0.2};
\draw[gp path] (11.260,0.640)--(11.260,0.820);
\draw[gp path] (11.260,3.569)--(11.260,3.389);
\node[gp node center] at (11.260,0.440) { 0};
\draw[gp path] (11.863,0.640)--(11.863,0.820);
\draw[gp path] (11.863,3.569)--(11.863,3.389);
\node[gp node center] at (11.863,0.440) { 0.05};
\draw[gp path] (12.466,0.640)--(12.466,0.820);
\draw[gp path] (12.466,3.569)--(12.466,3.389);
\node[gp node center] at (12.466,0.440) { 0.1};
\draw[gp path] (13.070,0.640)--(13.070,0.820);
\draw[gp path] (13.070,3.569)--(13.070,3.389);
\node[gp node center] at (13.070,0.440) { 0.15};
\draw[gp path] (13.673,0.640)--(13.673,0.820);
\draw[gp path] (13.673,3.569)--(13.673,3.389);
\node[gp node center] at (13.673,0.440) { 0.2};
\draw[gp path] (14.276,0.640)--(14.276,0.820);
\draw[gp path] (14.276,3.569)--(14.276,3.389);
\node[gp node center] at (14.276,0.440) { 0.25};
\draw[gp path] (14.879,0.640)--(14.879,0.820);
\draw[gp path] (14.879,3.569)--(14.879,3.389);
\node[gp node center] at (14.879,0.440) { 0.3};
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
\node[gp node center,rotate=-270] at (10.320,2.104) {\(\mathscr L^1\)-norm};
\node[gp node center] at (13.069,0.140) {t};
\node[gp node right] at (13.859,3.277) {\(\delta = 10^{-8}\)};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (13.979,3.277)--(14.639,3.277);
\draw[gp path] (11.260,0.640)--(11.381,1.277)--(11.501,1.373)--(11.622,1.426)--(11.743,1.603)%
  --(11.863,1.773)--(11.984,1.940)--(12.104,2.053)--(12.225,2.167)--(12.346,2.241)--(12.466,2.314)%
  --(12.587,2.348)--(12.708,2.411)--(12.828,2.458)--(12.949,2.452)--(13.070,2.471)--(13.190,2.456)%
  --(13.311,2.395)--(13.431,2.320)--(13.552,2.284)--(13.673,2.227)--(13.793,2.162)--(13.914,2.114)%
  --(14.035,2.082)--(14.155,2.070)--(14.276,2.030)--(14.396,2.006)--(14.517,1.969)--(14.638,1.937)%
  --(14.758,1.936)--(14.879,1.924);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,3.052) {\(\delta =  c_\psi\)};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (13.979,3.052)--(14.639,3.052);
\draw[gp path] (11.260,0.640)--(11.381,1.275)--(11.501,1.368)--(11.622,1.427)--(11.743,1.594)%
  --(11.863,1.736)--(11.984,1.890)--(12.104,1.999)--(12.225,2.088)--(12.346,2.124)--(12.466,2.219)%
  --(12.587,2.285)--(12.708,2.349)--(12.828,2.390)--(12.949,2.410)--(13.070,2.423)--(13.190,2.420)%
  --(13.311,2.365)--(13.431,2.308)--(13.552,2.272)--(13.673,2.209)--(13.793,2.158)--(13.914,2.102)%
  --(14.035,2.068)--(14.155,2.066)--(14.276,2.016)--(14.396,1.990)--(14.517,1.946)--(14.638,1.904)%
  --(14.758,1.912)--(14.879,1.903);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,2.827) {\(\delta = 2 c_\psi\)};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (13.979,2.827)--(14.639,2.827);
\draw[gp path] (11.260,0.640)--(11.381,1.162)--(11.501,1.192)--(11.622,1.197)--(11.743,1.200)%
  --(11.863,1.227)--(11.984,1.241)--(12.104,1.272)--(12.225,1.297)--(12.346,1.302)--(12.466,1.344)%
  --(12.587,1.348)--(12.708,1.388)--(12.828,1.381)--(12.949,1.384)--(13.070,1.446)--(13.190,1.446)%
  --(13.311,1.418)--(13.431,1.429)--(13.552,1.505)--(13.673,1.490)--(13.793,1.441)--(13.914,1.419)%
  --(14.035,1.457)--(14.155,1.557)--(14.276,1.484)--(14.396,1.411)--(14.517,1.341)--(14.638,1.306)%
  --(14.758,1.310)--(14.879,1.383);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.260,3.569)--(11.260,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{11.260cm}{0.640cm}}{\pgfpoint{14.879cm}{3.569cm}}
\end{tikzpicture}
%% gnuplot variables


==> Sep-Cond-no-GLM.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fr 15 Aug 2014 19:39:54 CEST
\tikzset{every node/.append style={scale=0.65}}
\gpmonochromelines
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.980,0.640)--(1.160,0.640);
\draw[gp path] (4.719,0.640)--(4.539,0.640);
\node[gp node right] at (0.860,0.640) { 0};
\draw[gp path] (0.980,1.226)--(1.160,1.226);
\draw[gp path] (4.719,1.226)--(4.539,1.226);
\node[gp node right] at (0.860,1.226) { 100};
\draw[gp path] (0.980,1.812)--(1.160,1.812);
\draw[gp path] (4.719,1.812)--(4.539,1.812);
\node[gp node right] at (0.860,1.812) { 200};
\draw[gp path] (0.980,2.397)--(1.160,2.397);
\draw[gp path] (4.719,2.397)--(4.539,2.397);
\node[gp node right] at (0.860,2.397) { 300};
\draw[gp path] (0.980,2.983)--(1.160,2.983);
\draw[gp path] (4.719,2.983)--(4.539,2.983);
\node[gp node right] at (0.860,2.983) { 400};
\draw[gp path] (0.980,3.569)--(1.160,3.569);
\draw[gp path] (4.719,3.569)--(4.539,3.569);
\node[gp node right] at (0.860,3.569) { 500};
\draw[gp path] (0.980,0.640)--(0.980,0.820);
\draw[gp path] (0.980,3.569)--(0.980,3.389);
\node[gp node center] at (0.980,0.440) { 0};
\draw[gp path] (2.226,0.640)--(2.226,0.820);
\draw[gp path] (2.226,3.569)--(2.226,3.389);
\node[gp node center] at (2.226,0.440) { 0.1};
\draw[gp path] (3.473,0.640)--(3.473,0.820);
\draw[gp path] (3.473,3.569)--(3.473,3.389);
\node[gp node center] at (3.473,0.440) { 0.2};
\draw[gp path] (4.719,0.640)--(4.719,0.820);
\draw[gp path] (4.719,3.569)--(4.719,3.389);
\node[gp node center] at (4.719,0.440) { 0.3};
\draw[gp path] (0.980,3.569)--(0.980,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
\node[gp node center,rotate=-270] at (0.160,2.104) {\(\mathscr L^\infty\)-norm};
\node[gp node center] at (2.849,0.140) {\(t\)};
\node[gp node right] at (3.699,3.277) {Standard};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.819,3.277)--(4.479,3.277);
\draw[gp path] (0.980,0.640)--(1.105,1.069)--(1.229,1.176)--(1.354,1.262)--(1.479,1.318)%
  --(1.603,1.489)--(1.728,1.598)--(1.852,1.754)--(1.977,1.839)--(2.102,1.970)--(2.226,2.076)%
  --(2.351,2.258)--(2.476,2.441)--(2.600,2.619)--(2.725,2.615)--(2.850,2.643)--(2.974,2.537)%
  --(3.099,2.543)--(3.223,2.562)--(3.348,2.708)--(3.473,2.412)--(3.597,2.564)--(3.673,3.569);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.699,3.052) {Powell};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.819,3.052)--(4.479,3.052);
\draw[gp path] (0.980,0.640)--(1.105,0.878)--(1.229,0.856)--(1.354,0.845)--(1.479,0.804)%
  --(1.603,0.774)--(1.728,0.761)--(1.852,0.809)--(1.977,0.788)--(2.102,0.761)--(2.226,0.750)%
  --(2.351,0.764)--(2.476,0.779)--(2.600,0.792)--(2.725,0.808)--(2.850,0.812)--(2.974,0.827)%
  --(3.099,0.844)--(3.223,0.850)--(3.348,0.854)--(3.473,0.855)--(3.597,0.855)--(3.722,0.852)%
  --(3.847,0.856)--(3.971,0.862)--(4.096,0.872)--(4.220,0.890)--(4.345,0.900)--(4.470,0.906)%
  --(4.594,0.915)--(4.719,0.932);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (0.980,3.569)--(0.980,0.640)--(4.719,0.640)--(4.719,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.980cm}{0.640cm}}{\pgfpoint{4.719cm}{3.569cm}}
\draw[gp path] (5.940,0.640)--(6.120,0.640);
\draw[gp path] (9.799,0.640)--(9.619,0.640);
\node[gp node right] at (5.820,0.640) { 0};
\draw[gp path] (5.940,1.372)--(6.120,1.372);
\draw[gp path] (9.799,1.372)--(9.619,1.372);
\node[gp node right] at (5.820,1.372) { 5};
\draw[gp path] (5.940,2.105)--(6.120,2.105);
\draw[gp path] (9.799,2.105)--(9.619,2.105);
\node[gp node right] at (5.820,2.105) { 10};
\draw[gp path] (5.940,2.837)--(6.120,2.837);
\draw[gp path] (9.799,2.837)--(9.619,2.837);
\node[gp node right] at (5.820,2.837) { 15};
\draw[gp path] (5.940,3.569)--(6.120,3.569);
\draw[gp path] (9.799,3.569)--(9.619,3.569);
\node[gp node right] at (5.820,3.569) { 20};
\draw[gp path] (5.940,0.640)--(5.940,0.820);
\draw[gp path] (5.940,3.569)--(5.940,3.389);
\node[gp node center] at (5.940,0.440) { 0};
\draw[gp path] (7.226,0.640)--(7.226,0.820);
\draw[gp path] (7.226,3.569)--(7.226,3.389);
\node[gp node center] at (7.226,0.440) { 0.1};
\draw[gp path] (8.513,0.640)--(8.513,0.820);
\draw[gp path] (8.513,3.569)--(8.513,3.389);
\node[gp node center] at (8.513,0.440) { 0.2};
\draw[gp path] (9.799,0.640)--(9.799,0.820);
\draw[gp path] (9.799,3.569)--(9.799,3.389);
\node[gp node center] at (9.799,0.440) { 0.3};
\draw[gp path] (5.940,3.569)--(5.940,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
\node[gp node center,rotate=-270] at (5.240,2.104) {\(\mathscr L^2\)-norm};
\node[gp node center] at (7.869,0.140) {\(t\)};
\node[gp node right] at (8.779,3.277) {Standard};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (8.899,3.277)--(9.559,3.277);
\draw[gp path] (5.940,0.640)--(6.069,0.926)--(6.197,1.058)--(6.326,1.158)--(6.455,1.239)%
  --(6.583,1.326)--(6.712,1.425)--(6.840,1.538)--(6.969,1.662)--(7.098,1.767)--(7.226,1.881)%
  --(7.355,1.988)--(7.484,2.073)--(7.612,2.128)--(7.741,2.142)--(7.870,2.122)--(7.998,2.121)%
  --(8.127,2.134)--(8.255,2.177)--(8.384,2.255)--(8.513,2.364)--(8.641,2.499)--(8.770,2.719);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.779,3.052) {Powell};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.899,3.052)--(9.559,3.052);
\draw[gp path] (5.940,0.640)--(6.069,0.788)--(6.197,0.818)--(6.326,0.804)--(6.455,0.787)%
  --(6.583,0.774)--(6.712,0.776)--(6.840,0.795)--(6.969,0.788)--(7.098,0.786)--(7.226,0.790)%
  --(7.355,0.800)--(7.484,0.813)--(7.612,0.826)--(7.741,0.829)--(7.870,0.835)--(7.998,0.839)%
  --(8.127,0.845)--(8.255,0.850)--(8.384,0.854)--(8.513,0.858)--(8.641,0.860)--(8.770,0.862)%
  --(8.899,0.865)--(9.027,0.868)--(9.156,0.871)--(9.284,0.874)--(9.413,0.878)--(9.542,0.882)%
  --(9.670,0.885)--(9.799,0.888);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.940,3.569)--(5.940,0.640)--(9.799,0.640)--(9.799,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.940cm}{0.640cm}}{\pgfpoint{9.799cm}{3.569cm}}
\draw[gp path] (10.900,0.640)--(11.080,0.640);
\draw[gp path] (14.879,0.640)--(14.699,0.640);
\node[gp node right] at (10.780,0.640) { 0};
\draw[gp path] (10.900,1.226)--(11.080,1.226);
\draw[gp path] (14.879,1.226)--(14.699,1.226);
\node[gp node right] at (10.780,1.226) { 1};
\draw[gp path] (10.900,1.812)--(11.080,1.812);
\draw[gp path] (14.879,1.812)--(14.699,1.812);
\node[gp node right] at (10.780,1.812) { 2};
\draw[gp path] (10.900,2.397)--(11.080,2.397);
\draw[gp path] (14.879,2.397)--(14.699,2.397);
\node[gp node right] at (10.780,2.397) { 3};
\draw[gp path] (10.900,2.983)--(11.080,2.983);
\draw[gp path] (14.879,2.983)--(14.699,2.983);
\node[gp node right] at (10.780,2.983) { 4};
\draw[gp path] (10.900,3.569)--(11.080,3.569);
\draw[gp path] (14.879,3.569)--(14.699,3.569);
\node[gp node right] at (10.780,3.569) { 5};
\draw[gp path] (10.900,0.640)--(10.900,0.820);
\draw[gp path] (10.900,3.569)--(10.900,3.389);
\node[gp node center] at (10.900,0.440) { 0};
\draw[gp path] (12.226,0.640)--(12.226,0.820);
\draw[gp path] (12.226,3.569)--(12.226,3.389);
\node[gp node center] at (12.226,0.440) { 0.1};
\draw[gp path] (13.553,0.640)--(13.553,0.820);
\draw[gp path] (13.553,3.569)--(13.553,3.389);
\node[gp node center] at (13.553,0.440) { 0.2};
\draw[gp path] (14.879,0.640)--(14.879,0.820);
\draw[gp path] (14.879,3.569)--(14.879,3.389);
\node[gp node center] at (14.879,0.440) { 0.3};
\draw[gp path] (10.900,3.569)--(10.900,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
\node[gp node center,rotate=-270] at (10.320,2.104) {\(\mathscr L^1\)-norm};
\node[gp node center] at (12.889,0.140) {\(t\)};
\node[gp node right] at (13.859,3.277) {Standard};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (13.979,3.277)--(14.639,3.277);
\draw[gp path] (10.900,0.640)--(11.033,0.720)--(11.165,0.794)--(11.298,0.858)--(11.431,0.912)%
  --(11.563,0.968)--(11.696,1.035)--(11.828,1.110)--(11.961,1.199)--(12.094,1.275)--(12.226,1.358)%
  --(12.359,1.442)--(12.492,1.518)--(12.624,1.576)--(12.757,1.621)--(12.890,1.650)--(13.022,1.688)%
  --(13.155,1.736)--(13.287,1.797)--(13.420,1.879)--(13.553,1.978)--(13.685,2.101)--(13.818,2.273);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.859,3.052) {Powell};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (13.979,3.052)--(14.639,3.052);
\draw[gp path] (10.900,0.640)--(11.033,0.682)--(11.165,0.700)--(11.298,0.705)--(11.431,0.707)%
  --(11.563,0.706)--(11.696,0.713)--(11.828,0.727)--(11.961,0.730)--(12.094,0.734)--(12.226,0.740)%
  --(12.359,0.750)--(12.492,0.763)--(12.624,0.776)--(12.757,0.782)--(12.890,0.790)--(13.022,0.794)%
  --(13.155,0.802)--(13.287,0.806)--(13.420,0.810)--(13.553,0.815)--(13.685,0.818)--(13.818,0.822)%
  --(13.951,0.826)--(14.083,0.831)--(14.216,0.835)--(14.348,0.840)--(14.481,0.844)--(14.614,0.850)%
  --(14.746,0.854)--(14.879,0.855);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.900,3.569)--(10.900,0.640)--(14.879,0.640)--(14.879,3.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{10.900cm}{0.640cm}}{\pgfpoint{14.879cm}{3.569cm}}
\end{tikzpicture}
%% gnuplot variables

